PBS-Calculus: A Graphical Language for Coherent Control of Quantum Computations

We introduce the PBS-calculus to represent and reason on quantum computations involving coherent control of quantum operations. Coherent control, and in particular indefinite causal order, is known to enable multiple computational and communication advantages over classically ordered models like quantum circuits. The PBS-calculus is inspired by quantum optics, in particular the polarising beam splitter (PBS for short). We formalise the syntax and the semantics of the PBS-diagrams, and we equip the language with an equational theory, which is proved to be sound and complete: two diagrams are representing the same quantum evolution if and only if one can be transformed into the other using the rules of the PBS-calculus. Moreover, we show that the equational theory is minimal. Finally, we consider applications like the implementation of controlled permutations and the unrolling of loops.

==> figures/Dgeneriquehxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=cartouche] (6) at (-2.75, 1) {$D$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=bs] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6);
		\draw [style=new] (11.center) to (2.center);
		\draw (6) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UUbeamsplitter-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=sbs] (5) at (0, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-3.25, -1) {};
		\node [style=newe] (12) at (-2, 1) {\footnotesize$U$};
		\node [style=newe] (13) at (-2, -1) {\footnotesize$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (6.center) to (1.center);
		\draw [style=new] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Uneg-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (1, 0) {\footnotesize$\neg$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newe] (3) at (-1, 0) {\footnotesize$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (3);
		\draw [style=noire] (3) to (0);
		\draw [style=noire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitter-s.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitter-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=sbs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterUU-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=sbs] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=newe] (9) at (2, 1) {\footnotesize$U$};
		\node [style=newe] (10) at (2, -1) {\footnotesize$U$};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (8.center) to (2.center);
		\draw [style=new] (11.center) to (14.center);
		\draw [style=new] (12.center) to (13.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterbeamsplitter-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=sbs] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=sbs] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterbeamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=bs] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=bs] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternbasbeamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=bs] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=bs] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=cartouche] (17) at (0, -1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new] (13.center) to (1.center);
		\draw [style=noire] (15.center) to (17);
		\draw [style=noire] (17) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternhautbeamsplitter-s.tikz <==
\begin{tikzpicture}[scale=\sca,xscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=sbs] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=sbs] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=cartouche] (17) at (0, 1) {\footnotesize$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new] (15.center) to (0.center);
		\draw [style=noire] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternhautbeamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=bs] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=bs] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=cartouche] (17) at (0, 1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new] (15.center) to (0.center);
		\draw [style=noire] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternnbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=cartouche] (4) at (-1.75, -1) {$\neg$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=cartouche] (12) at (1.75, -1) {$\neg$};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (7.center) to (14.center);
		\draw [style=noire] (9.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (5.center) to (12);
		\draw [style=noire] (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternnhaut-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=sbs] (3) at (0, 0) {};
		\node [style=cartouche] (4) at (-1.75, 1) {\footnotesize$\neg$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=cartouche] (12) at (1.75, 1) {\footnotesize$\neg$};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternnhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=cartouche] (4) at (-1.75, 1) {$\neg$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=cartouche] (12) at (1.75, 1) {$\neg$};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternnnn-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=sbs] (3) at (0, 0) {};
		\node [style=cartouche] (4) at (-1.75, 1) {\footnotesize$\neg$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=cartouche] (12) at (-1.75, -1) {\footnotesize$\neg$};
		\node [style=cartouche] (13) at (1.75, 1) {\footnotesize$\neg$};
		\node [style=cartouche] (14) at (1.75, -1) {\footnotesize$\neg$};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (15.center);
		\draw [style=new] (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternnnn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=cartouche] (4) at (-1.75, 1) {$\neg$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=cartouche] (12) at (-1.75, -1) {$\neg$};
		\node [style=cartouche] (13) at (1.75, 1) {$\neg$};
		\node [style=cartouche] (14) at (1.75, -1) {$\neg$};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (15.center);
		\draw [style=new] (7.center) to (16.center);
		\draw [style=noire] (5.center) to (13);
		\draw [style=noire] (13) to (8.center);
		\draw [style=noire] (2.center) to (14);
		\draw [style=noire] (14) to (7.center);
		\draw [style=noire] (9.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (11.center) to (12);
		\draw [style=noire] (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitternnnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=bs] (3) at (-1.25, 0) {};
		\node [style=cartouche] (4) at (-3, 1) {$\neg$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=cartouche] (12) at (0.5, 1) {$\neg$};
		\node [style=cartouche] (13) at (0.5, -1) {$\neg$};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (14.center);
		\draw [style=new] (7.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (18.center);
		\draw [style=noire] (9.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (5.center) to (12);
		\draw [style=noire] (12) to (16.center);
		\draw [style=noire] (2.center) to (13);
		\draw [style=noire] (13) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitterswap-s.tikz <==
\begin{tikzpicture}[scale={\sca}, xscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=sbs] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=bs] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclerebondisUbasgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3) {};
		\node [style=bs] (1) at (-4.5, -4) {};
		\node [style=none] (2) at (-5.75, -5) {};
		\node [style=none] (3) at (-5.75, -3) {};
		\node [style=none] (4) at (-3.25, -3) {};
		\node [style=none] (5) at (-3.25, -5) {};
		\node [style=none] (6) at (-0.25, -3) {};
		\node [style=none] (7) at (-6.75, -3) {};
		\node [style=none] (8) at (-0.75, -5) {};
		\node [style=none] (9) at (0.5, -6) {};
		\node [style=none] (10) at (-3.25, -3) {};
		\node [style=none] (11) at (-5.75, -6) {};
		\node [style=none] (12) at (-3.25, -5) {};
		\node [style=none] (13) at (0.5, -5) {};
		\node [style=newe,scale=0.7] (14) at (-0.25, -5) {$U$};
		\node [style=none] (15) at (5.75, 3) {};
		\node [style=none] (16) at (-0.25, -3) {};
		\node [style=bs] (17) at (2.75, 0) {};
		\node [style=none] (18) at (5.75, -3) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (-6.75, 3) {};
		\node [style=none] (21) at (6.75, -3) {};
		\node [style=none] (22) at (6.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (15.center) to node{} (16.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (18.center) to node{} (19.center);
		\draw [style=new] (20.center) to (19.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclerebondisUbouclerebondisV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1) {};
		\node [style=bs] (1) at (2, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (8, 1) {};
		\node [style=none] (7) at (5.75, -1) {};
		\node [style=none] (8) at (7, -2) {};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (7, -1) {};
		\node [style=newe] (13) at (6.25, -1) {$V$};
		\node [style=bs] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-0.75, -2) {};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-8, 1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=newe] (19) at (-1.5, -1) {$U$};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (-7, -2) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-4.5, -1) {};
		\node [style=none] (27) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (26.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (27.center);
		\draw [style=new] (15.center) to (24.center);
		\draw [style=new, bend right=90, looseness=1.50] (27.center) to (24.center);
		\draw [style=new] (20.center) to (17.center);
		\draw [style=new] (18.center) to (25.center);
		\draw [style=new] (21.center) to (23.center);
		\draw [style=new, bend left=90, looseness=1.50] (23.center) to (15.center);
		\draw [style=noire] (22.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclerebondisUboucletraverseV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=bs] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-5.5, -2) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=newe] (14) at (0, -1) {$U$};
		\node [style=none] (15) at (6, -2) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=bs] (18) at (3.5, 0) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (6.75, 1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=none] (23) at (4.75, -1) {};
		\node [style=newe] (24) at (5.25, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (16.center) to (21.center);
		\draw [style=new, bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=new, bend left=90, looseness=1.50] (22.center) to (15.center);
		\draw [style=new] (15.center) to (19.center);
		\draw [style=new] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclerebondisUhautgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=bs] (1) at (-4.5, 2) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-5.75, 3) {};
		\node [style=none] (4) at (-3.25, 3) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (-6.75, 3) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (-3.25, 3) {};
		\node [style=none] (11) at (-5.75, 0) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=newe,scale=0.7] (14) at (-0.25, 1) {$U$};
		\node [style=none] (15) at (5.75, -3) {};
		\node [style=none] (16) at (-0.25, 3) {};
		\node [style=bs] (17) at (2.75, 0) {};
		\node [style=none] (18) at (5.75, 3) {};
		\node [style=none] (19) at (-0.25, -3) {};
		\node [style=none] (20) at (-6.75, -3) {};
		\node [style=none] (21) at (6.75, 3) {};
		\node [style=none] (22) at (6.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (15.center) to node{} (16.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (18.center) to node{} (19.center);
		\draw [style=new] (20.center) to (19.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclerebondisUhboucletraverseVbgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=bs] (1) at (-4.5, 2) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-5.75, 3) {};
		\node [style=none] (4) at (-3.25, 3) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-6.75, 3) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-3.25, 3) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=newe,scale=0.7] (13) at (-0.25, 1) {$U$};
		\node [style=none] (14) at (5.75, -3) {};
		\node [style=none] (15) at (-0.25, 3) {};
		\node [style=bs] (16) at (2.75, 0) {};
		\node [style=none] (17) at (5.75, 3) {};
		\node [style=none] (18) at (-0.25, -3) {};
		\node [style=none] (19) at (6.75, 3) {};
		\node [style=none] (20) at (6.75, -3) {};
		\node [style=none] (21) at (-6.75, -3) {};
		\node [style=none] (22) at (0.5, -6) {};
		\node [style=none] (23) at (-3.25, -6) {};
		\node [style=bs] (24) at (-2, -4) {};
		\node [style=none] (25) at (0.5, -5) {};
		\node [style=none] (26) at (-0.75, -5) {};
		\node [style=none] (27) at (-3.25, -5) {};
		\node [style=newe,scale=0.7] (28) at (-0.25, -5) {$V$};
		\node [style=none] (29) at (-0.75, -3) {};
		\node [style=none] (30) at (-3.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (14.center) to node{} (15.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (17.center) to node{} (18.center);
		\draw [style=new] (14.center) to (20.center);
		\draw [style=new] (17.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (27.center);
		\draw [style=new, bend right=90, looseness=1.50] (27.center) to (23.center);
		\draw [style=new, bend left=90, looseness=1.50] (25.center) to (22.center);
		\draw [style=new] (22.center) to (23.center);
		\draw [style=new] (26.center) to (25.center);
		\draw (0.center) to (15.center);
		\draw (21.center) to (30.center);
		\draw (29.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclerebondisUiboucletraverseUi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=bs] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-5.5, -2) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=newe] (14) at (0, -1) {$U_i$};
		\node [style=none] (15) at (6, -2) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=bs] (18) at (3.5, 0) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (6.75, 1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=none] (23) at (4.75, -1) {};
		\node [style=newe] (24) at (5.25, -1) {$U_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (16.center) to (21.center);
		\draw [style=new, bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=new, bend left=90, looseness=1.50] (22.center) to (15.center);
		\draw [style=new] (15.center) to (19.center);
		\draw [style=new] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclerebondisUneg.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.625, 1) {};
		\node [style=bs] (1) at (-2.125, 0) {};
		\node [style=none] (2) at (-3.375, -1) {};
		\node [style=none] (3) at (-3.375, 1) {};
		\node [style=none] (4) at (-0.875, 1) {};
		\node [style=none] (5) at (-0.875, -1) {};
		\node [style=neg] (6) at (2.125, 1) {};
		\node [style=none] (7) at (-4.125, 1) {};
		\node [style=none] (8) at (1.625, -1) {};
		\node [style=none] (9) at (3.375, -2) {};
		\node [style=none] (10) at (-0.875, 1) {};
		\node [style=none] (11) at (-3.375, -2) {};
		\node [style=none] (12) at (-0.875, -1) {};
		\node [style=none] (13) at (3.375, -1) {};
		\node [style=newe] (14) at (2.375, -1) {$U$};
		\node [style=none] (15) at (4.125, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclerebondisUprimeUboucletraverseVprimeV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 1) {};
		\node [style=bs] (1) at (-4.875, 0) {};
		\node [style=none] (2) at (-6.125, -1) {};
		\node [style=none] (3) at (-6.125, 1) {};
		\node [style=none] (4) at (-3.625, 1) {};
		\node [style=none] (5) at (-3.625, -1) {};
		\node [style=none] (6) at (2.125, 1) {};
		\node [style=none] (7) at (-7.125, 1) {};
		\node [style=none] (8) at (-1.125, -1) {};
		\node [style=none] (9) at (0.625, -2) {};
		\node [style=none] (10) at (-3.625, 1) {};
		\node [style=none] (11) at (-6.125, -2) {};
		\node [style=none] (12) at (-3.625, -1) {};
		\node [style=none] (13) at (0.625, -1) {};
		\node [style=newe] (14) at (-0.375, -1) {$U'U$};
		\node [style=none] (15) at (6.375, -2) {};
		\node [style=none] (16) at (4.625, 1) {};
		\node [style=none] (17) at (2.125, 1) {};
		\node [style=bs] (18) at (3.375, 0) {};
		\node [style=none] (19) at (2.125, -2) {};
		\node [style=none] (20) at (2.125, -1) {};
		\node [style=none] (21) at (7.125, 1) {};
		\node [style=none] (22) at (6.375, -1) {};
		\node [style=none] (23) at (4.625, -1) {};
		\node [style=newe] (24) at (5.375, -1) {$V'V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (16.center) to (21.center);
		\draw [style=new, bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=new, bend left=90, looseness=1.50] (22.center) to (15.center);
		\draw [style=new] (15.center) to (19.center);
		\draw [style=new] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclerebondisVU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.625, 1) {};
		\node [style=bs] (1) at (-2.125, 0) {};
		\node [style=none] (2) at (-3.375, -1) {};
		\node [style=none] (3) at (-3.375, 1) {};
		\node [style=none] (4) at (-0.875, 1) {};
		\node [style=none] (5) at (-0.875, -1) {};
		\node [style=none] (6) at (4.375, 1) {};
		\node [style=none] (7) at (-4.375, 1) {};
		\node [style=none] (8) at (1.625, -1) {};
		\node [style=none] (9) at (3.375, -2) {};
		\node [style=none] (10) at (-0.875, 1) {};
		\node [style=none] (11) at (-3.375, -2) {};
		\node [style=none] (12) at (-0.875, -1) {};
		\node [style=none] (13) at (3.375, -1) {};
		\node [style=newe] (14) at (2.375, -1) {$VU$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boucletraverseI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=bs] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=newe] (11) at (1.75, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseU-s.tikz <==
\begin{tikzpicture}[scale=\sca,xscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=sbs] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=newe] (11) at (1.75, -1) {\footnotesize$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseU.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=sbs] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=newe] (11) at (1.75, -1) {\tiny\!$U$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseUbasgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 3) {};
		\node [style=none] (1) at (-1.5, -3) {};
		\node [style=bs] (2) at (1.5, 0) {};
		\node [style=none] (3) at (4.5, -3) {};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=none] (5) at (-5.5, 3) {};
		\node [style=none] (6) at (5.5, -3) {};
		\node [style=none] (7) at (5.5, 3) {};
		\node [style=none] (8) at (-4.5, -3) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=bs] (10) at (-3.25, -4) {};
		\node [style=none] (11) at (-0.75, -5) {};
		\node [style=none] (12) at (-4.5, -3) {};
		\node [style=none] (13) at (-4.5, -6) {};
		\node [style=none] (14) at (-4.5, -5) {};
		\node [style=none] (15) at (-5.5, -3) {};
		\node [style=none] (16) at (-2, -5) {};
		\node [style=none] (17) at (-1.5, -3) {};
		\node [style=newe,scale=0.7] (18) at (-1.5, -5) {$U$};
		\node [style=none] (19) at (-0.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (5.center) to (4.center);
		\draw [style=new] (0.center) to (7.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (14.center);
		\draw [style=new] (15.center) to (12.center);
		\draw [style=new] (9.center) to (17.center);
		\draw [style=new, bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (11.center) to (19.center);
		\draw [style=new] (19.center) to (13.center);
		\draw [style=new] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseUboucletraverseV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1.5) {};
		\node [style=bs] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.25, 1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=newe] (8) at (3.75, -0.5) {$V$};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=bs] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=newe] (18) at (-1.5, -0.5) {$U$};
		\node [style=none] (19) at (-5.5, 1.5) {};
		\node [style=none] (20) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (7.center);
		\draw [style=new, bend right=90, looseness=1.50] (7.center) to (3.center);
		\draw [style=new, bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (17.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (17.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (14.center) to (9.center);
		\draw [style=new] (9.center) to (13.center);
		\draw [style=new] (16.center) to (14.center);
		\draw [style=noire] (19.center) to (15.center);
		\draw [style=noire] (2.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseUhautgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -3) {};
		\node [style=none] (1) at (-1.5, 3) {};
		\node [style=bs] (2) at (1.5, 0) {};
		\node [style=none] (3) at (4.5, 3) {};
		\node [style=none] (4) at (-1.5, -3) {};
		\node [style=none] (5) at (-5.5, -3) {};
		\node [style=none] (6) at (5.5, 3) {};
		\node [style=none] (7) at (5.5, -3) {};
		\node [style=none] (8) at (-4.5, 3) {};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=bs] (10) at (-3.25, 2) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-4.5, 3) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-4.5, 1) {};
		\node [style=none] (15) at (-5.5, 3) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=newe,scale=0.7] (18) at (-1.5, 1) {$U$};
		\node [style=none] (19) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (5.center) to (4.center);
		\draw [style=new] (0.center) to (7.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (14.center);
		\draw [style=new] (15.center) to (12.center);
		\draw [style=new] (9.center) to (17.center);
		\draw [style=new, bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (11.center) to (19.center);
		\draw [style=new] (19.center) to (13.center);
		\draw [style=new] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseUneg.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.875, -1) {};
		\node [style=none] (2) at (0.625, -1) {};
		\node [style=none] (3) at (1.875, -1) {};
		\node [style=bs] (4) at (-0.625, 0) {};
		\node [style=none] (5) at (-1.875, 1) {};
		\node [style=none] (6) at (0.625, 1) {};
		\node [style=neg] (8) at (1.125, 1) {};
		\node [style=none] (9) at (-1.875, -2) {};
		\node [style=none] (10) at (1.875, -2) {};
		\node [style=newe] (11) at (1.125, -1) {$U$};
		\node [style=none] (12) at (-2.625, 1) {};
		\node [style=none] (13) at (2.625, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (6.center) to (8);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw (12.center) to (5.center);
		\draw (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boucletraverseVU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, -1) {};
		\node [style=none] (1) at (-2.125, 1) {};
		\node [style=none] (2) at (0.375, -1) {};
		\node [style=none] (3) at (2.125, -1) {};
		\node [style=none] (4) at (-2.125, 1) {};
		\node [style=none] (5) at (0.375, 1) {};
		\node [style=none] (6) at (-3.125, 1) {};
		\node [style=none] (7) at (3.125, 1) {};
		\node [style=none] (8) at (-2.125, -2) {};
		\node [style=none] (9) at (2.125, -2) {};
		\node [style=newe] (10) at (1.125, -1) {$VU$};
		\node [style=bs] (11) at (-0.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (5.center) to (7.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (9.center);
		\draw [style=new] (9.center) to (8.center);
		\draw [style=new] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boucletraverseVbouclerebondisU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {};
		\node [style=bs] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (6.75, 1) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (5.75, -2) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (5.75, -1) {};
		\node [style=newe] (14) at (5, -1) {$U$};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=none] (17) at (-5.75, 1) {};
		\node [style=bs] (18) at (-4.5, 0) {};
		\node [style=none] (19) at (-5.75, -2) {};
		\node [style=none] (20) at (-5.75, -1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-3.25, -1) {};
		\node [style=newe] (23) at (-2.75, -1) {$V$};
		\node [style=none] (24) at (-6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new, bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=new, bend left=90, looseness=1.50] (21.center) to (15.center);
		\draw [style=new] (15.center) to (19.center);
		\draw [style=new] (22.center) to (21.center);
		\draw [style=noire] (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraverseidvariante.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=bs] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (0.center);
		\draw [style=new] (1.center) to (2.center);
		\draw [style=noire, in=128, out=0, looseness=0.81] (0.center) to (4);
		\draw [style=noire, in=52, out=180, looseness=0.81] (1.center) to (4);
		\draw [style=noire, in=75, out=-135, looseness=0.75] (4) to (5.center);
		\draw [style=noire, in=105, out=-45, looseness=0.75] (4) to (6.center);
		\draw [style=noire, bend right=105, looseness=2.50] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraversennnnUboucletraversennnnV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -1.5) {};
		\node [style=bs] (1) at (3, 0.5) {};
		\node [style=none] (2) at (4.25, 1.5) {};
		\node [style=none] (4) at (7, -0.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (4.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=newe] (8) at (6.25, -0.5) {$V$};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=bs] (10) at (-4.75, 0.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-6, 1.5) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-6, -0.5) {};
		\node [style=newe] (18) at (-1.5, -0.5) {$U$};
		\node [style=neg] (19) at (-6.5, 1.5) {};
		\node [style=neg] (20) at (4.75, 1.5) {};
		\node [style=neg] (21) at (-6.5, -0.5) {};
		\node [style=neg] (22) at (-3, -0.5) {};
		\node [style=neg] (23) at (-3, 1.5) {};
		\node [style=neg] (24) at (1.25, 1.5) {};
		\node [style=neg] (25) at (1.25, -0.5) {};
		\node [style=neg] (26) at (4.75, -0.5) {};
		\node [style=none] (27) at (7.75, 1.5) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=none] (29) at (0.75, -1.5) {};
		\node [style=none] (30) at (-7, -0.5) {};
		\node [style=none] (31) at (-7.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (7.center);
		\draw [style=new, bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (17.center);
		\draw [style=new, bend left=90, looseness=1.50] (14.center) to (9.center);
		\draw [style=new] (9.center) to (13.center);
		\draw [style=noire] (19) to (15.center);
		\draw [style=noire] (2.center) to (20);
		\draw (6.center) to (26);
		\draw (20) to (27.center);
		\draw (26) to (8);
		\draw (8) to (4.center);
		\draw (7.center) to (25);
		\draw (28.center) to (25);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw (24) to (12.center);
		\draw (11.center) to (23);
		\draw (21) to (17.center);
		\draw (16.center) to (22);
		\draw (22) to (18);
		\draw (18) to (14.center);
		\draw (31.center) to (19);
		\draw (30.center) to (21);
		\draw [bend left=270, looseness=1.50] (30.center) to (13.center);
		\draw (23) to (24);
		\draw (29.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=new] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideU-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 0.5) {\footnotesize$U$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=new] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideUdansboucletraverseVU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=newe] (11) at (1.25, -0.75) {$V$};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (16) at (2, -2.5) {};
		\node [style=none] (17) at (-2, -2.5) {};
		\node [style=bs] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (4.25, 2.75) {};
		\node [style=none] (22) at (-4.25, 2.75) {};
		\node [style=none] (23) at (0.5, 2.75) {};
		\node [style=none] (25) at (-2, 2.75) {};
		\node [style=none] (26) at (0.5, -0.75) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style=newe] (28) at (1.25, 0.75) {$VU$};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-2, 0.75) {};
		\node [style=none] (35) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend right=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=noire] (11) to (6.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (27.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (28) to (8.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (14.center);
		\draw (11) to (30.center);
		\draw (13.center) to (28);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (13.center);
		\draw (34.center) to (33.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (33.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bouclevideUhUbbsVbbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=bs] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-3.5, -2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=bs] (11) at (2.25, 1) {};
		\node [style=newe] (12) at (-3, 2) {$U$};
		\node [style=newe] (13) at (-3, 0) {$U$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=newe] (18) at (0.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (7.center) to (6.center);
		\draw [style=noire] (8.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw [style=noire] (4.center) to (13);
		\draw [style=noire] (13) to (0.center);
		\draw [style=noire] (3.center) to (12);
		\draw [style=noire] (12) to (2.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (2.center) to (14.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (16.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (15.center) to (10.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (17.center) to (9.center);
		\draw [style=noire] (16.center) to (17.center);
		\draw [style=noire] (14.center) to (18);
		\draw [style=noire] (18) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideUhVbbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=bs] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=newe] (11) at (-1.25, 2) {$U$};
		\node [style=newe] (12) at (-1.25, 0) {$V$};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (7.center) to (6.center);
		\draw [style=noire] (8.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw [style=noire] (12) to (0.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (2.center) to (13.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (14.center);
		\draw [style=noire] (4.center) to (12);
		\draw [style=noire] (3.center) to (11);
		\draw [style=noire] (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideUhVbbsbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=bs] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=bs] (13) at (1.75, 1) {};
		\node [style=newe] (14) at (-2.5, 2) {$U$};
		\node [style=newe] (15) at (-2.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (0.center);
		\draw [style=noire] (9.center) to (8.center);
		\draw [style=noire] (10.center) to (7.center);
		\draw [style=noire, bend right=90, looseness=1.50] (6.center) to (7.center);
		\draw [style=noire, bend right=90, looseness=1.75] (5.center) to (8.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (1.center) to (11.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (12.center);
		\draw [style=noire, bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw [style=noire, bend left=90, looseness=1.75] (12.center) to (9.center);
		\draw [style=noire] (6.center) to (15);
		\draw [style=noire] (15) to (2.center);
		\draw [style=noire] (5.center) to (14);
		\draw [style=noire] (14) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideUhVbbsnhbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=bs] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-3.5, -2) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=bs] (11) at (2.25, 1) {};
		\node [style=newe] (12) at (-3, 2) {$U$};
		\node [style=newe] (13) at (-3, 0) {$V$};
		\node [style=neg] (14) at (0.5, 2) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (7.center) to (6.center);
		\draw [style=noire] (8.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw [style=noire] (4.center) to (13);
		\draw [style=noire] (13) to (0.center);
		\draw [style=noire] (3.center) to (12);
		\draw [style=noire] (12) to (2.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (2.center) to (15.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (17.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (16.center) to (10.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (18.center) to (9.center);
		\draw [style=noire] (17.center) to (14);
		\draw [style=noire] (14) to (18.center);
		\draw [style=noire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideUhVbnhbsnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=bs] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=newe] (11) at (-2.5, 2) {$U$};
		\node [style=newe] (12) at (-2.5, 0) {$V$};
		\node [style=neg] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=neg] (16) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (7.center) to (6.center);
		\draw [style=noire] (8.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw [style=noire] (12) to (0.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (2.center) to (14.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (15.center);
		\draw [style=noire] (15.center) to (13);
		\draw [style=noire] (13) to (10.center);
		\draw [style=noire] (3.center) to (11);
		\draw [style=noire] (11) to (16);
		\draw [style=noire] (16) to (2.center);
		\draw [style=noire] (4.center) to (12);
		\draw [style=noire] (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideUhbsVbbsUb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=bs] (1) at (-2, 1) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (-4.25, 2) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-4.25, -1) {};
		\node [style=none] (6) at (-4.25, -2) {};
		\node [style=none] (7) at (4, -2) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=bs] (11) at (1.5, 1) {};
		\node [style=newe] (12) at (-3.75, 2) {$U$};
		\node [style=newe] (13) at (-0.25, 0) {$V$};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (-0.75, 2) {};
		\node [style=none] (17) at (0.25, 2) {};
		\node [style=newe] (18) at (3.25, 0) {$U$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (7.center) to (6.center);
		\draw [style=noire] (8.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw [style=noire] (3.center) to (12);
		\draw [style=noire] (12) to (2.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (2.center) to (14.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (16.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (17.center) to (9.center);
		\draw [style=noire] (4.center) to (0.center);
		\draw [style=noire] (16.center) to (17.center);
		\draw [style=noire] (14.center) to (13);
		\draw [style=noire] (13) to (15.center);
		\draw [style=noire] (9.center) to (18);
		\draw [style=noire] (18) to (19.center);
		\draw [style=noire, bend left=90, looseness=1.50] (19.center) to (8.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (15.center) to (20.center);
		\draw [style=noire] (20.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevideVdansbouclevideU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=newe] (4) at (0, 1.75) {$U$};
		\node [style=newe] (5) at (0, -0.25) {$V$};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -2.5) {};
		\node [style=none] (9) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (6.center) to (7.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (7.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (6.center);
		\draw [style=new, bend left=90, looseness=1.75] (1.center) to (9.center);
		\draw [style=new] (9.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (8.center) to (2.center);
		\draw [style=noire] (2.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (0.center) to (5);
		\draw [style=noire] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevidebsUhVUbbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {};
		\node [style=bs] (1) at (1.75, 0.75) {};
		\node [style=bs] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=newe] (10) at (0, 1.75) {$U$};
		\node [style=newe] (11) at (0, -0.25) {$VU$};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-3, -1.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=none] (17) at (3, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevidefiltreUV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {};
		\node [style=bs] (1) at (1.75, 0.75) {};
		\node [style=bs] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=newe] (10) at (0, 1.75) {$U$};
		\node [style=newe] (11) at (0, -0.25) {$V$};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-3, -1.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=none] (17) at (3, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevidefiltreUVneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {};
		\node [style=bs] (1) at (1.75, 0.75) {};
		\node [style=bs] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (4, 1.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=newe] (10) at (0, 1.75) {$U$};
		\node [style=newe] (11) at (0, -0.25) {$V$};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-3, -1.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=none] (17) at (4, -2.25) {};
		\node [style=cartouche] (18) at (3.5, 1.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (0.center) to (18);
		\draw [style=noire] (18) to (7.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bouclevidenhUhVbnhbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=bs] (1) at (2, 1) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (3.25, 2) {};
		\node [style=newe] (11) at (-1.25, 2) {$U$};
		\node [style=newe] (12) at (-1.25, 0) {$V$};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=neg] (15) at (0.25, 2) {};
		\node [style=neg] (16) at (-2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (7.center) to (6.center);
		\draw [style=noire] (8.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (7.center);
		\draw [style=noire] (12) to (0.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (2.center) to (13.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (0.center) to (14.center);
		\draw [style=noire] (11) to (15);
		\draw [style=noire] (15) to (2.center);
		\draw [style=noire] (4.center) to (12);
		\draw [style=noire] (3.center) to (16);
		\draw [style=noire] (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/brUbrUprimebtVbtVprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=bs] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-4.5, -2) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=newe] (13) at (1, -1) {$U'$};
		\node [style=none] (14) at (12.25, -2) {};
		\node [style=bs] (15) at (9.75, 0) {};
		\node [style=none] (16) at (11, 1) {};
		\node [style=none] (17) at (13.25, 1) {};
		\node [style=none] (18) at (8.5, -2) {};
		\node [style=none] (19) at (12.25, -1) {};
		\node [style=none] (20) at (8.5, 1) {};
		\node [style=none] (21) at (11, -1) {};
		\node [style=none] (22) at (8.5, -1) {};
		\node [style=newe] (23) at (11.5, -1) {$V'$};
		\node [style=none] (24) at (7, -2) {};
		\node [style=bs] (25) at (4.5, 0) {};
		\node [style=none] (26) at (5.75, 1) {};
		\node [style=none] (27) at (8.5, 1) {};
		\node [style=none] (28) at (3.25, -2) {};
		\node [style=none] (29) at (7, -1) {};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=none] (31) at (5.75, -1) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=newe] (33) at (6.25, -1) {$V$};
		\node [style=bs] (34) at (-11, 0) {};
		\node [style=none] (35) at (-6, -2) {};
		\node [style=none] (36) at (-9.75, -1) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-13.25, 1) {};
		\node [style=none] (39) at (-9.75, 1) {};
		\node [style=newe] (40) at (-6.75, -1) {$U$};
		\node [style=none] (41) at (-12.25, 1) {};
		\node [style=none] (42) at (-7.25, -1) {};
		\node [style=none] (43) at (-7.25, 1) {};
		\node [style=none] (44) at (-6, -1) {};
		\node [style=none] (45) at (-12.25, -2) {};
		\node [style=none] (46) at (-9.75, 1) {};
		\node [style=none] (47) at (-9.75, -1) {};
		\node [style=none] (48) at (-12.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (22.center);
		\draw [style=new] (16.center) to (17.center);
		\draw [style=new, bend right=90, looseness=1.50] (22.center) to (18.center);
		\draw [style=new, bend left=90, looseness=1.50] (19.center) to (14.center);
		\draw [style=new] (14.center) to (18.center);
		\draw [style=new] (21.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (32.center);
		\draw [style=new] (26.center) to (27.center);
		\draw [style=new, bend right=90, looseness=1.50] (32.center) to (28.center);
		\draw [style=new, bend left=90, looseness=1.50] (29.center) to (24.center);
		\draw [style=new] (24.center) to (28.center);
		\draw [style=new] (31.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (43.center) to (47.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (48.center);
		\draw [style=new] (35.center) to (45.center);
		\draw [style=new, bend right=90, looseness=1.50] (48.center) to (45.center);
		\draw [style=new] (37.center) to (43.center);
		\draw [style=new] (41.center) to (38.center);
		\draw [style=new] (39.center) to (46.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new, bend left=90, looseness=1.50] (44.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/brUbtVbrUprimebtVprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1.5) {};
		\node [style=bs] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (8.5, 1.5) {};
		\node [style=none] (7) at (5.75, -0.5) {};
		\node [style=none] (8) at (7, -1.5) {};
		\node [style=none] (9) at (3.25, 1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (7, -0.5) {};
		\node [style=newe] (13) at (6.25, -0.5) {$U'$};
		\node [style=none] (14) at (12.25, -1.5) {};
		\node [style=bs] (15) at (9.75, 0.5) {};
		\node [style=none] (16) at (11, 1.5) {};
		\node [style=none] (17) at (13.25, 1.5) {};
		\node [style=none] (18) at (8.5, -1.5) {};
		\node [style=none] (19) at (12.25, -0.5) {};
		\node [style=none] (20) at (8.5, 1.5) {};
		\node [style=none] (21) at (11, -0.5) {};
		\node [style=none] (22) at (8.5, -0.5) {};
		\node [style=newe] (23) at (11.5, -0.5) {$V'$};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=bs] (25) at (-3.25, 0.5) {};
		\node [style=none] (26) at (-2, 1.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (-4.5, -1.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-4.5, 1.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=newe] (33) at (-1.5, -0.5) {$V$};
		\node [style=bs] (34) at (-11, 0.5) {};
		\node [style=none] (35) at (-6, -1.5) {};
		\node [style=none] (36) at (-9.75, -0.5) {};
		\node [style=none] (37) at (-4.5, 1.5) {};
		\node [style=none] (38) at (-13.25, 1.5) {};
		\node [style=none] (39) at (-9.75, 1.5) {};
		\node [style=newe] (40) at (-6.75, -0.5) {$U$};
		\node [style=none] (41) at (-12.25, 1.5) {};
		\node [style=none] (42) at (-7.25, -0.5) {};
		\node [style=none] (43) at (-7.25, 1.5) {};
		\node [style=none] (44) at (-6, -0.5) {};
		\node [style=none] (45) at (-12.25, -1.5) {};
		\node [style=none] (46) at (-9.75, 1.5) {};
		\node [style=none] (47) at (-9.75, -0.5) {};
		\node [style=none] (48) at (-12.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (22.center);
		\draw [style=new] (16.center) to (17.center);
		\draw [style=new, bend right=90, looseness=1.50] (22.center) to (18.center);
		\draw [style=new, bend left=90, looseness=1.50] (19.center) to (14.center);
		\draw [style=new] (14.center) to (18.center);
		\draw [style=new] (21.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (32.center);
		\draw [style=new] (26.center) to (27.center);
		\draw [style=new, bend right=90, looseness=1.50] (32.center) to (28.center);
		\draw [style=new, bend left=90, looseness=1.50] (29.center) to (24.center);
		\draw [style=new] (24.center) to (28.center);
		\draw [style=new] (31.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (43.center) to (47.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (48.center);
		\draw [style=new] (35.center) to (45.center);
		\draw [style=new, bend right=90, looseness=1.50] (48.center) to (45.center);
		\draw [style=new] (37.center) to (43.center);
		\draw [style=new] (41.center) to (38.center);
		\draw [style=new] (39.center) to (46.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new, bend left=90, looseness=1.50] (44.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbbshbsbbshbsbbsh.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=bs] (5) at (-1.25, -1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=bs] (10) at (1.25, 1) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none] (14) at (5, -2) {};
		\node [style=bs] (15) at (3.75, -1) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=bs] (20) at (-3.75, 1) {};
		\node [style=none] (21) at (-5, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-7.5, -2) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=bs] (25) at (-6.25, -1) {};
		\node [style=none] (26) at (-7.5, 0) {};
		\node [style=none] (27) at (-5, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style=bs] (30) at (6.25, 1) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (7.5, 2) {};
		\node [style=none] (33) at (-8.5, 2) {};
		\node [style=none] (34) at (-8.5, 0) {};
		\node [style=none] (35) at (-8.5, -2) {};
		\node [style=none] (36) at (8.5, 2) {};
		\node [style=none] (37) at (8.5, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (26.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (27.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (27.center);
		\draw (33.center) to (21.center);
		\draw (34.center) to (26.center);
		\draw (35.center) to (23.center);
		\draw (22.center) to (11.center);
		\draw (24.center) to (2.center);
		\draw (12.center) to (31.center);
		\draw (4.center) to (13.center);
		\draw (32.center) to (36.center);
		\draw (29.center) to (37.center);
		\draw (14.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsbnmbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -2) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=bs] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=bs] (13) at (1.75, 1) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (3, -2) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=cartouche] (22) at (0, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=new] (2.center) to (15.center);
		\draw [style=new] (18.center) to (12.center);
		\draw [style=new] (14.center) to (19.center);
		\draw [style=new] (16.center) to (20.center);
		\draw [style=new] (17.center) to (21.center);
		\draw [style=noire] (1.center) to (22);
		\draw [style=noire] (22) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsbspointeenbas-s.tikz <==
\begin{tikzpicture}[scale=0.8*\sca,xscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=sbs] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=sbs] (16) at (0, -1) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 2) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 2) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=sbs] (24) at (2.5, 1) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (-4.75, -2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 2) {};
		\node [style=none] (29) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=new] (2.center) to (18.center);
		\draw [style=new] (26.center) to (15.center);
		\draw [style=new] (17.center) to (27.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsbspointeenbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=bs] (16) at (0, -1) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 2) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 2) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=bs] (24) at (2.5, 1) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (-4.75, -2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 2) {};
		\node [style=none] (29) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=new] (2.center) to (18.center);
		\draw [style=new] (26.center) to (15.center);
		\draw [style=new] (17.center) to (27.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsbspointeenhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-3.75, -2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=bs] (16) at (0, 1) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (1.25, -2) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, -2) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=bs] (24) at (2.5, -1) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (-4.75, 2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.75, -2) {};
		\node [style=none] (29) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=new] (2.center) to (18.center);
		\draw [style=new] (26.center) to (15.center);
		\draw [style=new] (17.center) to (27.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsmonte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=bs] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=bs] (13) at (1.25, 1) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (2.5, -2) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=new] (2.center) to (15.center);
		\draw [style=new] (18.center) to (12.center);
		\draw [style=new] (14.center) to (19.center);
		\draw [style=new] (16.center) to (20.center);
		\draw [style=new] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsnhnbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-4.25, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=bs] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=neg] (9) at (1.25, 1) {};
		\node [style=neg] (10) at (1.25, -1) {};
		\node [style=none] (11) at (-5.25, -1) {};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=bs] (14) at (-3, 0) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (5.25, 1) {};
		\node [style=none] (22) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (17.center);
		\draw [style=noire] (9) to (19.center);
		\draw [style=noire] (10) to (17.center);
		\draw [style=noire] (20.center) to (21.center);
		\draw [style=noire] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsbsxpointeenbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=bs] (16) at (0, -1) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 2) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 2) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, -2) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=new] (2.center) to (18.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (17.center) to (26.center);
		\draw [style=new] (21.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsnhbsnhnbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=cartouche] (4) at (-1.75, 1) {$\neg$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (7) at (4.75, -1) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=cartouche] (11) at (1.75, -1) {$\neg$};
		\node [style=none] (12) at (5.75, 1) {};
		\node [style=none] (13) at (5.75, -1) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (4.75, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=neg] (19) at (1.75, 1) {};
		\node [style=none] (20) at (-4.75, -1) {};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=bs] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-4.75, -1) {};
		\node [style=none] (26) at (-5.75, 1) {};
		\node [style=none] (27) at (-5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (8.center) to (12.center);
		\draw [style=new] (7.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (16.center);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (2.center) to (11);
		\draw [style=noire] (11) to (16.center);
		\draw [style=noire] (5.center) to (19);
		\draw [style=noire] (19) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (20.center);
		\draw [style=noire] (24.center) to (4);
		\draw [style=new] (22.center) to (10.center);
		\draw (26.center) to (21.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsnhnbbsnhnbnhnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-1.25, -1) {$\neg$};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=bs] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=cartouche] (6) at (2.25, 1) {$\neg$};
		\node [style=cartouche] (7) at (2.25, -1) {$\neg$};
		\node [style=cartouche] (8) at (-1.25, 1) {$\neg$};
		\node [style=cartouche] (9) at (3.75, -1) {$\neg$};
		\node [style=cartouche] (10) at (3.75, 1) {$\neg$};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=bs] (15) at (-3, 0) {};
		\node [style=none] (16) at (-4.25, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=none] (19) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (3.center);
		\draw [style=new] (2.center) to (6);
		\draw [style=noire] (8) to (5.center);
		\draw [style=noire] (1.center) to (7);
		\draw [style=noire] (7) to (9);
		\draw [style=noire] (6) to (10);
		\draw [style=noire] (0) to (3.center);
		\draw [style=noire] (10) to (11.center);
		\draw [style=noire] (9) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (13.center);
		\draw [style=noire] (14.center) to (8);
		\draw [style=noire] (17.center) to (0);
		\draw [style=noire] (18.center) to (16.center);
		\draw [style=noire] (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsnnbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=cartouche] (15) at (0, 1) {$\neg$};
		\node [style=cartouche] (16) at (0, -1) {$\neg$};
		\node [style=bs] (17) at (-1.75, 0) {};
		\node [style=bs] (18) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (14.center);
		\draw [style=noire] (12.center) to (15);
		\draw [style=noire] (15) to (1.center);
		\draw [style=noire] (16) to (0.center);
		\draw [style=noire] (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsnnnnpotentiels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=negpotentiel] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=negpotentiel] (12) at (-1.75, -1) {};
		\node [style=negpotentiel] (13) at (1.75, 1) {};
		\node [style=negpotentiel] (14) at (1.75, -1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw (4) to (1.center);
		\draw (5.center) to (13);
		\draw (6.center) to (4);
		\draw (13) to (15.center);
		\draw (2.center) to (14);
		\draw (14) to (16.center);
		\draw (10.center) to (12);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsnxbspointeenhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-3.75, -2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bs] (23) at (2.5, -1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, 2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=neg] (29) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (16.center) to (26.center);
		\draw [style=new] (20.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
		\draw (2.center) to (29);
		\draw (29) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphpbbsphpbbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=negpotentiel] (0) at (1.75, -1) {};
		\node [style=none] (1) at (4.75, -1) {};
		\node [style=none] (2) at (4.75, 1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=bs] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=negpotentiel] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=bs] (9) at (0, 0) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=negpotentiel] (12) at (-1.75, 1) {};
		\node [style=negpotentiel] (13) at (-1.75, -1) {};
		\node [style=bs] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (19) at (-5.75, 1) {};
		\node [style=none] (20) at (-5.75, -1) {};
		\node [style=none] (21) at (5.75, 1) {};
		\node [style=none] (22) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (3.center);
		\draw [style=noire] (6) to (5.center);
		\draw [style=noire] (0) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (7.center);
		\draw [style=noire] (8.center) to (6);
		\draw [style=noire] (11.center) to (0);
		\draw [style=noire] (12) to (10.center);
		\draw [style=noire] (13) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (18.center);
		\draw [style=noire] (17.center) to (12);
		\draw [style=noire] (15.center) to (13);
		\draw [style=noire] (19.center) to (16.center);
		\draw [style=noire] (20.center) to (18.center);
		\draw [style=noire] (2.center) to (21.center);
		\draw [style=noire] (1.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphpbbsx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -1) {};
		\node [style=none] (1) at (4.25, 1) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=bs] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=negpotentiel] (9) at (-1.25, 1) {};
		\node [style=negpotentiel] (10) at (-1.25, -1) {};
		\node [style=bs] (11) at (-3, 0) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-5.25, 1) {};
		\node [style=none] (17) at (-5.25, -1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=noire] (9) to (7.center);
		\draw [style=noire] (10) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=noire] (14.center) to (9);
		\draw [style=noire] (12.center) to (10);
		\draw [style=noire] (16.center) to (13.center);
		\draw [style=noire] (17.center) to (15.center);
		\draw [style=noire] (1.center) to (18.center);
		\draw [style=noire] (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstokenhorUb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=token, label={above:\footnotesize$(\rightarrow,U)$}] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=bs] (12) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstokenhorUh.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=token, label={below:\footnotesize$(\rightarrow,U)$}] (7) at (1.75, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=bs] (12) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstokenverUb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=token, label={above:\footnotesize$(\uparrow,U)$}] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=bs] (12) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstokenverUh.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=token, label={below:\footnotesize$(\uparrow,U)$}] (7) at (1.75, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=bs] (12) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsxbsavecdgeneriquesaumilieu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (1.25, -1) {\!$d_2$\!};
		\node [style=none] (1) at (4.25, -1) {};
		\node [style=none] (2) at (4.25, 1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=bs] (4) at (3, 0) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=cartouche] (6) at (1.25, 1) {\!$d_1$\!};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=bs] (11) at (-3, 0) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-5.25, 1) {};
		\node [style=none] (17) at (-5.25, -1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (3.center);
		\draw [style=noire] (6) to (5.center);
		\draw [style=noire] (0) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (7.center);
		\draw [style=noire] (8.center) to (6);
		\draw [style=noire] (10.center) to (0);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (15.center);
		\draw [style=noire] (16.center) to (13.center);
		\draw [style=noire] (17.center) to (15.center);
		\draw [style=noire] (2.center) to (18.center);
		\draw [style=noire] (1.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsxbspointeenbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, 2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bs] (23) at (2.5, 1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, -2) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (16.center) to (26.center);
		\draw [style=new] (20.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsxbspointeenhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-3.75, -2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bs] (23) at (2.5, -1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, 2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (16.center) to (26.center);
		\draw [style=new] (20.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bsxx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=bs] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [style=noire] (13.center) to (10.center);
		\draw [style=noire] (14.center) to (12.center);
		\draw [style=noire] (1.center) to (15.center);
		\draw [style=noire] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition-s.tikz <==
\begin{tikzpicture}[scale=0.25,yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, -2.75) {};
		\node [style=none] (2) at (-1.5, -2.75) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-7, 1.75) {};
		\node [style=none] (8) at (-7, -1.5) {};
		\node [style=none] (9) at (-5.5, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=none] (13) at (-5.5, -1.5) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=none] (16) at (5, -2.75) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (5, -0.75) {};
		\node [style=none] (27) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, 1.75) {};
		\node [style=none] (31) at (6.5, -1.5) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (1, 1.25) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=none] (38) at (-3.5, 0) {\footnotesize$D_1$};
		\node [style=none] (39) at (3, 0) {\footnotesize$D_2$};
		\node [style=none] (40) at (-6.25, 0.25) {\footnotesize$\cdot$};
	        \node [style=none] (40) at (-6.25, -0.5) {\footnotesize$\cdot$};
	         \node [style=none] (40) at (-6.25, 1) {\footnotesize$\cdot$};
		\node [style=none] (41) at (-0.25, 0.25) {\footnotesize$\cdot$};
				\node [style=none] (41) at (-0.25, -0.5) {\footnotesize$\cdot$};
						\node [style=none] (41) at (-0.25, 1) {\footnotesize$\cdot$};
		\node [style=none] (42) at (6, 0.25) {\footnotesize$\cdot$};
				\node [style=none] (40) at (6, -0.5) {\footnotesize$\cdot$};
	         \node [style=none] (40) at (6, 1) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (14.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new] (16.center) to (15.center);
		\draw [style=new] (15.center) to (14.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammevidesurf56.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, -7) {};
		\node [style=none] (2) at (2, -7) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=none] (5) at (-5, -1.25) {};
		\node [style=none] (6) at (-5, -2.75) {};
		\node [style=none] (7) at (-5, -4.25) {};
		\node [style=none] (8) at (-5, -5.75) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-2, -2.75) {};
		\node [style=none] (12) at (-2, -4.25) {};
		\node [style=none] (13) at (-2, -5.75) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (2, -3.5) {};
		\node [style=none] (22) at (2, -5) {};
		\node [style=none] (23) at (2, -6.5) {};
		\node [style=none] (32) at (5, -5) {};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (5, -6.5) {};
		\node [style=none] (35) at (5, -2) {};
		\node [style=none] (36) at (5, -0.5) {};
		\node [style=none] (37) at (5, -3.5) {};
		\node [style=none] (38) at (0, -2.75) {$f$};
		\node [style=diagrammevide] (39) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (5.center) to (10.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (19.center) to (36.center);
		\draw [style=new] (20.center) to (35.center);
		\draw [style=new] (21.center) to (37.center);
		\draw [style=new] (22.center) to (32.center);
		\draw [style=new] (23.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublebouclevide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (5.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (6.center);
		\draw [style=new, bend left=90, looseness=1.75] (2.center) to (8.center);
		\draw [style=new] (8.center) to (7.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (3.center);
		\draw [style=noire, bend left=90, looseness=1.50] (9.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0.25, 0) {$f$};
		\node [style=none] (6) at (-0.25, -0.125) {};
		\node [style=none] (18) at (-0.25, 0.125) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (0.25, 0.125) {};
		\node [style=none] (32) at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f1f2boitesurg1g2boite.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 0.25) {$f_1$};
		\node [style=none] (6) at (-0.6, 0.125) {};
		\node [style=none] (18) at (-0.6, 0.375) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 0.375) {};
		\node [style=none] (32) at (0, 0.125) {};
		\node [style=none] (33) at (-0.6, -0.55) {};
		\node [style=none] (34) at (0, -0.675) {};
		\node [style=none] (35) at (-0.6, -0.3) {};
		\node [style=none] (36) at (0, -0.55) {};
		\node [style=none] (37) at (0, -0.3) {};
		\node [style=none] (38) at (0, -0.8) {};
		\node [style=none] (39) at (0.5, -0.675) {};
		\node [style=none] (40) at (-0.6, -0.8) {};
		\node [style=none] (41) at (0.5, -0.425) {};
		\node [style=none] (42) at (0, -0.425) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (43) at (0, -0.55) {$g_1$};
		\node [style=none] (46) at (0.425, -0.675) {};
		\node [style=none] (49) at (0.425, -0.425) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1, 0.125) {};
		\node [style=none] (52) at (1.55, 0.125) {};
		\node [style=none] (53) at (1.55, 0.375) {};
		\node [style=none] (54) at (1.625, 0.375) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.375) {};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=none] (60) at (1.625, 0.125) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (62) at (1, 0.25) {$f_2$};
		\node [style=none] (63) at (1.625, -0.3) {};
		\node [style=none] (64) at (1, -0.55) {};
		\node [style=none] (65) at (0.5, -0.425) {};
		\node [style=none] (66) at (1.625, -0.55) {};
		\node [style=none] (67) at (1, -0.3) {};
		\node [style=none] (68) at (1, -0.675) {};
		\node [style=none] (69) at (1, -0.425) {};
		\node [style=none] (70) at (1.625, -0.8) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (71) at (1, -0.55) {$g_2$};
		\node [style=none] (72) at (1, -0.8) {};
		\node [style=none] (73) at (0.5, -0.675) {};
		\node [style=none] (78) at (-0.375, -0.075) {};
		\node [style=none] (81) at (-0.375, 0.6) {};
		\node [style=none] (82) at (1.45, -0.075) {};
		\node [style=none] (85) at (1.45, 0.6) {};
		\node [style=none] (86) at (1.45, -0.2) {};
		\node [style=none] (87) at (-0.375, -0.2) {};
		\node [style=none] (88) at (-0.375, -0.875) {};
		\node [style=none] (89) at (1.45, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (54.center) to (58.center);
		\draw (60.center) to (51.center);
		\draw (61.center) to (55.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (50.center);
		\draw (63.center) to (67.center);
		\draw (72.center) to (70.center);
		\draw (66.center) to (64.center);
		\draw (69.center) to (65.center);
		\draw (68.center) to (73.center);
		\draw [style=pointilles] (81.center) to (85.center);
		\draw [style=pointilles] (85.center) to (82.center);
		\draw [style=pointilles] (82.center) to (78.center);
		\draw [style=pointilles] (78.center) to (81.center);
		\draw [style=pointilles] (87.center) to (86.center);
		\draw [style=pointilles] (86.center) to (89.center);
		\draw [style=pointilles] (89.center) to (88.center);
		\draw [style=pointilles] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f1surg1boitef2surg2boite.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 0.25) {$f_1$};
		\node [style=none] (6) at (-0.6, 0.125) {};
		\node [style=none] (18) at (-0.6, 0.375) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 0.375) {};
		\node [style=none] (32) at (0, 0.125) {};
		\node [style=none] (33) at (-0.6, -0.55) {};
		\node [style=none] (34) at (0, -0.675) {};
		\node [style=none] (35) at (-0.6, -0.3) {};
		\node [style=none] (36) at (0, -0.55) {};
		\node [style=none] (37) at (0, -0.3) {};
		\node [style=none] (38) at (0, -0.8) {};
		\node [style=none] (39) at (0.5, -0.675) {};
		\node [style=none] (40) at (-0.6, -0.8) {};
		\node [style=none] (41) at (0.5, -0.425) {};
		\node [style=none] (42) at (0, -0.425) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (43) at (0, -0.55) {$g_1$};
		\node [style=none] (46) at (0.425, -0.675) {};
		\node [style=none] (49) at (0.425, -0.425) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1, 0.125) {};
		\node [style=none] (52) at (1.55, 0.125) {};
		\node [style=none] (53) at (1.55, 0.375) {};
		\node [style=none] (54) at (1.625, 0.375) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.375) {};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=none] (60) at (1.625, 0.125) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (62) at (1, 0.25) {$f_2$};
		\node [style=none] (63) at (1.625, -0.3) {};
		\node [style=none] (64) at (1, -0.55) {};
		\node [style=none] (65) at (0.5, -0.425) {};
		\node [style=none] (66) at (1.625, -0.55) {};
		\node [style=none] (67) at (1, -0.3) {};
		\node [style=none] (68) at (1, -0.675) {};
		\node [style=none] (69) at (1, -0.425) {};
		\node [style=none] (70) at (1.625, -0.8) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (71) at (1, -0.55) {$g_2$};
		\node [style=none] (72) at (1, -0.8) {};
		\node [style=none] (73) at (0.5, -0.675) {};
		\node [style=none] (78) at (-0.35, -0.9) {};
		\node [style=none] (81) at (-0.35, 0.6) {};
		\node [style=none] (82) at (0.375001, -0.9) {};
		\node [style=none] (85) at (0.375, 0.6) {};
		\node [style=none] (90) at (1.35, 0.6) {};
		\node [style=none] (91) at (0.625, 0.6) {};
		\node [style=none] (92) at (0.625, -0.9) {};
		\node [style=none] (93) at (1.35, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (54.center) to (58.center);
		\draw (60.center) to (51.center);
		\draw (61.center) to (55.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (50.center);
		\draw (63.center) to (67.center);
		\draw (72.center) to (70.center);
		\draw (66.center) to (64.center);
		\draw (69.center) to (65.center);
		\draw (68.center) to (73.center);
		\draw [style=pointilles] (81.center) to (85.center);
		\draw [style=pointilles] (85.center) to (82.center);
		\draw [style=pointilles] (82.center) to (78.center);
		\draw [style=pointilles] (78.center) to (81.center);
		\draw [style=pointilles] (91.center) to (90.center);
		\draw [style=pointilles] (90.center) to (93.center);
		\draw [style=pointilles] (93.center) to (92.center);
		\draw [style=pointilles] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f56.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.25) {};
		\node [style=none] (1) at (-2, -4.25) {};
		\node [style=none] (2) at (2, -4.25) {};
		\node [style=none] (3) at (2, 4.25) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-5, -3) {};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (18) at (2, 3.75) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (23) at (2, -3.75) {};
		\node [style=none] (32) at (5, -2.25) {};
		\node [style=none] (33) at (5, 3.75) {};
		\node [style=none] (34) at (5, -3.75) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (5, 2.25) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (5.center) to (10.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (19.center) to (36.center);
		\draw [style=new] (20.center) to (35.center);
		\draw [style=new] (21.center) to (37.center);
		\draw [style=new] (22.center) to (32.center);
		\draw [style=new] (23.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f56surdiagrammevide.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 7) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (2, 7) {};
		\node [style=none] (4) at (-5, 5.75) {};
		\node [style=none] (5) at (-5, 4.25) {};
		\node [style=none] (6) at (-5, 2.75) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5, -0.25) {};
		\node [style=none] (9) at (-2, 5.75) {};
		\node [style=none] (10) at (-2, 4.25) {};
		\node [style=none] (11) at (-2, 2.75) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-2, -0.25) {};
		\node [style=none] (18) at (2, 6.5) {};
		\node [style=none] (19) at (2, 5) {};
		\node [style=none] (20) at (2, 3.5) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (5, 6.5) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (5, 3.5) {};
		\node [style=none] (36) at (5, 5) {};
		\node [style=none] (37) at (5, 2) {};
		\node [style=none] (38) at (0, 2.75) {$f$};
		\node [style=diagrammevide] (39) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (5.center) to (10.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (19.center) to (36.center);
		\draw [style=new] (20.center) to (35.center);
		\draw [style=new] (21.center) to (37.center);
		\draw [style=new] (22.center) to (32.center);
		\draw [style=new] (23.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fboitegh.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (-0.75, 0) {$f$};
		\node [style=none] (6) at (-1.25, -0.125) {};
		\node [style=none] (18) at (-1.25, 0.125) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (-0.75, 0.125) {};
		\node [style=none] (32) at (-0.75, -0.125) {};
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (0.25, -0.125) {};
		\node [style=none] (35) at (-0.25, 0.25) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (0.75, -0.125) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (0.75, 0.125) {};
		\node [style=none] (42) at (0.25, 0.125) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (43) at (0.25, 0) {$g$};
		\node [style=none] (44) at (1.175, -0.125) {};
		\node [style=none] (45) at (1.175, 0.125) {};
		\node [style=none] (46) at (0.675, -0.125) {};
		\node [style=none] (47) at (1.925, 0) {};
		\node [style=none] (48) at (1.175, -0.25) {};
		\node [style=none] (49) at (0.675, 0.125) {};
		\node [style=none] (50) at (1.175, 0.25) {};
		\node [style=none] (51) at (1.175, 0) {};
		\node [style=none] (52) at (1.925, -0.25) {};
		\node [style=none] (53) at (1.925, 0.25) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (54) at (1.175, 0) {$h$};
		\node [style=none] (59) at (-0.25, -0.55) {};
		\node [style=none] (62) at (-0.25, 0.575) {};
		\node [style=none] (63) at (1.625, -0.55) {};
		\node [style=none] (66) at (1.625, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (53.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (47.center) to (51.center);
		\draw (45.center) to (49.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (62.center) to (66.center);
		\draw [style=pointilles] (66.center) to (63.center);
		\draw [style=pointilles] (63.center) to (59.center);
		\draw [style=pointilles] (59.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ffils.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (-0.75, 0) {$f$};
		\node [style=none] (6) at (-1.25, -0.125) {};
		\node [style=none] (18) at (-1.25, 0.125) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (-0.75, 0.125) {};
		\node [style=none] (32) at (-0.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgboiteh.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (-0.75, 0) {$f$};
		\node [style=none] (6) at (-1.5, -0.125) {};
		\node [style=none] (18) at (-1.5, 0.125) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (-0.75, 0.125) {};
		\node [style=none] (32) at (-0.75, -0.125) {};
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (0.25, -0.125) {};
		\node [style=none] (35) at (-0.25, 0.25) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (0.75, -0.125) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (0.75, 0.125) {};
		\node [style=none] (42) at (0.25, 0.125) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (43) at (0.25, 0) {$g$};
		\node [style=none] (44) at (1.175, -0.125) {};
		\node [style=none] (45) at (1.175, 0.125) {};
		\node [style=none] (46) at (0.675, -0.125) {};
		\node [style=none] (47) at (1.675, 0) {};
		\node [style=none] (48) at (1.175, -0.25) {};
		\node [style=none] (49) at (0.675, 0.125) {};
		\node [style=none] (50) at (1.175, 0.25) {};
		\node [style=none] (51) at (1.175, 0) {};
		\node [style=none] (52) at (1.675, -0.25) {};
		\node [style=none] (53) at (1.675, 0.25) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (54) at (1.175, 0) {$h$};
		\node [style=none] (59) at (-1.175, -0.55) {};
		\node [style=none] (62) at (-1.175, 0.575) {};
		\node [style=none] (63) at (0.700001, -0.55) {};
		\node [style=none] (66) at (0.700001, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (53.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (47.center) to (51.center);
		\draw (45.center) to (49.center);
		\draw (44.center) to (46.center);
		\draw [style=pointilles] (62.center) to (66.center);
		\draw [style=pointilles] (66.center) to (63.center);
		\draw [style=pointilles] (63.center) to (59.center);
		\draw [style=pointilles] (59.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgmultiswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=none] (10) at (-3.25, -1) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (1.25, -2) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=boite22,minimum height=0.8cm] (17) at (-2, -1.5) {$g$};
		\node [style=none] (18) at (-3.25, -1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (-1.25, -2) {};
		\node [style=none] (25) at (-3.25, -2) {};
		\node [style=none] (26) at (-1.25, -2) {};
		\node [style=boite22, minimum height=0.5cm, minimum width=0.25cm] (27) at (-2, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (21.center) to (15.center);
		\draw [style=new] (18.center) to (17);
		\draw [style=new] (16.center) to (13.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (26.center);
		\draw [style=new] (25.center) to (24.center);
		\draw [style=new] (23.center) to (22.center);
		\draw [style=noire] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhpuistracegrandg.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.8cm, minimum width=0.5cm] (0) at (-1.25, 0.75) {$f$};
		\node [style=boite22, minimum height=1.8cm, minimum width=1cm] (1) at (0.75, 0.25) {$g$};
		\node [style=none] (2) at (-2.75, 0.875) {};
		\node [style=none] (4) at (-2.75, 0.625) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.875) {};
		\node [style=none] (11) at (-1.25, 0.625) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filcourt-s2.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filsf.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0.25, 0) {$f$};
		\node [style=none] (6) at (-1.5, -0.125) {};
		\node [style=none] (18) at (-1.5, 0.125) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (0.25, 0.125) {};
		\node [style=none] (32) at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparalleleslongbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
		\draw [style=noire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filsparalleleslongs-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (1.center);
		\draw [style=new] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filsparalleleslongs-xs.tikz <==
\begin{tikzpicture}[scale=0.5,xscale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (1.center);
		\draw [style=new] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filsurbouclevide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=new] (4.center) to (1.center);
		\draw [style=new] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsurbouclevideI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, -0.25) {$I$};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=new] (3.center) to (2.center);
		\draw [style=new, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=new] (4.center) to (1.center);
		\draw [style=new] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreIIcentresurfil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=newe] (8) at (0, 0) {$I$};
		\node [style=newe] (9) at (0, -2) {$I$};
		\node [style=none] (10) at (3, -3) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-3, -3) {};
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=bs] (14) at (-1.75, -1) {};
		\node [style=bs] (15) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new] (10.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (7.center) to (10.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new] (2.center) to (6.center);
		\draw [style=noire] (3.center) to (8);
		\draw [style=noire] (8) to (11.center);
		\draw [style=noire] (13.center) to (9);
		\draw [style=noire] (9) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreIIhautfiltreIIbasgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -3) {};
		\node [style=none] (1) at (0.25, 3) {};
		\node [style=bs] (2) at (3.25, 0) {};
		\node [style=none] (3) at (6.25, 3) {};
		\node [style=none] (4) at (0.25, -3) {};
		\node [style=none] (5) at (7.25, 3) {};
		\node [style=none] (6) at (7.25, -3) {};
		\node [style=newe,scale=0.7] (7) at (-3.25, 3) {$I$};
		\node [style=newe,scale=0.7] (8) at (-3.25, 1) {$I$};
		\node [style=none] (9) at (-7.25, 3) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=bs] (11) at (-5, 2) {};
		\node [style=none] (12) at (-2.75, 3) {};
		\node [style=bs] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 3) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-6.25, 3) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=newe,scale=0.7] (23) at (-3.25, -3) {$I$};
		\node [style=newe,scale=0.7] (24) at (-3.25, -5) {$I$};
		\node [style=none] (25) at (-7.25, -3) {};
		\node [style=none] (26) at (-6.25, -5) {};
		\node [style=bs] (27) at (-5, -4) {};
		\node [style=none] (28) at (-2.75, -3) {};
		\node [style=bs] (29) at (-1.5, -4) {};
		\node [style=none] (30) at (-2.75, -5) {};
		\node [style=none] (31) at (-0.25, -6) {};
		\node [style=none] (32) at (0.25, -3) {};
		\node [style=none] (33) at (-0.25, -5) {};
		\node [style=none] (34) at (-3.75, -5) {};
		\node [style=none] (35) at (-0.25, -3) {};
		\node [style=none] (36) at (-3.75, -3) {};
		\node [style=none] (37) at (-6.25, -3) {};
		\node [style=none] (38) at (-6.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.50] (0.center) to node [style=none] {} (1.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (3.center) to node [style=none] {} (4.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (10.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new, bend right=90, looseness=1.50] (10.center) to (22.center);
		\draw [style=new, bend left=90, looseness=1.50] (17.center) to (15.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new] (21.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (26.center);
		\draw [style=new] (31.center) to (38.center);
		\draw [style=new, bend right=90, looseness=1.50] (26.center) to (38.center);
		\draw [style=new, bend left=90, looseness=1.50] (33.center) to (31.center);
		\draw [style=new] (32.center) to (35.center);
		\draw [style=new] (37.center) to (25.center);
		\draw [style=noire] (20.center) to (7);
		\draw [style=noire] (18.center) to (8);
		\draw [style=noire] (8) to (14.center);
		\draw [style=noire] (36.center) to (23);
		\draw [style=noire] (23) to (28.center);
		\draw [style=noire] (34.center) to (24);
		\draw [style=noire] (24) to (30.center);
		\draw [style=noire] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreIIhautfiltreIIbasgrandx.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -3) {};
		\node [style=none] (1) at (0.25, 3) {};
		\node [style=none] (3) at (6.25, 3) {};
		\node [style=none] (4) at (0.25, -3) {};
		\node [style=none] (5) at (7.25, 3) {};
		\node [style=none] (6) at (7.25, -3) {};
		\node [style=newe,scale=0.7] (7) at (-3.25, 3) {$I$};
		\node [style=newe,scale=0.7] (8) at (-3.25, 1) {$I$};
		\node [style=none] (9) at (-7.25, 3) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=bs] (11) at (-5, 2) {};
		\node [style=none] (12) at (-2.75, 3) {};
		\node [style=bs] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 3) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-6.25, 3) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=newe,scale=0.7] (23) at (-3.25, -3) {$I$};
		\node [style=newe,scale=0.7] (24) at (-3.25, -5) {$I$};
		\node [style=none] (25) at (-7.25, -3) {};
		\node [style=none] (26) at (-6.25, -5) {};
		\node [style=bs] (27) at (-5, -4) {};
		\node [style=none] (28) at (-2.75, -3) {};
		\node [style=bs] (29) at (-1.5, -4) {};
		\node [style=none] (30) at (-2.75, -5) {};
		\node [style=none] (31) at (-0.25, -6) {};
		\node [style=none] (32) at (0.25, -3) {};
		\node [style=none] (33) at (-0.25, -5) {};
		\node [style=none] (34) at (-3.75, -5) {};
		\node [style=none] (35) at (-0.25, -3) {};
		\node [style=none] (36) at (-3.75, -3) {};
		\node [style=none] (37) at (-6.25, -3) {};
		\node [style=none] (38) at (-6.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.50] (0.center) to node [style=none] {} (1.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (3.center) to node [style=none] {} (4.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (10.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new, bend right=90, looseness=1.50] (10.center) to (22.center);
		\draw [style=new, bend left=90, looseness=1.50] (17.center) to (15.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new] (21.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (26.center);
		\draw [style=new] (31.center) to (38.center);
		\draw [style=new, bend right=90, looseness=1.50] (26.center) to (38.center);
		\draw [style=new, bend left=90, looseness=1.50] (33.center) to (31.center);
		\draw [style=new] (32.center) to (35.center);
		\draw [style=new] (37.center) to (25.center);
		\draw [style=noire] (20.center) to (7);
		\draw [style=noire] (18.center) to (8);
		\draw [style=noire] (8) to (14.center);
		\draw [style=noire] (36.center) to (23);
		\draw [style=noire] (23) to (28.center);
		\draw [style=noire] (34.center) to (24);
		\draw [style=noire] (24) to (30.center);
		\draw [style=noire] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreIInegcentresurfil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=neg] (5) at (3.5, 0) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=newe] (8) at (-0.5, 0) {$I$};
		\node [style=newe] (9) at (-0.5, -2) {$I$};
		\node [style=none] (10) at (2.5, -3) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-3.5, -3) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=bs] (14) at (-2.25, -1) {};
		\node [style=bs] (15) at (1.25, -1) {};
		\node [style=none] (16) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new] (10.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (7.center) to (10.center);
		\draw [style=new] (5) to (0.center);
		\draw [style=new] (2.center) to (6.center);
		\draw [style=noire] (3.center) to (8);
		\draw [style=noire] (8) to (11.center);
		\draw [style=noire] (13.center) to (9);
		\draw [style=noire] (9) to (4.center);
		\draw (5) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$I$};
		\node [style=newe] (11) at (0, -1) {$V$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreIVU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$I$};
		\node [style=newe] (11) at (0, -1) {$VU$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreIVhautfiltreUIbasgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -3) {};
		\node [style=none] (1) at (0.25, 3) {};
		\node [style=bs] (2) at (3.25, 0) {};
		\node [style=none] (3) at (6.25, 3) {};
		\node [style=none] (4) at (0.25, -3) {};
		\node [style=none] (5) at (7.25, 3) {};
		\node [style=none] (6) at (7.25, -3) {};
		\node [style=newe,scale=0.7] (7) at (-3.25, 3) {$I$};
		\node [style=newe,scale=0.7] (8) at (-3.25, 1) {$V$};
		\node [style=none] (9) at (-7.25, 3) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=bs] (11) at (-5, 2) {};
		\node [style=none] (12) at (-2.75, 3) {};
		\node [style=bs] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 3) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-6.25, 3) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=newe,scale=0.7] (23) at (-3.25, -3) {$U$};
		\node [style=newe,scale=0.7] (24) at (-3.25, -5) {$I$};
		\node [style=none] (25) at (-7.25, -3) {};
		\node [style=none] (26) at (-6.25, -5) {};
		\node [style=bs] (27) at (-5, -4) {};
		\node [style=none] (28) at (-2.75, -3) {};
		\node [style=bs] (29) at (-1.5, -4) {};
		\node [style=none] (30) at (-2.75, -5) {};
		\node [style=none] (31) at (-0.25, -6) {};
		\node [style=none] (32) at (0.25, -3) {};
		\node [style=none] (33) at (-0.25, -5) {};
		\node [style=none] (34) at (-3.75, -5) {};
		\node [style=none] (35) at (-0.25, -3) {};
		\node [style=none] (36) at (-3.75, -3) {};
		\node [style=none] (37) at (-6.25, -3) {};
		\node [style=none] (38) at (-6.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (10.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new, bend right=90, looseness=1.50] (10.center) to (22.center);
		\draw [style=new, bend left=90, looseness=1.50] (17.center) to (15.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new] (21.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (26.center);
		\draw [style=new] (31.center) to (38.center);
		\draw [style=new, bend right=90, looseness=1.50] (26.center) to (38.center);
		\draw [style=new, bend left=90, looseness=1.50] (33.center) to (31.center);
		\draw [style=new] (32.center) to (35.center);
		\draw [style=new] (37.center) to (25.center);
		\draw [style=noire] (20.center) to (7);
		\draw [style=noire] (8) to (18.center);
		\draw [style=noire] (23) to (28.center);
		\draw [style=noire] (23) to (36.center);
		\draw [style=noire] (34.center) to (24);
		\draw [style=noire] (24) to (30.center);
		\draw [style=noire] (8) to (14.center);
		\draw [style=noire] (7) to (12.center);
		\draw [style=noire] (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$U$};
		\node [style=newe] (11) at (0, -1) {$I$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUIhautfiltreIVbasgrandbs.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -3) {};
		\node [style=none] (1) at (0.25, 3) {};
		\node [style=bs] (2) at (3.25, 0) {};
		\node [style=none] (3) at (6.25, 3) {};
		\node [style=none] (4) at (0.25, -3) {};
		\node [style=none] (5) at (7.25, 3) {};
		\node [style=none] (6) at (7.25, -3) {};
		\node [style=newe,scale=0.7] (7) at (-3.25, 3) {$U$};
		\node [style=newe,scale=0.7] (8) at (-3.25, 1) {$I$};
		\node [style=none] (9) at (-7.25, 3) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=bs] (11) at (-5, 2) {};
		\node [style=none] (12) at (-2.75, 3) {};
		\node [style=bs] (13) at (-1.5, 2) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (0.25, 3) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-6.25, 3) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=newe,scale=0.7] (23) at (-3.25, -3) {$I$};
		\node [style=newe,scale=0.7] (24) at (-3.25, -5) {$V$};
		\node [style=none] (25) at (-7.25, -3) {};
		\node [style=none] (26) at (-6.25, -5) {};
		\node [style=bs] (27) at (-5, -4) {};
		\node [style=none] (28) at (-2.75, -3) {};
		\node [style=bs] (29) at (-1.5, -4) {};
		\node [style=none] (30) at (-2.75, -5) {};
		\node [style=none] (31) at (-0.25, -6) {};
		\node [style=none] (32) at (0.25, -3) {};
		\node [style=none] (33) at (-0.25, -5) {};
		\node [style=none] (34) at (-3.75, -5) {};
		\node [style=none] (35) at (-0.25, -3) {};
		\node [style=none] (36) at (-3.75, -3) {};
		\node [style=none] (37) at (-6.25, -3) {};
		\node [style=none] (38) at (-6.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (10.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new, bend right=90, looseness=1.50] (10.center) to (22.center);
		\draw [style=new, bend left=90, looseness=1.50] (17.center) to (15.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new] (21.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (26.center);
		\draw [style=new] (31.center) to (38.center);
		\draw [style=new, bend right=90, looseness=1.50] (26.center) to (38.center);
		\draw [style=new, bend left=90, looseness=1.50] (33.center) to (31.center);
		\draw [style=new] (32.center) to (35.center);
		\draw [style=new] (37.center) to (25.center);
		\draw [style=noire] (20.center) to (7);
		\draw [style=noire] (18.center) to (8);
		\draw [style=noire] (8) to (14.center);
		\draw [style=noire] (36.center) to (23);
		\draw [style=noire] (23) to (28.center);
		\draw [style=noire] (34.center) to (24);
		\draw [style=noire] (24) to (30.center);
		\draw [style=noire] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUU-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=sbs] (1) at (1.75, 0) {};
		\node [style=sbs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {\tiny\!$U$\!};
		\node [style=newe] (11) at (0, -1) {\tiny\!$U$\!};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreUU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$U$};
		\node [style=newe] (11) at (0, -1) {$U$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUUcentresurfil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=newe] (8) at (0, 0) {$U$};
		\node [style=newe] (9) at (0, -2) {$U$};
		\node [style=none] (10) at (3, -3) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-3, -3) {};
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=bs] (14) at (-1.75, -1) {};
		\node [style=bs] (15) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new] (10.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (7.center) to (10.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new] (2.center) to (6.center);
		\draw [style=noire] (3.center) to (8);
		\draw [style=noire] (8) to (11.center);
		\draw [style=noire] (13.center) to (9);
		\draw [style=noire] (9) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUV-s.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=sbs] (1) at (1.75, 0) {};
		\node [style=sbs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {\tiny\!$U$\!};
		\node [style=newe] (11) at (0, -1) {\tiny\!$V$\!};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$U$};
		\node [style=newe] (11) at (0, -1) {$V$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$UV$};
		\node [style=newe] (11) at (0, -1) {$I$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVdansbouclebs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=bs] (1) at (0.5, 0) {};
		\node [style=bs] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (4.25, 1) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=newe] (10) at (-1.25, 1) {$U$};
		\node [style=newe] (11) at (-1.25, -1) {$V$};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-4.25, -3) {};
		\node [style=none] (17) at (4.25, -3) {};
		\node [style=none] (18) at (1.75, 3) {};
		\node [style=bs] (19) at (3, 2) {};
		\node [style=none] (20) at (4.25, 3) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (-6.75, 3) {};
		\node [style=none] (24) at (6.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=new] (23.center) to (18.center);
		\draw [style=new] (20.center) to (24.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVdansbouclebsnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=bs] (1) at (0, 0) {};
		\node [style=bs] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-4.75, -1) {};
		\node [style=none] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=newe] (10) at (-1.75, 1) {$U$};
		\node [style=newe] (11) at (-1.75, -1) {$V$};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (-4.75, -2) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-4.75, -3) {};
		\node [style=none] (17) at (4.75, -3) {};
		\node [style=none] (18) at (1.25, 3) {};
		\node [style=bs] (19) at (2.5, 2) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (-7.25, 3) {};
		\node [style=cartouche] (24) at (4.25, 1) {$\neg$};
		\node [style=none] (25) at (3.75, 3) {};
		\node [style=none] (26) at (7.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=new] (23.center) to (18.center);
		\draw [style=new] (25.center) to (26.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (21.center) to (24);
		\draw [style=noire] (24) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVdansbouclebsnhx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=bs] (1) at (-1.25, 0) {};
		\node [style=bs] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=newe] (10) at (-3, 1) {$U$};
		\node [style=newe] (11) at (-3, -1) {$V$};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=none] (14) at (-6, -2) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-6, -3) {};
		\node [style=none] (17) at (6, -3) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=bs] (19) at (1.25, 2) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (-8.5, 3) {};
		\node [style=none] (24) at (6, 3) {};
		\node [style=none] (25) at (8.5, 3) {};
		\node [style=none] (26) at (3.5, 1) {};
		\node [style=none] (27) at (3.5, 3) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, 3) {};
		\node [style=cartouche] (30) at (3, 3) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=new] (23.center) to (18.center);
		\draw [style=new] (24.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (26.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (27.center);
		\draw [style=new] (21.center) to (26.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (20.center) to (30);
		\draw [style=noire] (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVdansbouclebsx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=bs] (1) at (-0.75, 0) {};
		\node [style=bs] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=newe] (10) at (-2.5, 1) {$U$};
		\node [style=newe] (11) at (-2.5, -1) {$V$};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-5.5, -2) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-5.5, -3) {};
		\node [style=none] (17) at (5.5, -3) {};
		\node [style=none] (18) at (0.5, 3) {};
		\node [style=bs] (19) at (1.75, 2) {};
		\node [style=none] (20) at (3, 3) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-8, 3) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (8, 3) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (3, 3) {};
		\node [style=none] (29) at (5.5, 1) {};
		\node [style=none] (30) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=new] (23.center) to (18.center);
		\draw [style=new] (24.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (26.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (28.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVfiltreUprimeVprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=bs] (1) at (-2.25, 0) {};
		\node [style=bs] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-8, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=newe] (10) at (-4, 1) {$U$};
		\node [style=newe] (11) at (-4, -1) {$V$};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=newe] (17) at (4, -1) {$V'$};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=newe] (19) at (4, 1) {$U'$};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (22) at (8, 1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (3.5, -1) {};
		\node [style=bs] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=bs] (31) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (24.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (29.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new, bend right=90, looseness=1.50] (29.center) to (28.center);
		\draw [style=new, bend left=90, looseness=1.50] (23.center) to (21.center);
		\draw [style=new] (22.center) to (30.center);
		\draw [style=new] (16.center) to (27.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (18.center) to (19);
		\draw [style=noire] (19) to (20.center);
		\draw [style=noire] (25.center) to (17);
		\draw [style=noire] (17) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUVtracefree.tikz <==
\begin{tikzpicture}[scale=0.94]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-12.875, -1) {};
		\node [style=none] (4) at (-10.375, -1) {};
		\node [style=bs] (5) at (-11.625, 0) {};
		\node [style=none] (6) at (-12.875, 1) {};
		\node [style=none] (7) at (-10.375, 1) {};
		\node [style=newe] (8) at (-13.625, 1) {$\sqrt U$};
		\node [style=newe] (9) at (-9.625, 1) {$\sqrt U$};
		\node [style=none] (10) at (-7.125, -1) {};
		\node [style=none] (11) at (-14.875, -1) {};
		\node [style=none] (13) at (-4.625, -1) {};
		\node [style=bs] (14) at (-5.875, 0) {};
		\node [style=none] (15) at (-7.125, 1) {};
		\node [style=none] (16) at (-4.625, 1) {};
		\node [style=none] (17) at (-14.875, 1) {};
		\node [style=newe] (18) at (-3.375, 1) {$\sqrt U^{\,-1}$};
		\node [style=newe] (19) at (1.625, 1) {$\sqrt V^{\,-1}$};
		\node [style=newe] (20) at (7.875, 1) {$\sqrt V$};
		\node [style=newe] (21) at (11.875, 1) {$\sqrt V$};
		\node [style=none] (22) at (-2.125, -1) {};
		\node [style=none] (23) at (0.375, -1) {};
		\node [style=bs] (24) at (-0.875, 0) {};
		\node [style=none] (25) at (-2.125, 1) {};
		\node [style=none] (26) at (0.375, 1) {};
		\node [style=none] (27) at (2.875, -1) {};
		\node [style=none] (28) at (5.375, -1) {};
		\node [style=bs] (29) at (4.125, 0) {};
		\node [style=none] (30) at (2.875, 1) {};
		\node [style=none] (31) at (5.375, 1) {};
		\node [style=none] (32) at (8.625, -1) {};
		\node [style=none] (33) at (11.125, -1) {};
		\node [style=bs] (34) at (9.875, 0) {};
		\node [style=none] (35) at (8.625, 1) {};
		\node [style=none] (36) at (11.125, 1) {};
		\node [style=neg] (37) at (13.875, 1) {};
		\node [style=none] (38) at (14.875, -1) {};
		\node [style=neg] (39) at (-7.625, 1) {};
		\node [style=neg] (40) at (5.875, 1) {};
		\node [style=none] (41) at (14.875, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (10.center);
		\draw (17.center) to (8);
		\draw (16.center) to (18);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (22.center);
		\draw (18) to (25.center);
		\draw (26.center) to (19);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (27.center);
		\draw (19) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (32.center);
		\draw (36.center) to (21);
		\draw (21) to (37);
		\draw (13.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (28.center) to (32.center);
		\draw (33.center) to (38.center);
		\draw (9) to (39);
		\draw (39) to (15.center);
		\draw (20) to (35.center);
		\draw (31.center) to (40);
		\draw (40) to (20);
		\draw (37) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreUiUi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$U_i$};
		\node [style=newe] (11) at (0, -1) {$U_i$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreUprimeUVprimeV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {$U'U$};
		\node [style=newe] (11) at (0, -1) {$V'V$};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreUriensurfil.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=sbs] (1) at (1.75, 0) {};
		\node [style=sbs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=newe] (10) at (0, 1) {\footnotesize $U$};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-4, 2.25) {};
		\node [style=none] (17) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, in=-180, out=180, looseness=1.75] (3.center) to (13.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new] (5.center) to (12.center);
		\draw [style=new, in=0, out=0, looseness=1.75] (15.center) to (11.center);
		\draw [style=new] (6.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtreVUneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=bs] (1) at (1.5, 0) {};
		\node [style=bs] (2) at (-2, 0) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=newe] (9) at (-0.25, 1) {$V$};
		\node [style=newe] (10) at (-0.25, -1) {$U$};
		\node [style=none] (11) at (2.75, -2) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=none] (16) at (4.25, 1) {};
		\node [style=cartouche] (17) at (3.25, 1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (8.center) to (11.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new] (15.center) to (16.center);
		\draw [style=noire] (5.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (6.center);
		\draw [style=noire] (0.center) to (17);
		\draw [style=noire] (17) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtreVVUdansbouclebs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=bs] (1) at (0.5, 0) {};
		\node [style=bs] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (4.25, 1) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=newe] (10) at (-1.25, 1) {$V$};
		\node [style=newe] (11) at (-1.25, -1) {$VU$};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-4.25, -3) {};
		\node [style=none] (17) at (4.25, -3) {};
		\node [style=none] (18) at (1.75, 3) {};
		\node [style=bs] (19) at (3, 2) {};
		\node [style=none] (20) at (4.25, 3) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (-6.75, 3) {};
		\node [style=none] (24) at (6.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=new] (23.center) to (18.center);
		\draw [style=new] (20.center) to (24.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtrerienIetI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=bs] (1) at (1.25, 0) {};
		\node [style=bs] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=newe] (10) at (-0.5, -1) {$I$};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=newe] (16) at (3, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (13.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new] (5.center) to (12.center);
		\draw [style=new] (9.center) to (15.center);
		\draw [style=new, bend left=90, looseness=1.50] (15.center) to (11.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtrerienUetV-s.tikz <==
\begin{tikzpicture}[scale=\sca,xscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=sbs] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=sbs] (8) at (1, 0) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=newe] (14) at (-0.75, -1) {\footnotesize$U$};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=newe] (16) at (2.75, -1) {\footnotesize$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (1.center);
		\draw [style=new] (5.center) to (7.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (7.center);
		\draw [style=new] (6.center) to (12.center);
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (13.center) to (10.center);
		\draw [style=new, bend left=90, looseness=1.50] (10.center) to (5.center);
		\draw [style=noire] (11.center) to (14);
		\draw [style=noire] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtrerienrienetI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=bs] (1) at (0.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-3, -2) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=newe] (15) at (2.5, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (10.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (12.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new] (5.center) to (11.center);
		\draw [style=new] (9.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (14.center) to (10.center);
		\draw [style=new] (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/filtrerienrienetrien.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=bs] (12) at (-1.25, 0) {};
		\node [style=bs] (13) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (10.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new] (2.center) to (6.center);
		\draw [style=new] (3.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [style=new] (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fsurboitegsurh.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 0.875) {$f$};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (1) at (0, 0) {$g$};
		\node [style=none] (2) at (0.75, 0.125) {};
		\node [style=none] (4) at (0.75, -0.125) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0, 0.125) {};
		\node [style=none] (11) at (0, -0.125) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (22) at (0, 1.125) {};
		\node [style=none] (26) at (0.75, 1.125) {};
		\node [style=none] (27) at (0.75, 0.875) {};
		\node [style=none] (28) at (0.75, 0.625) {};
		\node [style=none] (29) at (0, 0.625) {};
		\node [style=none] (30) at (0, 0.875) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (-0.475, 0.4) {};
		\node [style=none] (34) at (-0.475, -1.35) {};
		\node [style=none] (35) at (0.475, -1.35) {};
		\node [style=none] (36) at (0.475, 0.4) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (37) at (0, -0.875) {$h$};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-0.75, -0.75) {};
		\node [style=none] (40) at (0, -0.625) {};
		\node [style=none] (41) at (0.75, -0.625) {};
		\node [style=none] (42) at (0.75, -0.875) {};
		\node [style=none] (43) at (0.75, -1.125) {};
		\node [style=none] (44) at (0, -1.125) {};
		\node [style=none] (45) at (0, -0.875) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw [style=pointilles] (33.center) to (36.center);
		\draw [style=pointilles] (36.center) to (35.center);
		\draw [style=pointilles] (35.center) to (34.center);
		\draw [style=pointilles] (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (46.center) to (39.center);
		\draw (47.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fsurg.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 0.25) {$f$};
		\node [style=none] (6) at (-0.5, 0.125) {};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 0.375) {};
		\node [style=none] (32) at (0, 0.125) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (0, -0.625) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=none] (37) at (0, -0.25) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (0.5, -0.625) {};
		\node [style=none] (40) at (-0.5, -0.75) {};
		\node [style=none] (41) at (0.5, -0.375) {};
		\node [style=none] (42) at (0, -0.375) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (43) at (0, -0.5) {$g$};
		\node [style=none] (46) at (0.425, -0.625) {};
		\node [style=none] (49) at (0.425, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fsurgboitesurh.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 0.875) {$f$};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (1) at (0, 0) {$g$};
		\node [style=none] (2) at (0.75, 0.125) {};
		\node [style=none] (4) at (0.75, -0.125) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0, 0.125) {};
		\node [style=none] (11) at (0, -0.125) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (22) at (0, 1.125) {};
		\node [style=none] (26) at (0.75, 1.125) {};
		\node [style=none] (27) at (0.75, 0.875) {};
		\node [style=none] (28) at (0.75, 0.625) {};
		\node [style=none] (29) at (0, 0.625) {};
		\node [style=none] (30) at (0, 0.875) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (-0.475, 1.4) {};
		\node [style=none] (34) at (-0.475, -0.475) {};
		\node [style=none] (35) at (0.475, -0.475) {};
		\node [style=none] (36) at (0.475, 1.4) {};
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (37) at (0, -0.875) {$h$};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-0.75, -0.75) {};
		\node [style=none] (40) at (0, -0.625) {};
		\node [style=none] (41) at (0.75, -0.625) {};
		\node [style=none] (42) at (0.75, -0.875) {};
		\node [style=none] (43) at (0.75, -1.125) {};
		\node [style=none] (44) at (0, -1.125) {};
		\node [style=none] (45) at (0, -0.875) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw [style=pointilles] (33.center) to (36.center);
		\draw [style=pointilles] (36.center) to (35.center);
		\draw [style=pointilles] (35.center) to (34.center);
		\draw [style=pointilles] (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (46.center) to (39.center);
		\draw (47.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gateI-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 0) {\footnotesize$I$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gateUgateV-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (-1, 0) {\footnotesize$U$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=newe] (3) at (1, 0) {\footnotesize$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (0);
		\draw [style=noire] (0) to (3);
		\draw [style=noire] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gateUsurbouclevideU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 0.75) {$U$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=newe] (7) at (0, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (5.center);
		\draw [style=new] (5.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.75] (6.center) to (4.center);
		\draw [style=new] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gateVU-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0, 0) {\footnotesize$VU$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (0);
		\draw [style=noire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gateVtokencVU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (-0.75, 0) {$V$};
		\node [style=token, label={above:\footnotesize$(c,VU)$}] (1) at (1, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grandbsbouclerebondisUbas.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -3) {};
		\node [style=bs] (1) at (1.5, -4) {};
		\node [style=none] (2) at (0.25, -5) {};
		\node [style=none] (3) at (0.25, -3) {};
		\node [style=none] (4) at (2.75, -3) {};
		\node [style=none] (5) at (2.75, -5) {};
		\node [style=none] (6) at (7.25, -3) {};
		\node [style=none] (7) at (-0.25, -3) {};
		\node [style=none] (8) at (5.25, -5) {};
		\node [style=none] (9) at (6.5, -6) {};
		\node [style=none] (10) at (2.75, -3) {};
		\node [style=none] (11) at (0.25, -6) {};
		\node [style=none] (12) at (2.75, -5) {};
		\node [style=none] (13) at (6.5, -5) {};
		\node [style=newe,scale=0.7] (14) at (5.75, -5) {$U$};
		\node [style=none] (15) at (-6.25, 3) {};
		\node [style=none] (16) at (-0.25, -3) {};
		\node [style=bs] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-6.25, -3) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (7.25, 3) {};
		\node [style=none] (21) at (-7.25, -3) {};
		\node [style=none] (22) at (-7.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (15.center) to node{} (16.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (18.center) to node{} (19.center);
		\draw [style=new] (20.center) to (19.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandbsbouclerebondisUhaut.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 3) {};
		\node [style=bs] (1) at (1.5, 2) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 3) {};
		\node [style=none] (4) at (2.75, 3) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (7.25, 3) {};
		\node [style=none] (7) at (-0.25, 3) {};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (6.5, 0) {};
		\node [style=none] (10) at (2.75, 3) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=newe,scale=0.7] (14) at (5.75, 1) {$U$};
		\node [style=none] (15) at (-6.25, -3) {};
		\node [style=none] (16) at (-0.25, 3) {};
		\node [style=bs] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-6.25, 3) {};
		\node [style=none] (19) at (-0.25, -3) {};
		\node [style=none] (20) at (7.25, -3) {};
		\node [style=none] (21) at (-7.25, 3) {};
		\node [style=none] (22) at (-7.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (15.center) to node{} (16.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (18.center) to node{} (19.center);
		\draw [style=new] (20.center) to (19.center);
		\draw [style=new] (15.center) to (22.center);
		\draw [style=new] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandbsbouclerebondisUhboucletraverseVh.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 3) {};
		\node [style=bs] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=newe,scale=0.7] (13) at (3, 1) {$U$};
		\node [style=none] (14) at (-9, -3) {};
		\node [style=none] (15) at (-3, 3) {};
		\node [style=bs] (16) at (-6, 0) {};
		\node [style=none] (17) at (-9, 3) {};
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (9.75, -3) {};
		\node [style=none] (20) at (-10, 3) {};
		\node [style=none] (21) at (-10, -3) {};
		\node [style=none] (22) at (9, 0) {};
		\node [style=none] (23) at (5.25, 0) {};
		\node [style=bs] (24) at (6.5, 2) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (9.75, 3) {};
		\node [style=none] (27) at (7.75, 1) {};
		\node [style=none] (28) at (5.25, 1) {};
		\node [style=newe,scale=0.7] (29) at (8.25, 1) {$V$};
		\node [style=none] (30) at (7.75, 3) {};
		\node [style=none] (31) at (5.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (14.center) to node{} (15.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (17.center) to node{} (18.center);
		\draw [style=new] (19.center) to (18.center);
		\draw [style=new] (14.center) to (21.center);
		\draw [style=new] (17.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (27.center) to (31.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (28.center);
		\draw [style=new] (30.center) to (26.center);
		\draw [style=new, bend right=90, looseness=1.50] (28.center) to (23.center);
		\draw [style=new, bend left=90, looseness=1.50] (25.center) to (22.center);
		\draw [style=new] (22.center) to (23.center);
		\draw [style=new] (27.center) to (25.center);
		\draw (0.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandbsboucletraverseUbas.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (1, -3) {};
		\node [style=bs] (2) at (-2, 0) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (6, 3) {};
		\node [style=none] (6) at (-6, -3) {};
		\node [style=none] (7) at (-6, 3) {};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (4, -3) {};
		\node [style=bs] (10) at (2.75, -4) {};
		\node [style=none] (11) at (5.25, -5) {};
		\node [style=none] (12) at (1.5, -3) {};
		\node [style=none] (13) at (1.5, -6) {};
		\node [style=none] (14) at (1.5, -5) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=none] (16) at (4, -5) {};
		\node [style=none] (17) at (6, -3) {};
		\node [style=newe,scale=0.7] (18) at (4.5, -5) {$U$};
		\node [style=none] (19) at (5.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (5.center) to (4.center);
		\draw [style=new] (0.center) to (7.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (14.center);
		\draw [style=new] (15.center) to (12.center);
		\draw [style=new] (9.center) to (17.center);
		\draw [style=new, bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (11.center) to (19.center);
		\draw [style=new] (19.center) to (13.center);
		\draw [style=new] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandbsboucletraverseUhaut.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=bs] (2) at (-2, 0) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (6.25, -3) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none] (7) at (-6, -3) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (4, 3) {};
		\node [style=bs] (10) at (2.75, 2) {};
		\node [style=none] (11) at (5.25, 1) {};
		\node [style=none] (12) at (1.5, 3) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (6, 3) {};
		\node [style=newe,scale=0.7] (18) at (4.5, 1) {$U$};
		\node [style=none] (19) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (5.center) to (4.center);
		\draw [style=new] (0.center) to (7.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (14.center);
		\draw [style=new] (15.center) to (12.center);
		\draw [style=new] (9.center) to (17.center);
		\draw [style=new, bend right=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (11.center) to (19.center);
		\draw [style=new] (19.center) to (13.center);
		\draw [style=new] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandbsfiltreUVbas.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 3) {};
		\node [style=none] (1) at (-0.25, -3) {};
		\node [style=bs] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-6.25, -3) {};
		\node [style=none] (4) at (-0.25, 3) {};
		\node [style=none] (5) at (7.25, 3) {};
		\node [style=none] (6) at (-7.25, -3) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=newe,scale=0.7] (8) at (3.25, -3) {$U$};
		\node [style=newe,scale=0.7] (9) at (3.25, -5) {$V$};
		\node [style=none] (10) at (-0.25, -3) {};
		\node [style=none] (11) at (0.25, -5) {};
		\node [style=bs] (12) at (1.5, -4) {};
		\node [style=none] (13) at (3.75, -3) {};
		\node [style=bs] (14) at (5, -4) {};
		\node [style=none] (15) at (3.75, -5) {};
		\node [style=none] (16) at (6.25, -6) {};
		\node [style=none] (17) at (7.25, -3) {};
		\node [style=none] (18) at (6.25, -5) {};
		\node [style=none] (19) at (2.75, -5) {};
		\node [style=none] (20) at (6.25, -3) {};
		\node [style=none] (21) at (2.75, -3) {};
		\node [style=none] (22) at (0.25, -3) {};
		\node [style=none] (23) at (0.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (5.center) to (4.center);
		\draw [style=new] (0.center) to (7.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (11.center);
		\draw [style=new] (16.center) to (23.center);
		\draw [style=new, bend right=90, looseness=1.50] (11.center) to (23.center);
		\draw [style=new, bend left=90, looseness=1.50] (18.center) to (16.center);
		\draw [style=new] (17.center) to (20.center);
		\draw [style=new] (22.center) to (10.center);
		\draw [style=noire] (21.center) to (8);
		\draw [style=noire] (8) to (13.center);
		\draw [style=noire] (19.center) to (9);
		\draw [style=noire] (9) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandbsfiltreUVhaut.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -3) {};
		\node [style=none] (1) at (-0.25, 3) {};
		\node [style=bs] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-6.25, 3) {};
		\node [style=none] (4) at (-0.25, -3) {};
		\node [style=none] (5) at (7.25, -3) {};
		\node [style=none] (6) at (-7.25, 3) {};
		\node [style=none] (7) at (-7.25, -3) {};
		\node [style=newe,scale=0.7] (8) at (3.25, 3) {$U$};
		\node [style=newe,scale=0.7] (9) at (3.25, 1) {$V$};
		\node [style=none] (10) at (-0.25, 3) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=bs] (12) at (1.5, 2) {};
		\node [style=none] (13) at (3.75, 3) {};
		\node [style=bs] (14) at (5, 2) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (17) at (7.25, 3) {};
		\node [style=none] (18) at (6.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (6.25, 3) {};
		\node [style=none] (21) at (2.75, 3) {};
		\node [style=none] (22) at (0.25, 3) {};
		\node [style=none] (23) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.50] (0.center) to node{} (1.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (3.center) to node{} (4.center);
		\draw [style=new] (5.center) to (4.center);
		\draw [style=new] (0.center) to (7.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (11.center);
		\draw [style=new] (16.center) to (23.center);
		\draw [style=new, bend right=90, looseness=1.50] (11.center) to (23.center);
		\draw [style=new, bend left=90, looseness=1.50] (18.center) to (16.center);
		\draw [style=new] (17.center) to (20.center);
		\draw [style=new] (22.center) to (10.center);
		\draw [style=noire] (21.center) to (8);
		\draw [style=noire] (8) to (13.center);
		\draw [style=noire] (19.center) to (9);
		\draw [style=noire] (9) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/granddiagrammetroud22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {};
		\node [style=none] (1) at (-3, -4) {};
		\node [style=none] (2) at (3, -4) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=none] (11) at (-1.25, -2) {};
		\node [style=boite22, minimum height=0.8cm] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (-4.5, 3.5) {};
		\node [style=none] (15) at (-4.5, -3.5) {};
		\node [style=none] (16) at (-3, -3.5) {};
		\node [style=none] (17) at (4.5, 3.5) {};
		\node [style=none] (18) at (3, 3.5) {};
		\node [style=none] (19) at (3, -3.5) {};
		\node [style=none] (20) at (4.5, -3.5) {};
		\node [style=none] (21) at (4, 3) {};
		\node [style=none] (22) at (4, -3) {};
		\node [style=none] (23) at (-4, 3) {};
		\node [style=none] (24) at (-4, -3) {};
		\node [style=none] (25) at (-2.25, 3.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (8.center) to (11.center);
		\draw [style=pointilles] (11.center) to (10.center);
		\draw [style=pointilles] (10.center) to (9.center);
		\draw [style=pointilles] (9.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [style=pointilles] (23.center) to (24.center);
		\draw [style=pointilles] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/granddiagrammetrouid22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {};
		\node [style=none] (1) at (-3, -4) {};
		\node [style=none] (2) at (3, -4) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (-1.25, -2) {};
		\node [style=none] (21) at (-3, 3.5) {};
		\node [style=none] (22) at (-4.5, 3.5) {};
		\node [style=none] (23) at (-4.5, -3.5) {};
		\node [style=none] (24) at (-3, -3.5) {};
		\node [style=none] (25) at (4.5, 3.5) {};
		\node [style=none] (26) at (3, 3.5) {};
		\node [style=none] (27) at (3, -3.5) {};
		\node [style=none] (28) at (4.5, -3.5) {};
		\node [style=none] (29) at (4, 3) {};
		\node [style=none] (30) at (4, -3) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (-2.25, 3.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointilles] (15.center) to (18.center);
		\draw [style=pointilles] (18.center) to (17.center);
		\draw [style=pointilles] (17.center) to (16.center);
		\draw [style=pointilles] (16.center) to (15.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (13.center);
		\draw (6.center) to (14.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [style=pointilles] (31.center) to (32.center);
		\draw [style=pointilles] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grandxbouclerebondisUbgrandbsgrandx.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (-4.25, -4) {};
		\node [style=none] (1) at (-5.5, -5) {};
		\node [style=none] (2) at (-12.5, -3) {};
		\node [style=none] (3) at (0.75, -6) {};
		\node [style=none] (4) at (-5.5, -6) {};
		\node [style=none] (5) at (0.75, -5) {};
		\node [style=newe,scale=0.7] (6) at (0, -5) {$U$};
		\node [style=none] (7) at (-5.5, 3) {};
		\node [style=none] (8) at (-11.5, -3) {};
		\node [style=none] (9) at (-5.5, -3) {};
		\node [style=none] (10) at (-11.5, 3) {};
		\node [style=none] (11) at (-12.5, 3) {};
		\node [style=none] (12) at (-3, -5) {};
		\node [style=none] (13) at (-3, -3) {};
		\node [style=none] (14) at (-5.5, -5) {};
		\node [style=none] (15) at (-0.5, -5) {};
		\node [style=none] (16) at (-0.5, -3) {};
		\node [style=none] (17) at (5.5, -3) {};
		\node [style=none] (18) at (-0.5, -3) {};
		\node [style=bs] (19) at (2.5, 0) {};
		\node [style=none] (20) at (-0.5, 3) {};
		\node [style=none] (21) at (5.5, 3) {};
		\node [style=none] (22) at (11.5, -3) {};
		\node [style=none] (23) at (5.5, -3) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (11.5, 3) {};
		\node [style=none] (26) at (12.5, 3) {};
		\node [style=none] (27) at (12.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (4.center);
		\draw [style=new, bend left=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (7.center) to node{} (8.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (9.center) to node{} (10.center);
		\draw [style=new] (11.center) to (10.center);
		\draw [style=noire] (6) to (5.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (9.center) to (12.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (12.center) to (16.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=noire] (15.center) to (6);
		\draw [style=noire, in=180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (21.center) to node{} (18.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (17.center) to node{} (20.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (25.center) to node{} (23.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (22.center) to node{} (24.center);
		\draw (7.center) to (20.center);
		\draw (2.center) to (8.center);
		\draw (25.center) to (26.center);
		\draw (22.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandxboucletraverseUhgrandbsgrandx.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (-3, 2) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-11.25, 3) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=newe,scale=0.7] (6) at (-1.25, 1) {$U$};
		\node [style=none] (7) at (-4.25, -3) {};
		\node [style=none] (8) at (-10.25, 3) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (-10.25, -3) {};
		\node [style=none] (11) at (-11.25, -3) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-1.75, 3) {};
		\node [style=none] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (4.25, 3) {};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=bs] (17) at (1.25, 0) {};
		\node [style=none] (18) at (-1.75, -3) {};
		\node [style=none] (19) at (4.25, -3) {};
		\node [style=none] (20) at (10.25, 3) {};
		\node [style=none] (21) at (4.25, 3) {};
		\node [style=none] (22) at (4.25, -3) {};
		\node [style=none] (23) at (10.25, -3) {};
		\node [style=none] (24) at (11.25, -3) {};
		\node [style=none] (25) at (11.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (4.center);
		\draw [style=new, bend left=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (7.center) to node{} (8.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (9.center) to node{} (10.center);
		\draw [style=new] (11.center) to (10.center);
		\draw [style=noire] (6) to (5.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (9.center) to (12.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (19.center) to node{} (16.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (15.center) to node{} (18.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (23.center) to node{} (21.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (20.center) to node{} (22.center);
		\draw (7.center) to (18.center);
		\draw (2.center) to (8.center);
		\draw (23.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw (12.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandxgrandbsbouclerebondisUbgrandx.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (1.75, -4) {};
		\node [style=none] (1) at (0.5, -5) {};
		\node [style=none] (2) at (6.75, -6) {};
		\node [style=none] (3) at (0.5, -6) {};
		\node [style=none] (4) at (6.75, -5) {};
		\node [style=newe,scale=0.7] (5) at (6, -5) {$U$};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (-5.5, -3) {};
		\node [style=none] (8) at (0.5, -3) {};
		\node [style=none] (9) at (-5.5, 3) {};
		\node [style=none] (10) at (3, -5) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=none] (12) at (0.5, -5) {};
		\node [style=none] (13) at (5.5, -5) {};
		\node [style=none] (14) at (5.5, -3) {};
		\node [style=none] (15) at (11.5, -3) {};
		\node [style=none] (16) at (5.5, -3) {};
		\node [style=bs] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (5.5, 3) {};
		\node [style=none] (19) at (11.5, 3) {};
		\node [style=none] (20) at (-11.5, -3) {};
		\node [style=none] (21) at (-5.5, -3) {};
		\node [style=none] (22) at (-5.5, 3) {};
		\node [style=none] (23) at (-11.5, 3) {};
		\node [style=none] (24) at (-12.5, 3) {};
		\node [style=none] (25) at (-12.5, -3) {};
		\node [style=none] (26) at (12.5, 3) {};
		\node [style=none] (27) at (12.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [style=new, bend left=90, looseness=1.50] (4.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (6.center) to node{} (7.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (8.center) to node{} (9.center);
		\draw [style=noire] (5) to (4.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (8.center) to (10.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (10.center) to (14.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=noire] (13.center) to (5);
		\draw [style=noire, in=180, out=0, looseness=0.75] (11.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (19.center) to node{} (16.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (15.center) to node{} (18.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (23.center) to node{} (21.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (20.center) to node{} (22.center);
		\draw (6.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw (19.center) to (26.center);
		\draw (15.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grandxgrandbsboucletraverseUbgrandx.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (3, -4) {};
		\node [style=none] (1) at (1.75, -5) {};
		\node [style=none] (2) at (5.5, -6) {};
		\node [style=none] (3) at (1.75, -6) {};
		\node [style=none] (4) at (5.5, -5) {};
		\node [style=newe,scale=0.7] (5) at (4.75, -5) {$U$};
		\node [style=none] (6) at (1.75, 3) {};
		\node [style=none] (7) at (-4.25, -3) {};
		\node [style=none] (8) at (1.75, -3) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (4.25, -5) {};
		\node [style=none] (11) at (4.25, -3) {};
		\node [style=none] (12) at (1.75, -5) {};
		\node [style=none] (13) at (10.25, -3) {};
		\node [style=none] (14) at (4.25, -3) {};
		\node [style=bs] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (4.25, 3) {};
		\node [style=none] (17) at (10.25, 3) {};
		\node [style=none] (18) at (-10.25, -3) {};
		\node [style=none] (19) at (-4.25, -3) {};
		\node [style=none] (20) at (-4.25, 3) {};
		\node [style=none] (21) at (-10.25, 3) {};
		\node [style=none] (22) at (-11.25, 3) {};
		\node [style=none] (23) at (-11.25, -3) {};
		\node [style=none] (24) at (11.25, 3) {};
		\node [style=none] (25) at (11.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [style=new, bend left=90, looseness=1.50] (4.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (6.center) to node{} (7.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (8.center) to node{} (9.center);
		\draw [style=noire] (5) to (4.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (8.center) to (10.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (12.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (17.center) to node{} (14.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (13.center) to node{} (16.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (21.center) to node{} (19.center);
		\draw [style=new, in=180, out=0, looseness=0.50] (18.center) to node{} (20.center);
		\draw (6.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (17.center) to (24.center);
		\draw (13.center) to (25.center);
		\draw (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsurtracegrandfboite.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 1.375) {$g$};
		\node [style=boite22, minimum height=1.8cm, minimum width=1cm] (1) at (0, -0.3) {$f$};
		\node [style=none] (2) at (1.75, 0.375) {};
		\node [style=none] (4) at (1.75, 0.125) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0, 0.375) {};
		\node [style=none] (11) at (0, 0.125) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (0, 1.625) {};
		\node [style=none] (26) at (1.75, 1.625) {};
		\node [style=none] (27) at (1.75, 1.375) {};
		\node [style=none] (28) at (1.75, 1.125) {};
		\node [style=none] (29) at (0, 1.125) {};
		\node [style=none] (30) at (0, 1.375) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (33) at (-0.725, 0.8) {};
		\node [style=none] (34) at (-0.725, -1.375) {};
		\node [style=none] (35) at (0.725, -1.375) {};
		\node [style=none] (36) at (0.725, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (8.center) to (20.center);
		\draw (9.center) to (21.center);
		\draw [style=pointilles] (33.center) to (36.center);
		\draw [style=pointilles] (36.center) to (35.center);
		\draw [style=pointilles] (35.center) to (34.center);
		\draw [style=pointilles] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id1fmultiswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=boite22, minimum height=2em] (17) at (-1.5, -1) {$f$};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (21.center) to (15.center);
		\draw [style=new] (18.center) to (17);
		\draw [style=new] (16.center) to (13.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (26.center);
		\draw [style=new] (25.center) to (24.center);
		\draw [style=new] (23.center) to (22.center);
		\draw [style=noire] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idmultiples.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.5, -0.4) {};
		\node [style=none] (34) at (-0.5, 0.1) {};
		\node [style=none] (35) at (-0.5, -0.15) {};
		\node [style=none] (36) at (0.25, -0.4) {};
		\node [style=none] (37) at (0.25, -0.15) {};
		\node [style=none] (38) at (0.25, -0.65) {};
		\node [style=none] (39) at (0.25, 0.1) {};
		\node [style=none] (40) at (-0.5, -0.65) {};
		\node [style=none] (41) at (0.25, 0.35) {};
		\node [style=none] (42) at (-0.5, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idmultiplesuridmultiple.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, 0.125) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=none] (37) at (0.25, -0.25) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=none] (39) at (0.25, 0.125) {};
		\node [style=none] (40) at (-0.5, -0.75) {};
		\node [style=none] (41) at (0.25, 0.375) {};
		\node [style=none] (42) at (-0.5, 0.375) {};
		\node [style=none] (47) at (-0.75, -0.05) {};
		\node [style=none] (50) at (-0.75, 0.55) {};
		\node [style=none] (51) at (0.525, -0.05) {};
		\node [style=none] (54) at (0.525, 0.55) {};
		\node [style=none] (55) at (0.525, -0.9) {};
		\node [style=none] (56) at (-0.75, -0.125) {};
		\node [style=none] (57) at (-0.75, -0.9) {};
		\node [style=none] (58) at (0.525, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw [style=pointilles] (50.center) to (54.center);
		\draw [style=pointilles] (54.center) to (51.center);
		\draw [style=pointilles] (51.center) to (47.center);
		\draw [style=pointilles] (47.center) to (50.center);
		\draw [style=pointilles] (56.center) to (58.center);
		\draw [style=pointilles] (58.center) to (55.center);
		\draw [style=pointilles] (55.center) to (57.center);
		\draw [style=pointilles] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/motifchevauchementcirculairebsbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {};
		\node [style=bs] (1) at (1.25, 1) {};
		\node [style=bs] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=negpotentiel] (10) at (-0.5, 2) {};
		\node [style=negpotentiel] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-3.5, -2) {};
		\node [style=none] (17) at (3.5, -2) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=negpotentiel] (19) at (3, 0) {};
		\node [style=negpotentiel] (20) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (0.center) to (20);
		\draw [style=noire] (20) to (7.center);
		\draw [style=noire] (9.center) to (19);
		\draw [style=noire] (19) to (18.center);
		\draw [style=noire, bend left=90, looseness=1.50] (18.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/motifchevauchementcirculairebsx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2) {};
		\node [style=bs] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=cartouche] (16) at (2.25, 0) {\!$d_2$\!};
		\node [style=cartouche] (17) at (2.25, 2) {\!$d_1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new, bend left=90, looseness=1.75] (6.center) to (14.center);
		\draw [style=new] (14.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.75] (13.center) to (7.center);
		\draw [style=noire] (0.center) to (17);
		\draw [style=noire] (17) to (6.center);
		\draw [style=noire] (8.center) to (16);
		\draw [style=noire] (16) to (15.center);
		\draw [style=noire, bend left=90, looseness=1.50] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/motifchevauchementcirculairexx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-3.5, -2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=cartouche] (15) at (2.25, 0) {\!$d_2$\!};
		\node [style=cartouche] (16) at (2.25, 2) {\!$d_1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (10.center);
		\draw [style=new] (2.center) to (6.center);
		\draw [style=new, bend left=90, looseness=1.75] (5.center) to (13.center);
		\draw [style=new] (13.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.75] (12.center) to (6.center);
		\draw [style=noire] (0.center) to (16);
		\draw [style=noire] (16) to (5.center);
		\draw [style=noire] (7.center) to (15);
		\draw [style=noire] (15) to (14.center);
		\draw [style=noire, bend left=90, looseness=1.50] (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/motifpermutation.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3.375, -1) {};
		\node [style=none] (4) at (5.875, -1) {};
		\node [style=bs] (5) at (4.625, 0) {};
		\node [style=none] (6) at (3.375, 1) {};
		\node [style=none] (7) at (5.875, 1) {};
		\node [style=newe] (8) at (1.875, 1) {$U_{\sigma(n-2)}$};
		\node [style=newe] (9) at (7.375, 1) {$U_{\sigma(n-1)}$};
		\node [style=newe] (10) at (7.375, -1) {$U_{\sigma(n)}$};
		\node [style=newe] (11) at (1.875, -1) {$U_{\sigma(n-3)}$};
		\node [style=none] (14) at (12.625, -1) {};
		\node [style=none] (16) at (15.125, -1) {};
		\node [style=bs] (17) at (13.875, 0) {};
		\node [style=none] (18) at (12.625, 1) {};
		\node [style=none] (19) at (15.125, 1) {};
		\node [style=newe] (20) at (11.125, 1) {$U_{\sigma(n)}$};
		\node [style=none] (21) at (15.625, 1) {};
		\node [style=none] (22) at (15.625, -1) {};
		\node [style=newe] (23) at (11.125, -1) {$U_{\sigma(n-1)}$};
		\node [style=newe] (24) at (-2.375, -1) {$U_{\sigma(n-2)}$};
		\node [style=newe] (25) at (-2.375, 1) {$U_{\sigma(n-3)}$};
		\node [style=newe] (28) at (-13.625, -1) {$U_{\sigma(1)}$};
		\node [style=newe] (29) at (-13.625, 1) {$U_{\sigma(1)}$};
		\node [style=newe] (30) at (-7.125, -1) {$U_{\sigma(n-4)}$};
		\node [style=newe] (31) at (-7.125, 1) {$U_{\sigma(n-4)}$};
		\node [style=none] (32) at (-15.625, 1) {};
		\node [style=none] (33) at (-15.625, -1) {};
		\node [style=none] (34) at (-8.875, 1.25) {};
		\node [style=none] (35) at (-12.125, 1.25) {};
		\node [style=none] (36) at (-12.125, -0.75) {};
		\node [style=none] (37) at (-8.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8) to (6.center);
		\draw [style=new] (11) to (2.center);
		\draw [style=new] (7.center) to (9);
		\draw [style=new] (4.center) to (10);
		\draw [style=new] (20) to (18.center);
		\draw [style=new] (23) to (14.center);
		\draw [style=new] (19.center) to (21.center);
		\draw [style=new] (16.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw (9) to (20);
		\draw (10) to (23);
		\draw (25) to (8);
		\draw (24) to (11);
		\draw (32.center) to (29);
		\draw (29) to (31);
		\draw (31) to (25);
		\draw (33.center) to (28);
		\draw (28) to (30);
		\draw (30) to (24);
		\draw [style=pointilles] (35.center) to (34.center);
		\draw [style=pointilles] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiswapfid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-1.75, 1.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=boite22, minimum height=2em] (17) at (1.5, 1) {$f$};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (2.75, -1.5) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (25) at (2.75, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (21.center) to (15.center);
		\draw [style=new] (18.center) to (17);
		\draw [style=new] (16.center) to (13.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (26.center);
		\draw [style=new] (25.center) to (24.center);
		\draw [style=new] (23.center) to (22.center);
		\draw [style=noire] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiswapgf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-1.75, 1.5) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=boite22,minimum height=0.8cm] (17) at (1.5, 1) {$g$};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (25) at (2.75, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=boite22, minimum height=0.5cm, minimum width=0.25cm] (27) at (1.5, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw [style=new] (21.center) to (15.center);
		\draw [style=new] (18.center) to (17);
		\draw [style=new] (16.center) to (13.center);
		\draw [style=new] (14.center) to (12.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (26.center);
		\draw [style=new] (25.center) to (24.center);
		\draw [style=new] (23.center) to (22.center);
		\draw [style=noire] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natswap1.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2, minimum height=0.1cm, minimum width=0.1cm] (0) at (0.5, -0.5) {\footnotesize$D_2$};
		\node [style=boite2, minimum height=0.1cm, minimum width=0.1cm] (1) at (0.5, 0.5) {\footnotesize$D_1$};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=180, looseness=0.75] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natswap2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2, minimum height=0.1cm, minimum width=0.1cm] (0) at (-0.25, -0.5) {\footnotesize$D_1$};
		\node [style=boite2, minimum height=0.1cm, minimum width=0.1cm] (1) at (-0.25, 0.5) {\footnotesize$D_2$};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbbeamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=bs] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=cartouche] (11) at (-1.5, -1) {$\neg$};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (0.center);
		\draw [style=new] (5.center) to (8.center);
		\draw [style=new] (9.center) to (10.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new] (6.center) to (13.center);
		\draw [style=noire] (10.center) to (11);
		\draw [style=noire] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negU-s.tikz <==
\begin{tikzpicture}[scale=\sca]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-1, 0) {\footnotesize$\neg$};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=newe] (3) at (1, 0) {\footnotesize$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1.center) to (3);
		\draw [style=noire] (3) to (0);
		\draw [style=noire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negbouclerebondisU.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.625, 1) {};
		\node [style=bs] (1) at (-2.125, 0) {};
		\node [style=none] (2) at (-3.375, -1) {};
		\node [style=none] (3) at (-3.375, 1) {};
		\node [style=none] (4) at (-0.875, 1) {};
		\node [style=none] (5) at (-0.875, -1) {};
		\node [style=neg] (7) at (-4.125, 1) {};
		\node [style=none] (8) at (1.625, -1) {};
		\node [style=none] (9) at (3.375, -2) {};
		\node [style=none] (10) at (-0.875, 1) {};
		\node [style=none] (11) at (-3.375, -2) {};
		\node [style=none] (12) at (-0.875, -1) {};
		\node [style=none] (13) at (3.375, -1) {};
		\node [style=newe] (14) at (2.375, -1) {$U$};
		\node [style=none] (15) at (4.125, 1) {};
		\node [style=none] (16) at (-5.125, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (9.center) to (11.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (11.center);
		\draw [style=new] (3.center) to (7);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (9.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negboucletraverseU.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=bs] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=neg] (7) at (-2, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=newe] (11) at (1.5, -1) {$U$};
		\node [style=none] (12) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negboucletraverseUboucletraverseVneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1.5) {};
		\node [style=bs] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.25, 1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=newe] (8) at (3.75, -0.5) {$V$};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=bs] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=newe] (18) at (-1.5, -0.5) {$U$};
		\node [style=neg] (19) at (-5.5, 1.5) {};
		\node [style=neg] (20) at (5.5, 1.5) {};
		\node [style=none] (21) at (6.5, 1.5) {};
		\node [style=none] (22) at (-6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (7.center);
		\draw [style=new, bend right=90, looseness=1.50] (7.center) to (3.center);
		\draw [style=new, bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw [style=new] (0.center) to (3.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (17.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (17.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (14.center) to (9.center);
		\draw [style=new] (9.center) to (13.center);
		\draw [style=new] (16.center) to (14.center);
		\draw [style=noire] (19) to (15.center);
		\draw [style=noire] (2.center) to (20);
		\draw (22.center) to (19);
		\draw (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negboucletraverseVUneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=neg] (6) at (-3, 1) {};
		\node [style=neg] (7) at (3, 1) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=newe] (10) at (1.25, -1) {$VU$};
		\node [style=bs] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6) to (4.center);
		\draw [style=new] (5.center) to (7);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (9.center);
		\draw [style=new] (9.center) to (8.center);
		\draw [style=new] (2.center) to (3.center);
		\draw (12.center) to (6);
		\draw (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negfiltreIUVneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=neg] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=newe] (9) at (0, 1) {$I$};
		\node [style=newe] (10) at (0, -1) {$UV$};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=cartouche] (16) at (3.5, 1) {$\neg$};
		\node [style=none] (17) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (8.center) to (11.center);
		\draw [style=new] (4.center) to (7);
		\draw [style=noire] (0.center) to (16);
		\draw [style=noire] (16) to (15.center);
		\draw [style=noire] (5.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (6.center);
		\draw [style=noire] (17.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negfiltreIUneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=bs] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=neg] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=newe] (9) at (0, 1) {$I$};
		\node [style=newe] (10) at (0, -1) {$U$};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=cartouche] (16) at (3.5, 1) {$\neg$};
		\node [style=none] (17) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (8.center) to (11.center);
		\draw [style=new] (4.center) to (7);
		\draw [style=noire] (0.center) to (16);
		\draw [style=noire] (16) to (15.center);
		\draw [style=noire] (5.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (6.center);
		\draw [style=noire] (17.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negfiltreUV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=bs] (1) at (-1.5, 0) {};
		\node [style=bs] (2) at (2, 0) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (4.25, 1) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=newe] (9) at (0.25, 1) {$U$};
		\node [style=newe] (10) at (0.25, -1) {$V$};
		\node [style=none] (11) at (-2.75, -2) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (3.25, -2) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-4.25, 1) {};
		\node [style=cartouche] (17) at (-3.25, 1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (8.center) to (11.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new] (15.center) to (16.center);
		\draw [style=noire] (15.center) to (17);
		\draw [style=noire] (17) to (0.center);
		\draw [style=noire] (12.center) to (9);
		\draw [style=noire] (9) to (5.center);
		\draw [style=noire] (6.center) to (10);
		\draw [style=noire] (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=neg] (2) at (-0.75, 0) {};
		\node [style=neg] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (5.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (7.center) to (1.center);
		\draw [style=noire] (6.center) to (2);
		\draw [style=noire] (2) to (4.center);
		\draw [style=noire] (5.center) to (3);
		\draw [style=noire] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negnegpotentielsswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=negpotentiel] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=negpotentiel] (13) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new] (8.center) to (9.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (5.center) to (12.center);
		\draw [style=noire] (9.center) to (10);
		\draw [style=noire] (10) to (0.center);
		\draw [style=noire] (7.center) to (13);
		\draw [style=noire] (13) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegsurbouclevide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (-0.5, -2) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=cartouche] (6) at (-0.75, 0.75) {$\neg$};
		\node [style=cartouche] (7) at (0.75, 0.75) {$\neg$};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=new] (3.center) to (0.center);
		\draw [style=new] (8.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (11.center) to (5.center);
		\draw [style=noire] (10.center) to (6);
		\draw [style=noire] (6) to (8.center);
		\draw [style=noire] (9.center) to (7);
		\draw [style=noire] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negnegsurbouclevideI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (-0.5, -2) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=cartouche] (6) at (-0.75, 0.75) {$\neg$};
		\node [style=cartouche] (7) at (0.75, 0.75) {$\neg$};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=newe] (12) at (0, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=new] (2.center) to (1.center);
		\draw [style=new, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=new] (8.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new] (11.center) to (5.center);
		\draw [style=noire] (10.center) to (6);
		\draw [style=noire] (6) to (8.center);
		\draw [style=noire] (9.center) to (7);
		\draw [style=noire] (7) to (11.center);
		\draw [style=noire] (3.center) to (12);
		\draw [style=noire] (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negpotentielsurnegpotentiel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=negpotentiel] (1) at (0, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=negpotentiel] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (1);
		\draw [style=noire] (1) to (2.center);
		\draw [style=new] (5.center) to (3);
		\draw [style=noire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negtokencbarreU-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-0.5, 0) {$\neg$};
		\node [style=token,label={above:\footnotesize$(\rightarrow,U)$}] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1) to (0);
		\draw [style=noire] (0) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negtokencbarreU-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-0.5, 0) {$\neg$};
		\node [style=token,label={above:\footnotesize$(\uparrow,U)$}] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1) to (0);
		\draw [style=noire] (0) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negtracenhnbbsnhnbUb.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=bs] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=neg] (7) at (-2, 1) {};
		\node [style=neg] (8) at (1.5, 1) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=newe] (11) at (3, -1) {$U$};
		\node [style=neg] (12) at (-3.5, 1) {};
		\node [style=neg] (13) at (1.5, -1) {};
		\node [style=neg] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (6.center) to (8);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw (12) to (7);
		\draw [bend right=90, looseness=1.50] (15.center) to (9.center);
		\draw (15.center) to (14);
		\draw (14) to (0.center);
		\draw (2.center) to (13);
		\draw (13) to (11);
		\draw (11) to (3.center);
		\draw (8) to (16.center);
		\draw (17.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhbsbbshnhnmxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (5.5, 2) {};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=bs] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (4.5, 2) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=bs] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=neg] (14) at (-4.5, 2) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (5.5, -2) {};
		\node [style=none] (17) at (-5.5, -2) {};
		\node [style=none] (18) at (-5.5, 2) {};
		\node [style=cartouche] (19) at (1.5, 0) {$\neg$};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, 2) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=neg] (24) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (1.center) to (7.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (13.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (10.center);
		\draw [style=new] (16.center) to (11.center);
		\draw [style=new] (13.center) to (17.center);
		\draw [style=new] (14) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (22.center) to (23.center);
		\draw [style=noire] (1.center) to (19);
		\draw [style=noire] (19) to (23.center);
		\draw [style=noire] (20.center) to (24);
		\draw [style=noire] (24) to (2.center);
		\draw [style=noire] (7.center) to (3.center);
		\draw [style=noire] (14) to (22.center);
		\draw [style=noire] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nhbsbxhbsbnmnbxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (3, -2) {};
		\node [style=none] (3) at (6.5, -2) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=bs] (6) at (0.75, -1) {};
		\node [style=none] (7) at (5.5, -2) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=bs] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (16) at (6.5, 2) {};
		\node [style=neg] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-6.5, 2) {};
		\node [style=cartouche] (19) at (2.5, 0) {$\neg$};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=neg] (24) at (2.5, -2) {};
		\node [style=none] (25) at (-3, -2) {};
		\node [style=none] (26) at (-5.5, -2) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (-5.5, 0) {};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=none] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=-180, out=0, looseness=0.75] (1.center) to (7.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (13.center) to (8.center);
		\draw [style=new] (16.center) to (11.center);
		\draw [style=new] (13.center) to (17);
		\draw [style=new, in=-180, out=0, looseness=0.75] (21.center) to (20.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (22.center) to (23.center);
		\draw [style=noire] (1.center) to (19);
		\draw [style=noire] (19) to (23.center);
		\draw [style=noire] (20.center) to (24);
		\draw [style=noire] (24) to (2.center);
		\draw [style=noire] (7.center) to (3.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (29.center) to (25.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (28.center) to (10.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (26.center) to (28.center);
		\draw (30.center) to (22.center);
		\draw (18.center) to (17);
		\draw (31.center) to (29.center);
		\draw (32.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhbshnhbsbxhnbxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-6.5, 2) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=bs] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=bs] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (-6.5, -2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (6, 2) {};
		\node [style=cartouche] (20) at (-1.25, 2) {$\neg$};
		\node [style=cartouche] (21) at (-5.5, 2) {$\neg$};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-2.5, -2) {};
		\node [style=neg] (34) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw [style=new] (13.center) to (18.center);
		\draw [style=new] (15.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (3.center) to (21);
		\draw [style=noire] (21) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (32.center);
		\draw (17.center) to (33.center);
		\draw (2.center) to (20);
		\draw (20) to (23.center);
		\draw (16.center) to (9.center);
		\draw (31.center) to (34);
		\draw (34) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhbshnmxhbsbnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=none] (3) at (-5.75, 2) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=bs] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=bs] (12) at (3, -1) {};
		\node [style=none] (13) at (4.25, -2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=none] (16) at (5.75, 0) {};
		\node [style=none] (17) at (-5.75, -2) {};
		\node [style=none] (18) at (5.75, -2) {};
		\node [style=none] (19) at (5.75, 2) {};
		\node [style=cartouche] (20) at (-1.25, 0) {$\neg$};
		\node [style=cartouche] (21) at (-4.75, 2) {$\neg$};
		\node [style=cartouche] (22) at (4.75, 0) {$\neg$};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (26) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw [style=new] (2.center) to (14.center);
		\draw [style=new] (17.center) to (11.center);
		\draw [style=new] (13.center) to (18.center);
		\draw [style=new] (15.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (26.center);
		\draw [style=noire] (3.center) to (21);
		\draw [style=noire] (21) to (7.center);
		\draw [style=noire] (1.center) to (20);
		\draw [style=noire] (20) to (26.center);
		\draw [style=noire] (9.center) to (22);
		\draw [style=noire] (22) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nhbshxhbsbxhnhnmxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (4.5, 2) {};
		\node [style=none] (3) at (8, 2) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (7, 2) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=bs] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (8, -2) {};
		\node [style=none] (14) at (-8, -2) {};
		\node [style=cartouche] (15) at (4, 0) {$\neg$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=neg] (20) at (4, 2) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-6.5, 0) {};
		\node [style=none] (23) at (-4, 2) {};
		\node [style=bs] (24) at (-5.25, 1) {};
		\node [style=none] (25) at (-6.5, 2) {};
		\node [style=neg] (26) at (-7, 2) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-8, 0) {};
		\node [style=none] (29) at (-6.5, 0) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-4, 2) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (1.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (7.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (9.center);
		\draw [style=new] (13.center) to (10.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (16.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=noire] (1.center) to (15);
		\draw [style=noire] (15) to (19.center);
		\draw [style=noire] (16.center) to (20);
		\draw [style=noire] (20) to (2.center);
		\draw [style=noire] (6.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [style=new] (28.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (31.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (27.center);
		\draw [style=noire] (25.center) to (26);
		\draw [style=noire] (33.center) to (26);
		\draw [style=noire] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nhbsnbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=bs] (3) at (-1.25, 0) {};
		\node [style=cartouche] (4) at (-3, 1) {$\neg$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=cartouche] (11) at (0.5, -1) {$\neg$};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (9.center) to (10.center);
		\draw [style=new] (8.center) to (12.center);
		\draw [style=new] (7.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (16.center);
		\draw [style=new] (5.center) to (14.center);
		\draw [style=noire] (6.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (2.center) to (11);
		\draw [style=noire] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nhbsnhnbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=bs] (3) at (-1.5, 0) {};
		\node [style=cartouche] (4) at (-3.25, 1) {$\neg$};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=cartouche] (11) at (0.25, -1) {$\neg$};
		\node [style=none] (12) at (4.25, 1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=neg] (19) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (9.center) to (10.center);
		\draw [style=new] (8.center) to (12.center);
		\draw [style=new] (7.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (16.center);
		\draw [style=noire] (6.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (2.center) to (11);
		\draw [style=noire] (11) to (16.center);
		\draw [style=noire] (5.center) to (19);
		\draw [style=noire] (19) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhnhnbbsnhnbnhnb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-1.75, -1) {$\neg$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=cartouche] (3) at (-3.25, 1) {$\neg$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-4.25, -1) {};
		\node [style=bs] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=cartouche] (8) at (1.75, 1) {$\neg$};
		\node [style=cartouche] (9) at (1.75, -1) {$\neg$};
		\node [style=cartouche] (10) at (-1.75, 1) {$\neg$};
		\node [style=cartouche] (11) at (3.25, -1) {$\neg$};
		\node [style=cartouche] (12) at (3.25, 1) {$\neg$};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0);
		\draw [style=new] (2.center) to (8);
		\draw [style=noire] (3) to (10);
		\draw [style=noire] (10) to (7.center);
		\draw [style=noire] (1.center) to (9);
		\draw [style=noire] (9) to (11);
		\draw [style=noire] (8) to (12);
		\draw [style=noire] (0) to (4.center);
		\draw [style=noire] (13.center) to (3);
		\draw [style=noire] (12) to (14.center);
		\draw [style=noire] (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nhxhbshbsbxhnhnmxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (4.5, 2) {};
		\node [style=none] (3) at (8, 2) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (7, 2) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=bs] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (8, -2) {};
		\node [style=none] (14) at (-8, -2) {};
		\node [style=cartouche] (15) at (4, 0) {$\neg$};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=neg] (20) at (4, 2) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-6.5, 0) {};
		\node [style=none] (23) at (-4, 2) {};
		\node [style=bs] (24) at (-2.75, 1) {};
		\node [style=none] (25) at (-6.5, 2) {};
		\node [style=neg] (26) at (-7, 2) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-8, 0) {};
		\node [style=none] (29) at (-6.5, 0) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-4, 2) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-8, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (1.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (7.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (9.center);
		\draw [style=new] (13.center) to (10.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (16.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=noire] (1.center) to (15);
		\draw [style=noire] (15) to (19.center);
		\draw [style=noire] (16.center) to (20);
		\draw [style=noire] (20) to (2.center);
		\draw [style=noire] (6.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [style=new] (28.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (31.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (27.center);
		\draw [style=noire] (25.center) to (26);
		\draw [style=noire] (33.center) to (26);
		\draw [style=noire] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nnswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=cartouche] (10) at (-1.5, 1) {$\neg$};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=cartouche] (13) at (-1.5, -1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new] (8.center) to (9.center);
		\draw [style=new] (6.center) to (11.center);
		\draw [style=new] (5.center) to (12.center);
		\draw [style=noire] (9.center) to (10);
		\draw [style=noire] (10) to (0.center);
		\draw [style=noire] (7.center) to (13);
		\draw [style=noire] (13) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/perm3.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-8.25, -2) {};
		\node [style=none] (4) at (-5.75, -2) {};
		\node [style=bs] (5) at (-7, -1) {};
		\node [style=none] (6) at (-8.25, 0) {};
		\node [style=none] (12) at (-5.75, 0) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=bs] (14) at (-4.5, 1) {};
		\node [style=none] (15) at (-5.75, 2) {};
		\node [style=none] (16) at (-3.25, 2) {};
		\node [style=newe] (17) at (-9, 2) {$U_1$};
		\node [style=newe] (18) at (-9, 0) {$U_2$};
		\node [style=newe] (19) at (-9, -2) {$U_3$};
		\node [style=newe] (20) at (-2.5, -2) {$U_1$};
		\node [style=newe] (21) at (-2.5, 2) {$U_2$};
		\node [style=newe] (22) at (-2.5, 0) {$U_3$};
		\node [style=newe] (23) at (4, 0) {$U_1$};
		\node [style=newe] (24) at (4, -2) {$U_2$};
		\node [style=newe] (25) at (4, 2) {$U_3$};
		\node [style=none] (26) at (-1.75, -2) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=bs] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=bs] (32) at (2, 1) {};
		\node [style=none] (33) at (0.75, 2) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (4.75, -2) {};
		\node [style=none] (36) at (7.25, -2) {};
		\node [style=bs] (37) at (6, -1) {};
		\node [style=none] (38) at (4.75, 0) {};
		\node [style=none] (39) at (7.25, 0) {};
		\node [style=none] (40) at (9.75, 0) {};
		\node [style=bs] (41) at (8.5, 1) {};
		\node [style=none] (42) at (7.25, 2) {};
		\node [style=none] (43) at (9.75, 2) {};
		\node [style=none] (44) at (10.25, 2) {};
		\node [style=none] (45) at (10.25, 0) {};
		\node [style=none] (46) at (10.25, -2) {};
		\node [style=none] (47) at (-10.25, 2) {};
		\node [style=none] (48) at (-10.25, 0) {};
		\node [style=none] (49) at (-10.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (2.center);
		\draw (17) to (15.center);
		\draw (18) to (6.center);
		\draw (19) to (2.center);
		\draw (16.center) to (21);
		\draw (13.center) to (22);
		\draw (4.center) to (20);
		\draw [style=new, in=0, out=180, looseness=0.75] (27.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (26.center);
		\draw (21) to (33.center);
		\draw (22) to (29.center);
		\draw (20) to (26.center);
		\draw (34.center) to (25);
		\draw (31.center) to (23);
		\draw (27.center) to (24);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (43.center) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (35.center);
		\draw (25) to (42.center);
		\draw (23) to (38.center);
		\draw (24) to (35.center);
		\draw (43.center) to (44.center);
		\draw (40.center) to (45.center);
		\draw (36.center) to (46.center);
		\draw (47.center) to (17);
		\draw (48.center) to (18);
		\draw (49.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm3boucles.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (17.5, 0) {};
		\node [style=bs] (59) at (13.75, -1) {};
		\node [style=none] (60) at (12.5, -2) {};
		\node [style=none] (61) at (12.5, 0) {};
		\node [style=none] (66) at (17.5, -2) {};
		\node [style=none] (67) at (18.75, -3) {};
		\node [style=none] (68) at (15, 0) {};
		\node [style=none] (69) at (12.5, -3) {};
		\node [style=none] (70) at (15, -2) {};
		\node [style=none] (71) at (18.75, -2) {};
		\node [style=newe] (72) at (18, -2) {$U_1$};
		\node [style=none] (73) at (38.75, -7) {};
		\node [style=none] (74) at (37.5, -4) {};
		\node [style=bs] (76) at (36.25, -5) {};
		\node [style=none] (77) at (35, -7) {};
		\node [style=none] (78) at (35, -6) {};
		\node [style=none] (80) at (38.75, -6) {};
		\node [style=none] (81) at (37.5, -6) {};
		\node [style=newe] (82) at (38, -6) {$U_1$};
		\node [style=none] (83) at (27.5, 4) {};
		\node [style=bs] (84) at (23.75, 3) {};
		\node [style=none] (85) at (22.5, 2) {};
		\node [style=none] (86) at (22.5, 4) {};
		\node [style=none] (91) at (27.5, 2) {};
		\node [style=none] (92) at (28.75, 1) {};
		\node [style=none] (93) at (25, 4) {};
		\node [style=none] (94) at (22.5, 1) {};
		\node [style=none] (95) at (25, 2) {};
		\node [style=none] (96) at (28.75, 2) {};
		\node [style=newe] (97) at (28, 2) {$U_3$};
		\node [style=none] (108) at (20, 4) {};
		\node [style=bs] (109) at (16.25, 3) {};
		\node [style=none] (110) at (15, 2) {};
		\node [style=none] (116) at (20, 2) {};
		\node [style=none] (117) at (21.25, 1) {};
		\node [style=none] (118) at (17.5, 4) {};
		\node [style=none] (119) at (15, 1) {};
		\node [style=none] (120) at (17.5, 2) {};
		\node [style=none] (121) at (21.25, 2) {};
		\node [style=newe] (122) at (20.5, 2) {$U_2$};
		\node [style=none] (209) at (13.75, 1) {};
		\node [style=none] (210) at (12.5, 4) {};
		\node [style=bs] (212) at (11.25, 3) {};
		\node [style=none] (213) at (10, 1) {};
		\node [style=none] (214) at (10, 2) {};
		\node [style=none] (215) at (15, 4) {};
		\node [style=none] (216) at (13.75, 2) {};
		\node [style=none] (217) at (12.5, 2) {};
		\node [style=newe] (218) at (13, 2) {$U_2$};
		\node [style=none] (219) at (10, 0) {};
		\node [style=bs] (220) at (6.25, -1) {};
		\node [style=none] (221) at (5, -2) {};
		\node [style=none] (222) at (5, 0) {};
		\node [style=none] (226) at (10, -2) {};
		\node [style=none] (227) at (11.25, -3) {};
		\node [style=none] (228) at (7.5, 0) {};
		\node [style=none] (229) at (5, -3) {};
		\node [style=none] (230) at (7.5, -2) {};
		\node [style=none] (231) at (11.25, -2) {};
		\node [style=newe] (232) at (10.5, -2) {$U_3$};
		\node [style=none] (233) at (2.5, 0) {};
		\node [style=bs] (234) at (-1.25, -1) {};
		\node [style=none] (235) at (-2.5, -2) {};
		\node [style=none] (240) at (2.5, -2) {};
		\node [style=none] (241) at (3.75, -3) {};
		\node [style=none] (242) at (0, 0) {};
		\node [style=none] (243) at (-2.5, -3) {};
		\node [style=none] (244) at (0, -2) {};
		\node [style=none] (245) at (3.75, -2) {};
		\node [style=newe] (246) at (3, -2) {$U_2$};
		\node [style=none] (248) at (33.75, -7) {};
		\node [style=none] (249) at (32.5, -4) {};
		\node [style=bs] (251) at (31.25, -5) {};
		\node [style=none] (252) at (30, -7) {};
		\node [style=none] (253) at (30, -6) {};
		\node [style=none] (254) at (35, -4) {};
		\node [style=none] (255) at (33.75, -6) {};
		\node [style=none] (256) at (32.5, -6) {};
		\node [style=newe] (257) at (33, -6) {$U_2$};
		\node [style=none] (259) at (28.75, -7) {};
		\node [style=none] (260) at (27.5, -4) {};
		\node [style=none] (261) at (25, -4) {};
		\node [style=bs] (262) at (26.25, -5) {};
		\node [style=none] (263) at (25, -7) {};
		\node [style=none] (264) at (25, -6) {};
		\node [style=none] (265) at (30, -4) {};
		\node [style=none] (266) at (28.75, -6) {};
		\node [style=none] (267) at (27.5, -6) {};
		\node [style=newe] (268) at (28, -6) {$U_3$};
		\node [style=none] (270) at (8.75, 1) {};
		\node [style=none] (271) at (7.5, 4) {};
		\node [style=bs] (273) at (6.25, 3) {};
		\node [style=none] (274) at (5, 1) {};
		\node [style=none] (275) at (5, 2) {};
		\node [style=none] (276) at (10, 4) {};
		\node [style=none] (277) at (8.75, 2) {};
		\node [style=none] (278) at (7.5, 2) {};
		\node [style=newe] (279) at (8, 2) {$U_3$};
		\node [style=none] (281) at (3.75, 1) {};
		\node [style=none] (282) at (2.5, 4) {};
		\node [style=none] (283) at (0, 4) {};
		\node [style=bs] (284) at (1.25, 3) {};
		\node [style=none] (285) at (0, 1) {};
		\node [style=none] (286) at (0, 2) {};
		\node [style=none] (287) at (5, 4) {};
		\node [style=none] (288) at (3.75, 2) {};
		\node [style=none] (289) at (2.5, 2) {};
		\node [style=newe] (290) at (3, 2) {$U_1$};
		\node [style=none] (292) at (-2.5, 4) {};
		\node [style=bs] (293) at (-6.25, 3) {};
		\node [style=none] (294) at (-7.5, 2) {};
		\node [style=none] (295) at (-7.5, 4) {};
		\node [style=none] (299) at (-2.5, 2) {};
		\node [style=none] (300) at (-1.25, 1) {};
		\node [style=none] (301) at (-5, 4) {};
		\node [style=none] (302) at (-7.5, 1) {};
		\node [style=none] (303) at (-5, 2) {};
		\node [style=none] (304) at (-1.25, 2) {};
		\node [style=newe] (305) at (-2, 2) {$U_1$};
		\node [style=none] (306) at (22.5, -4) {};
		\node [style=bs] (307) at (18.75, -5) {};
		\node [style=none] (308) at (17.5, -6) {};
		\node [style=none] (313) at (22.5, -6) {};
		\node [style=none] (314) at (23.75, -7) {};
		\node [style=none] (315) at (20, -4) {};
		\node [style=none] (316) at (17.5, -7) {};
		\node [style=none] (317) at (20, -6) {};
		\node [style=none] (318) at (23.75, -6) {};
		\node [style=newe] (319) at (23, -6) {$U_2$};
		\node [style=none] (321) at (-3.75, -3) {};
		\node [style=none] (322) at (-5, 0) {};
		\node [style=none] (323) at (-7.5, 0) {};
		\node [style=bs] (324) at (-6.25, -1) {};
		\node [style=none] (325) at (-7.5, -3) {};
		\node [style=none] (326) at (-7.5, -2) {};
		\node [style=none] (327) at (-2.5, 0) {};
		\node [style=none] (328) at (-3.75, -2) {};
		\node [style=none] (329) at (-5, -2) {};
		\node [style=newe] (330) at (-4.5, -2) {$U_3$};
		\node [style=none] (332) at (3.75, -7) {};
		\node [style=none] (333) at (2.5, -4) {};
		\node [style=none] (334) at (0, -4) {};
		\node [style=bs] (335) at (1.25, -5) {};
		\node [style=none] (336) at (0, -7) {};
		\node [style=none] (337) at (0, -6) {};
		\node [style=none] (338) at (5, -4) {};
		\node [style=none] (339) at (3.75, -6) {};
		\node [style=none] (340) at (2.5, -6) {};
		\node [style=newe] (341) at (3, -6) {$U_2$};
		\node [style=none] (342) at (-2.5, -4) {};
		\node [style=bs] (343) at (-6.25, -5) {};
		\node [style=none] (344) at (-7.5, -6) {};
		\node [style=none] (345) at (-7.5, -4) {};
		\node [style=none] (348) at (-13.5, -4) {};
		\node [style=none] (349) at (-2.5, -6) {};
		\node [style=none] (350) at (-1.25, -7) {};
		\node [style=none] (351) at (-5, -4) {};
		\node [style=none] (352) at (-7.5, -7) {};
		\node [style=none] (353) at (-5, -6) {};
		\node [style=none] (354) at (-1.25, -6) {};
		\node [style=newe] (355) at (-2, -6) {$U_3$};
		\node [style=none] (357) at (16.25, -7) {};
		\node [style=none] (358) at (15, -4) {};
		\node [style=none] (359) at (12.5, -4) {};
		\node [style=bs] (360) at (13.75, -5) {};
		\node [style=none] (361) at (12.5, -7) {};
		\node [style=none] (362) at (12.5, -6) {};
		\node [style=none] (363) at (17.5, -4) {};
		\node [style=none] (364) at (16.25, -6) {};
		\node [style=none] (365) at (15, -6) {};
		\node [style=newe] (366) at (15.5, -6) {$U_1$};
		\node [style=none] (367) at (10, -4) {};
		\node [style=bs] (368) at (6.25, -5) {};
		\node [style=none] (369) at (5, -6) {};
		\node [style=none] (374) at (10, -6) {};
		\node [style=none] (375) at (11.25, -7) {};
		\node [style=none] (376) at (7.5, -4) {};
		\node [style=none] (377) at (5, -7) {};
		\node [style=none] (378) at (7.5, -6) {};
		\node [style=none] (379) at (11.25, -6) {};
		\node [style=newe] (380) at (10.5, -6) {$U_1$};
		\node [style=none] (381) at (39.5, 4) {};
		\node [style=none] (382) at (39.5, 0) {};
		\node [style=none] (383) at (39.5, -4) {};
		\node [style=none] (384) at (-38.5, -4) {};
		\node [style=none] (385) at (-33.5, -4) {};
		\node [style=bs] (386) at (-36, -2) {};
		\node [style=none] (387) at (-38.5, 0) {};
		\node [style=none] (389) at (-33.5, 0) {};
		\node [style=none] (390) at (-28.5, 0) {};
		\node [style=bs] (391) at (-31, 2) {};
		\node [style=none] (392) at (-33.5, 4) {};
		\node [style=none] (393) at (-28.5, 4) {};
		\node [style=none] (394) at (-28.5, -4) {};
		\node [style=none] (395) at (-23.5, -4) {};
		\node [style=bs] (396) at (-26, -2) {};
		\node [style=none] (398) at (-23.5, 0) {};
		\node [style=none] (399) at (-18.5, 0) {};
		\node [style=bs] (400) at (-21, 2) {};
		\node [style=none] (401) at (-23.5, 4) {};
		\node [style=none] (402) at (-18.5, 4) {};
		\node [style=none] (403) at (-18.5, -4) {};
		\node [style=bs] (405) at (-16, -2) {};
		\node [style=none] (406) at (-18.5, 0) {};
		\node [style=none] (407) at (-13.5, 0) {};
		\node [style=none] (408) at (-8.5, 0) {};
		\node [style=bs] (409) at (-11, 2) {};
		\node [style=none] (410) at (-13.5, 4) {};
		\node [style=none] (411) at (-8.5, 4) {};
		\node [style=none] (412) at (-39.5, 4) {};
		\node [style=none] (413) at (-39.5, 0) {};
		\node [style=none] (414) at (-39.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (61.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (68.center);
		\draw [style=new] (67.center) to (69.center);
		\draw [style=new, bend right=90, looseness=1.50] (60.center) to (69.center);
		\draw [style=new] (66.center) to (71.center);
		\draw [style=new, bend left=90, looseness=1.50] (71.center) to (67.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (78.center);
		\draw [style=new, bend right=90, looseness=1.50] (78.center) to (77.center);
		\draw [style=new, bend left=90, looseness=1.50] (80.center) to (73.center);
		\draw [style=new] (73.center) to (77.center);
		\draw [style=new] (81.center) to (80.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (95.center) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (91.center) to (93.center);
		\draw [style=new] (92.center) to (94.center);
		\draw [style=new, bend right=90, looseness=1.50] (85.center) to (94.center);
		\draw [style=new] (91.center) to (96.center);
		\draw [style=new, bend left=90, looseness=1.50] (96.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (116.center) to (118.center);
		\draw [style=new] (117.center) to (119.center);
		\draw [style=new, bend right=90, looseness=1.50] (110.center) to (119.center);
		\draw [style=new] (116.center) to (121.center);
		\draw [style=new, bend left=90, looseness=1.50] (121.center) to (117.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (210.center) to (214.center);
		\draw [style=new] (210.center) to (215.center);
		\draw [style=new, bend right=90, looseness=1.50] (214.center) to (213.center);
		\draw [style=new, bend left=90, looseness=1.50] (216.center) to (209.center);
		\draw [style=new] (209.center) to (213.center);
		\draw [style=new] (217.center) to (216.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (230.center) to (222.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (226.center) to (228.center);
		\draw [style=new] (227.center) to (229.center);
		\draw [style=new, bend right=90, looseness=1.50] (221.center) to (229.center);
		\draw [style=new] (226.center) to (231.center);
		\draw [style=new, bend left=90, looseness=1.50] (231.center) to (227.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (240.center) to (242.center);
		\draw [style=new] (241.center) to (243.center);
		\draw [style=new, bend right=90, looseness=1.50] (235.center) to (243.center);
		\draw [style=new] (240.center) to (245.center);
		\draw [style=new, bend left=90, looseness=1.50] (245.center) to (241.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (249.center) to (253.center);
		\draw [style=new] (249.center) to (254.center);
		\draw [style=new, bend right=90, looseness=1.50] (253.center) to (252.center);
		\draw [style=new, bend left=90, looseness=1.50] (255.center) to (248.center);
		\draw [style=new] (248.center) to (252.center);
		\draw [style=new] (256.center) to (255.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (267.center) to (261.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (260.center) to (264.center);
		\draw [style=new] (260.center) to (265.center);
		\draw [style=new, bend right=90, looseness=1.50] (264.center) to (263.center);
		\draw [style=new, bend left=90, looseness=1.50] (266.center) to (259.center);
		\draw [style=new] (259.center) to (263.center);
		\draw [style=new] (267.center) to (266.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (271.center) to (275.center);
		\draw [style=new] (271.center) to (276.center);
		\draw [style=new, bend right=90, looseness=1.50] (275.center) to (274.center);
		\draw [style=new, bend left=90, looseness=1.50] (277.center) to (270.center);
		\draw [style=new] (270.center) to (274.center);
		\draw [style=new] (278.center) to (277.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (289.center) to (283.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (282.center) to (286.center);
		\draw [style=new] (282.center) to (287.center);
		\draw [style=new, bend right=90, looseness=1.50] (286.center) to (285.center);
		\draw [style=new, bend left=90, looseness=1.50] (288.center) to (281.center);
		\draw [style=new] (281.center) to (285.center);
		\draw [style=new] (289.center) to (288.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (303.center) to (295.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (299.center) to (301.center);
		\draw [style=new] (300.center) to (302.center);
		\draw [style=new, bend right=90, looseness=1.50] (294.center) to (302.center);
		\draw [style=new] (299.center) to (304.center);
		\draw [style=new, bend left=90, looseness=1.50] (304.center) to (300.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (313.center) to (315.center);
		\draw [style=new] (314.center) to (316.center);
		\draw [style=new, bend right=90, looseness=1.50] (308.center) to (316.center);
		\draw [style=new] (313.center) to (318.center);
		\draw [style=new, bend left=90, looseness=1.50] (318.center) to (314.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (329.center) to (323.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (322.center) to (326.center);
		\draw [style=new] (322.center) to (327.center);
		\draw [style=new, bend right=90, looseness=1.50] (326.center) to (325.center);
		\draw [style=new, bend left=90, looseness=1.50] (328.center) to (321.center);
		\draw [style=new] (321.center) to (325.center);
		\draw [style=new] (329.center) to (328.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (340.center) to (334.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (333.center) to (337.center);
		\draw [style=new] (333.center) to (338.center);
		\draw [style=new, bend right=90, looseness=1.50] (337.center) to (336.center);
		\draw [style=new, bend left=90, looseness=1.50] (339.center) to (332.center);
		\draw [style=new] (332.center) to (336.center);
		\draw [style=new] (340.center) to (339.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (353.center) to (345.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (349.center) to (351.center);
		\draw [style=new] (350.center) to (352.center);
		\draw [style=new, bend right=90, looseness=1.50] (344.center) to (352.center);
		\draw [style=new] (345.center) to (348.center);
		\draw [style=new] (349.center) to (354.center);
		\draw [style=new, bend left=90, looseness=1.50] (354.center) to (350.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (365.center) to (359.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (358.center) to (362.center);
		\draw [style=new] (358.center) to (363.center);
		\draw [style=new, bend right=90, looseness=1.50] (362.center) to (361.center);
		\draw [style=new, bend left=90, looseness=1.50] (364.center) to (357.center);
		\draw [style=new] (357.center) to (361.center);
		\draw [style=new] (365.center) to (364.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (374.center) to (376.center);
		\draw [style=new] (375.center) to (377.center);
		\draw [style=new, bend right=90, looseness=1.50] (369.center) to (377.center);
		\draw [style=new] (374.center) to (379.center);
		\draw [style=new, bend left=90, looseness=1.50] (379.center) to (375.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (254.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (256.center) to (265.center);
		\draw (306.center) to (261.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (317.center) to (363.center);
		\draw (367.center) to (359.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (378.center) to (338.center);
		\draw (342.center) to (334.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (306.center) to (317.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (315.center) to (308.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (342.center) to (353.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (351.center) to (344.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (367.center) to (378.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (376.center) to (369.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (58.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (68.center) to (60.center);
		\draw [style=new] (61.center) to (219.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (219.center) to (230.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (228.center) to (221.center);
		\draw [style=new] (222.center) to (233.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (233.center) to (244.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (244.center) to (327.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (242.center) to (235.center);
		\draw (292.center) to (283.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (83.center) to (95.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (93.center) to (85.center);
		\draw [style=new] (86.center) to (108.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (120.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (120.center) to (215.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (110.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (217.center) to (276.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (278.center) to (287.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (292.center) to (303.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (301.center) to (294.center);
		\draw (83.center) to (381.center);
		\draw (58.center) to (382.center);
		\draw (74.center) to (383.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (385.center) to (387.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (390.center) to (392.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (393.center) to (389.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (389.center) to (384.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (399.center) to (401.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (402.center) to (398.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (398.center) to (394.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (408.center) to (410.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (411.center) to (407.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (407.center) to (403.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (395.center) to (390.center);
		\draw (393.center) to (401.center);
		\draw (402.center) to (410.center);
		\draw (395.center) to (403.center);
		\draw (385.center) to (394.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (348.center) to (406.center);
		\draw (408.center) to (323.center);
		\draw (411.center) to (295.center);
		\draw (412.center) to (392.center);
		\draw (413.center) to (387.center);
		\draw (414.center) to (384.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm3var.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10, -2) {};
		\node [style=none] (4) at (-7.5, -2) {};
		\node [style=bs] (5) at (-8.75, -1) {};
		\node [style=none] (6) at (-10, 0) {};
		\node [style=none] (7) at (-7.5, 0) {};
		\node [style=none] (8) at (-10.75, 0) {};
		\node [style=neg] (9) at (-7, 0) {};
		\node [style=none] (11) at (-10.75, -2) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=bs] (14) at (-3, 1) {};
		\node [style=none] (15) at (-4.25, 2) {};
		\node [style=none] (16) at (-1.75, 2) {};
		\node [style=none] (17) at (-5.75, -4) {};
		\node [style=none] (18) at (-3.25, -4) {};
		\node [style=bs] (19) at (-4.5, -3) {};
		\node [style=none] (20) at (-5.75, -2) {};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (-1.75, -4) {};
		\node [style=none] (23) at (0.75, -4) {};
		\node [style=bs] (24) at (-0.5, -3) {};
		\node [style=none] (25) at (-1.75, -2) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (2.25, -4) {};
		\node [style=none] (28) at (4.75, -4) {};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (31) at (4.75, -2) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (4.5, 0) {};
		\node [style=bs] (34) at (3.25, 1) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (36) at (4.5, 2) {};
		\node [style=none] (37) at (7.5, -2) {};
		\node [style=none] (38) at (10, -2) {};
		\node [style=bs] (39) at (8.75, -1) {};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (10, 0) {};
		\node [style=neg] (42) at (7, 0) {};
		\node [style=newe] (43) at (-5, 2) {$U_1$};
		\node [style=newe] (44) at (-1, 2) {$U_2$};
		\node [style=newe] (45) at (1.25, 2) {$U_3$};
		\node [style=newe] (46) at (5.25, 0) {$U_1$};
		\node [style=newe] (47) at (1.5, -2) {$U_1$};
		\node [style=newe] (48) at (1.25, 0) {$U_2$};
		\node [style=newe] (49) at (-1, 0) {$U_3$};
		\node [style=newe] (50) at (-2.5, -4) {$U_2$};
		\node [style=newe] (51) at (-2.5, -2) {$U_3$};
		\node [style=none] (52) at (-5.75, -5) {};
		\node [style=none] (53) at (4.75, -5) {};
		\node [style=none] (54) at (-10.75, 2) {};
		\node [style=none] (55) at (10.75, 0) {};
		\node [style=none] (56) at (10.75, 2) {};
		\node [style=none] (57) at (10.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw (9) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (20.center);
		\draw [style=new] (4.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (41.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (40.center);
		\draw (42) to (40.center);
		\draw (21.center) to (51);
		\draw (51) to (25.center);
		\draw (26.center) to (47);
		\draw (47) to (30.center);
		\draw (23.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [bend left=90, looseness=1.50] (52.center) to (17.center);
		\draw (18.center) to (50);
		\draw (50) to (22.center);
		\draw (44) to (45);
		\draw (45) to (35.center);
		\draw (16.center) to (44);
		\draw (13.center) to (49);
		\draw (49) to (48);
		\draw (48) to (32.center);
		\draw (33.center) to (46);
		\draw (46) to (42);
		\draw (43) to (15.center);
		\draw (54.center) to (43);
		\draw (31.center) to (37.center);
		\draw (36.center) to (56.center);
		\draw (41.center) to (55.center);
		\draw (38.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm3varboucles.tikz <==
\begin{tikzpicture}[scale=0.42, xscale=0.88, {every node/.style}={scale=0.48}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-36.5, -4) {};
		\node [style=none] (4) at (-31.5, -4) {};
		\node [style=bs] (5) at (-34, -2) {};
		\node [style=none] (6) at (-36.5, 0) {};
		\node [style=none] (7) at (-31.5, 0) {};
		\node [style=none] (8) at (-37.25, 0) {};
		\node [style=neg] (9) at (-31, 0) {};
		\node [style=none] (11) at (-37.25, -4) {};
		\node [style=none] (12) at (-30.5, 0) {};
		\node [style=none] (13) at (-25.5, 0) {};
		\node [style=bs] (14) at (-28, 2) {};
		\node [style=none] (15) at (-30.5, 4) {};
		\node [style=none] (16) at (-25.5, 4) {};
		\node [style=none] (17) at (-29.5, -6) {};
		\node [style=none] (18) at (-27, -6) {};
		\node [style=bs] (19) at (-28.25, -5) {};
		\node [style=none] (20) at (-29.5, -4) {};
		\node [style=none] (21) at (-27, -4) {};
		\node [style=none] (22) at (-25.5, -6) {};
		\node [style=none] (23) at (-23, -6) {};
		\node [style=bs] (24) at (-24.25, -5) {};
		\node [style=none] (25) at (-25.5, -4) {};
		\node [style=none] (26) at (-23, -4) {};
		\node [style=none] (27) at (-21.5, -6) {};
		\node [style=none] (28) at (-19, -6) {};
		\node [style=none] (30) at (-21.5, -4) {};
		\node [style=none] (31) at (-19, -4) {};
		\node [style=none] (32) at (-21.75, 0) {};
		\node [style=none] (33) at (-16.75, 0) {};
		\node [style=bs] (34) at (-19.25, 2) {};
		\node [style=none] (35) at (-21.75, 4) {};
		\node [style=none] (37) at (-15.75, -4) {};
		\node [style=bs] (39) at (-13.25, -2) {};
		\node [style=none] (40) at (-15.75, 0) {};
		\node [style=none] (41) at (-10.75, 0) {};
		\node [style=neg] (42) at (-16.25, 0) {};
		\node [style=none] (52) at (-29.5, -7) {};
		\node [style=none] (53) at (-19, -7) {};
		\node [style=none] (54) at (-37.25, 4) {};
		\node [style=none] (58) at (15.25, 0) {};
		\node [style=bs] (59) at (11.5, -1) {};
		\node [style=none] (60) at (10.25, -2) {};
		\node [style=none] (61) at (10.25, 0) {};
		\node [style=none] (66) at (15.25, -2) {};
		\node [style=none] (67) at (16.5, -3) {};
		\node [style=none] (68) at (12.75, 0) {};
		\node [style=none] (69) at (10.25, -3) {};
		\node [style=none] (70) at (12.75, -2) {};
		\node [style=none] (71) at (16.5, -2) {};
		\node [style=newe] (72) at (15.75, -2) {$U_1$};
		\node [style=none] (73) at (36.5, -7) {};
		\node [style=none] (74) at (35.25, -4) {};
		\node [style=bs] (76) at (34, -5) {};
		\node [style=none] (77) at (32.75, -7) {};
		\node [style=none] (78) at (32.75, -6) {};
		\node [style=none] (80) at (36.5, -6) {};
		\node [style=none] (81) at (35.25, -6) {};
		\node [style=newe] (82) at (35.75, -6) {$U_1$};
		\node [style=none] (83) at (25.25, 4) {};
		\node [style=bs] (84) at (21.5, 3) {};
		\node [style=none] (85) at (20.25, 2) {};
		\node [style=none] (86) at (20.25, 4) {};
		\node [style=none] (91) at (25.25, 2) {};
		\node [style=none] (92) at (26.5, 1) {};
		\node [style=none] (93) at (22.75, 4) {};
		\node [style=none] (94) at (20.25, 1) {};
		\node [style=none] (95) at (22.75, 2) {};
		\node [style=none] (96) at (26.5, 2) {};
		\node [style=newe] (97) at (25.75, 2) {$U_3$};
		\node [style=none] (108) at (17.75, 4) {};
		\node [style=bs] (109) at (14, 3) {};
		\node [style=none] (110) at (12.75, 2) {};
		\node [style=none] (116) at (17.75, 2) {};
		\node [style=none] (117) at (19, 1) {};
		\node [style=none] (118) at (15.25, 4) {};
		\node [style=none] (119) at (12.75, 1) {};
		\node [style=none] (120) at (15.25, 2) {};
		\node [style=none] (121) at (19, 2) {};
		\node [style=newe] (122) at (18.25, 2) {$U_2$};
		\node [style=none] (209) at (11.5, 1) {};
		\node [style=none] (210) at (10.25, 4) {};
		\node [style=bs] (212) at (9, 3) {};
		\node [style=none] (213) at (7.75, 1) {};
		\node [style=none] (214) at (7.75, 2) {};
		\node [style=none] (215) at (12.75, 4) {};
		\node [style=none] (216) at (11.5, 2) {};
		\node [style=none] (217) at (10.25, 2) {};
		\node [style=newe] (218) at (10.75, 2) {$U_2$};
		\node [style=none] (219) at (7.75, 0) {};
		\node [style=bs] (220) at (4, -1) {};
		\node [style=none] (221) at (2.75, -2) {};
		\node [style=none] (222) at (2.75, 0) {};
		\node [style=none] (226) at (7.75, -2) {};
		\node [style=none] (227) at (9, -3) {};
		\node [style=none] (228) at (5.25, 0) {};
		\node [style=none] (229) at (2.75, -3) {};
		\node [style=none] (230) at (5.25, -2) {};
		\node [style=none] (231) at (9, -2) {};
		\node [style=newe] (232) at (8.25, -2) {$U_3$};
		\node [style=none] (233) at (0.25, 0) {};
		\node [style=bs] (234) at (-3.5, -1) {};
		\node [style=none] (235) at (-4.75, -2) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (1.5, -3) {};
		\node [style=none] (242) at (-2.25, 0) {};
		\node [style=none] (243) at (-4.75, -3) {};
		\node [style=none] (244) at (-2.25, -2) {};
		\node [style=none] (245) at (1.5, -2) {};
		\node [style=newe] (246) at (0.75, -2) {$U_2$};
		\node [style=none] (248) at (31.5, -7) {};
		\node [style=none] (249) at (30.25, -4) {};
		\node [style=bs] (251) at (29, -5) {};
		\node [style=none] (252) at (27.75, -7) {};
		\node [style=none] (253) at (27.75, -6) {};
		\node [style=none] (254) at (32.75, -4) {};
		\node [style=none] (255) at (31.5, -6) {};
		\node [style=none] (256) at (30.25, -6) {};
		\node [style=newe] (257) at (30.75, -6) {$U_2$};
		\node [style=none] (259) at (26.5, -7) {};
		\node [style=none] (260) at (25.25, -4) {};
		\node [style=none] (261) at (22.75, -4) {};
		\node [style=bs] (262) at (24, -5) {};
		\node [style=none] (263) at (22.75, -7) {};
		\node [style=none] (264) at (22.75, -6) {};
		\node [style=none] (265) at (27.75, -4) {};
		\node [style=none] (266) at (26.5, -6) {};
		\node [style=none] (267) at (25.25, -6) {};
		\node [style=newe] (268) at (25.75, -6) {$U_3$};
		\node [style=none] (270) at (6.5, 1) {};
		\node [style=none] (271) at (5.25, 4) {};
		\node [style=bs] (273) at (4, 3) {};
		\node [style=none] (274) at (2.75, 1) {};
		\node [style=none] (275) at (2.75, 2) {};
		\node [style=none] (276) at (7.75, 4) {};
		\node [style=none] (277) at (6.5, 2) {};
		\node [style=none] (278) at (5.25, 2) {};
		\node [style=newe] (279) at (5.75, 2) {$U_3$};
		\node [style=none] (281) at (1.5, 1) {};
		\node [style=none] (282) at (0.25, 4) {};
		\node [style=none] (283) at (-2.25, 4) {};
		\node [style=bs] (284) at (-1, 3) {};
		\node [style=none] (285) at (-2.25, 1) {};
		\node [style=none] (286) at (-2.25, 2) {};
		\node [style=none] (287) at (2.75, 4) {};
		\node [style=none] (288) at (1.5, 2) {};
		\node [style=none] (289) at (0.25, 2) {};
		\node [style=newe] (290) at (0.75, 2) {$U_1$};
		\node [style=none] (292) at (-4.75, 4) {};
		\node [style=bs] (293) at (-8.5, 3) {};
		\node [style=none] (294) at (-9.75, 2) {};
		\node [style=none] (295) at (-9.75, 4) {};
		\node [style=none] (298) at (-16.75, 4) {};
		\node [style=none] (299) at (-4.75, 2) {};
		\node [style=none] (300) at (-3.5, 1) {};
		\node [style=none] (301) at (-7.25, 4) {};
		\node [style=none] (302) at (-9.75, 1) {};
		\node [style=none] (303) at (-7.25, 2) {};
		\node [style=none] (304) at (-3.5, 2) {};
		\node [style=newe] (305) at (-4.25, 2) {$U_1$};
		\node [style=none] (306) at (20.25, -4) {};
		\node [style=bs] (307) at (16.5, -5) {};
		\node [style=none] (308) at (15.25, -6) {};
		\node [style=none] (313) at (20.25, -6) {};
		\node [style=none] (314) at (21.5, -7) {};
		\node [style=none] (315) at (17.75, -4) {};
		\node [style=none] (316) at (15.25, -7) {};
		\node [style=none] (317) at (17.75, -6) {};
		\node [style=none] (318) at (21.5, -6) {};
		\node [style=newe] (319) at (20.75, -6) {$U_2$};
		\node [style=none] (321) at (-6, -3) {};
		\node [style=none] (322) at (-7.25, 0) {};
		\node [style=none] (323) at (-9.75, 0) {};
		\node [style=bs] (324) at (-8.5, -1) {};
		\node [style=none] (325) at (-9.75, -3) {};
		\node [style=none] (326) at (-9.75, -2) {};
		\node [style=none] (327) at (-4.75, 0) {};
		\node [style=none] (328) at (-6, -2) {};
		\node [style=none] (329) at (-7.25, -2) {};
		\node [style=newe] (330) at (-6.75, -2) {$U_3$};
		\node [style=none] (332) at (1.5, -7) {};
		\node [style=none] (333) at (0.25, -4) {};
		\node [style=none] (334) at (-2.25, -4) {};
		\node [style=bs] (335) at (-1, -5) {};
		\node [style=none] (336) at (-2.25, -7) {};
		\node [style=none] (337) at (-2.25, -6) {};
		\node [style=none] (338) at (2.75, -4) {};
		\node [style=none] (339) at (1.5, -6) {};
		\node [style=none] (340) at (0.25, -6) {};
		\node [style=newe] (341) at (0.75, -6) {$U_2$};
		\node [style=none] (342) at (-4.75, -4) {};
		\node [style=bs] (343) at (-8.5, -5) {};
		\node [style=none] (344) at (-9.75, -6) {};
		\node [style=none] (345) at (-9.75, -4) {};
		\node [style=none] (348) at (-10.75, -4) {};
		\node [style=none] (349) at (-4.75, -6) {};
		\node [style=none] (350) at (-3.5, -7) {};
		\node [style=none] (351) at (-7.25, -4) {};
		\node [style=none] (352) at (-9.75, -7) {};
		\node [style=none] (353) at (-7.25, -6) {};
		\node [style=none] (354) at (-3.5, -6) {};
		\node [style=newe] (355) at (-4.25, -6) {$U_3$};
		\node [style=none] (357) at (14, -7) {};
		\node [style=none] (358) at (12.75, -4) {};
		\node [style=none] (359) at (10.25, -4) {};
		\node [style=bs] (360) at (11.5, -5) {};
		\node [style=none] (361) at (10.25, -7) {};
		\node [style=none] (362) at (10.25, -6) {};
		\node [style=none] (363) at (15.25, -4) {};
		\node [style=none] (364) at (14, -6) {};
		\node [style=none] (365) at (12.75, -6) {};
		\node [style=newe] (366) at (13.25, -6) {$U_1$};
		\node [style=none] (367) at (7.75, -4) {};
		\node [style=bs] (368) at (4, -5) {};
		\node [style=none] (369) at (2.75, -6) {};
		\node [style=none] (374) at (7.75, -6) {};
		\node [style=none] (375) at (9, -7) {};
		\node [style=none] (376) at (5.25, -4) {};
		\node [style=none] (377) at (2.75, -7) {};
		\node [style=none] (378) at (5.25, -6) {};
		\node [style=none] (379) at (9, -6) {};
		\node [style=newe] (380) at (8.25, -6) {$U_1$};
		\node [style=none] (381) at (37.25, 4) {};
		\node [style=none] (382) at (37.25, 0) {};
		\node [style=none] (383) at (37.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw (9) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (20.center);
		\draw [style=new] (4.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (41.center) to (37.center);
		\draw (42) to (40.center);
		\draw (23.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [bend left=90, looseness=1.50] (52.center) to (17.center);
		\draw (31.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (61.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (68.center);
		\draw [style=new] (67.center) to (69.center);
		\draw [style=new, bend right=90, looseness=1.50] (60.center) to (69.center);
		\draw [style=new] (66.center) to (71.center);
		\draw [style=new, bend left=90, looseness=1.50] (71.center) to (67.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (78.center);
		\draw [style=new, bend right=90, looseness=1.50] (78.center) to (77.center);
		\draw [style=new, bend left=90, looseness=1.50] (80.center) to (73.center);
		\draw [style=new] (73.center) to (77.center);
		\draw [style=new] (81.center) to (80.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (95.center) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (91.center) to (93.center);
		\draw [style=new] (92.center) to (94.center);
		\draw [style=new, bend right=90, looseness=1.50] (85.center) to (94.center);
		\draw [style=new] (91.center) to (96.center);
		\draw [style=new, bend left=90, looseness=1.50] (96.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (116.center) to (118.center);
		\draw [style=new] (117.center) to (119.center);
		\draw [style=new, bend right=90, looseness=1.50] (110.center) to (119.center);
		\draw [style=new] (116.center) to (121.center);
		\draw [style=new, bend left=90, looseness=1.50] (121.center) to (117.center);
		\draw (33.center) to (42);
		\draw [style=new, in=0, out=180, looseness=0.75] (210.center) to (214.center);
		\draw [style=new] (210.center) to (215.center);
		\draw [style=new, bend right=90, looseness=1.50] (214.center) to (213.center);
		\draw [style=new, bend left=90, looseness=1.50] (216.center) to (209.center);
		\draw [style=new] (209.center) to (213.center);
		\draw [style=new] (217.center) to (216.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (230.center) to (222.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (226.center) to (228.center);
		\draw [style=new] (227.center) to (229.center);
		\draw [style=new, bend right=90, looseness=1.50] (221.center) to (229.center);
		\draw [style=new] (226.center) to (231.center);
		\draw [style=new, bend left=90, looseness=1.50] (231.center) to (227.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (240.center) to (242.center);
		\draw [style=new] (241.center) to (243.center);
		\draw [style=new, bend right=90, looseness=1.50] (235.center) to (243.center);
		\draw [style=new] (240.center) to (245.center);
		\draw [style=new, bend left=90, looseness=1.50] (245.center) to (241.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (249.center) to (253.center);
		\draw [style=new] (249.center) to (254.center);
		\draw [style=new, bend right=90, looseness=1.50] (253.center) to (252.center);
		\draw [style=new, bend left=90, looseness=1.50] (255.center) to (248.center);
		\draw [style=new] (248.center) to (252.center);
		\draw [style=new] (256.center) to (255.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (267.center) to (261.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (260.center) to (264.center);
		\draw [style=new] (260.center) to (265.center);
		\draw [style=new, bend right=90, looseness=1.50] (264.center) to (263.center);
		\draw [style=new, bend left=90, looseness=1.50] (266.center) to (259.center);
		\draw [style=new] (259.center) to (263.center);
		\draw [style=new] (267.center) to (266.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (271.center) to (275.center);
		\draw [style=new] (271.center) to (276.center);
		\draw [style=new, bend right=90, looseness=1.50] (275.center) to (274.center);
		\draw [style=new, bend left=90, looseness=1.50] (277.center) to (270.center);
		\draw [style=new] (270.center) to (274.center);
		\draw [style=new] (278.center) to (277.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (289.center) to (283.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (282.center) to (286.center);
		\draw [style=new] (282.center) to (287.center);
		\draw [style=new, bend right=90, looseness=1.50] (286.center) to (285.center);
		\draw [style=new, bend left=90, looseness=1.50] (288.center) to (281.center);
		\draw [style=new] (281.center) to (285.center);
		\draw [style=new] (289.center) to (288.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (303.center) to (295.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (299.center) to (301.center);
		\draw [style=new] (300.center) to (302.center);
		\draw [style=new, bend right=90, looseness=1.50] (294.center) to (302.center);
		\draw [style=new] (295.center) to (298.center);
		\draw [style=new] (299.center) to (304.center);
		\draw [style=new, bend left=90, looseness=1.50] (304.center) to (300.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (313.center) to (315.center);
		\draw [style=new] (314.center) to (316.center);
		\draw [style=new, bend right=90, looseness=1.50] (308.center) to (316.center);
		\draw [style=new] (313.center) to (318.center);
		\draw [style=new, bend left=90, looseness=1.50] (318.center) to (314.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (329.center) to (323.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (322.center) to (326.center);
		\draw [style=new] (322.center) to (327.center);
		\draw [style=new, bend right=90, looseness=1.50] (326.center) to (325.center);
		\draw [style=new, bend left=90, looseness=1.50] (328.center) to (321.center);
		\draw [style=new] (321.center) to (325.center);
		\draw [style=new] (329.center) to (328.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (340.center) to (334.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (333.center) to (337.center);
		\draw [style=new] (333.center) to (338.center);
		\draw [style=new, bend right=90, looseness=1.50] (337.center) to (336.center);
		\draw [style=new, bend left=90, looseness=1.50] (339.center) to (332.center);
		\draw [style=new] (332.center) to (336.center);
		\draw [style=new] (340.center) to (339.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (353.center) to (345.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (349.center) to (351.center);
		\draw [style=new] (350.center) to (352.center);
		\draw [style=new, bend right=90, looseness=1.50] (344.center) to (352.center);
		\draw [style=new] (345.center) to (348.center);
		\draw [style=new] (349.center) to (354.center);
		\draw [style=new, bend left=90, looseness=1.50] (354.center) to (350.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (365.center) to (359.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (358.center) to (362.center);
		\draw [style=new] (358.center) to (363.center);
		\draw [style=new, bend right=90, looseness=1.50] (362.center) to (361.center);
		\draw [style=new, bend left=90, looseness=1.50] (364.center) to (357.center);
		\draw [style=new] (357.center) to (361.center);
		\draw [style=new] (365.center) to (364.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (374.center) to (376.center);
		\draw [style=new] (375.center) to (377.center);
		\draw [style=new, bend right=90, looseness=1.50] (369.center) to (377.center);
		\draw [style=new] (374.center) to (379.center);
		\draw [style=new, bend left=90, looseness=1.50] (379.center) to (375.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (254.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (256.center) to (265.center);
		\draw (306.center) to (261.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (317.center) to (363.center);
		\draw (367.center) to (359.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (378.center) to (338.center);
		\draw (342.center) to (334.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (348.center) to (40.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (306.center) to (317.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (315.center) to (308.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (342.center) to (353.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (351.center) to (344.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (367.center) to (378.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (376.center) to (369.center);
		\draw (41.center) to (323.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (58.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (68.center) to (60.center);
		\draw [style=new] (61.center) to (219.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (219.center) to (230.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (228.center) to (221.center);
		\draw [style=new] (222.center) to (233.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (233.center) to (244.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (244.center) to (327.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (242.center) to (235.center);
		\draw (292.center) to (283.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (298.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (83.center) to (95.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (93.center) to (85.center);
		\draw [style=new] (86.center) to (108.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (120.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (120.center) to (215.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (110.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (217.center) to (276.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (278.center) to (287.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (292.center) to (303.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (301.center) to (294.center);
		\draw (83.center) to (381.center);
		\draw (58.center) to (382.center);
		\draw (74.center) to (383.center);
		\draw (16.center) to (35.center);
		\draw (13.center) to (32.center);
		\draw (26.center) to (30.center);
		\draw (21.center) to (25.center);
		\draw (18.center) to (22.center);
		\draw (54.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm3varsansgates.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7.75, -2) {};
		\node [style=bs] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-7.75, 0) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-8.75, 0) {};
		\node [style=neg] (9) at (-4.75, 0) {};
		\node [style=none] (11) at (-8.75, -2) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=bs] (14) at (-3, 1) {};
		\node [style=none] (15) at (-4.25, 2) {};
		\node [style=none] (16) at (-1.75, 2) {};
		\node [style=none] (17) at (-5.25, -4) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=bs] (19) at (-4, -3) {};
		\node [style=none] (20) at (-5.25, -2) {};
		\node [style=none] (21) at (-2.75, -2) {};
		\node [style=none] (22) at (-1.25, -4) {};
		\node [style=none] (23) at (1.25, -4) {};
		\node [style=bs] (24) at (0, -3) {};
		\node [style=none] (25) at (-1.25, -2) {};
		\node [style=none] (26) at (1.25, -2) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (5.25, -4) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (4.25, 0) {};
		\node [style=bs] (34) at (3, 1) {};
		\node [style=none] (35) at (1.75, 2) {};
		\node [style=none] (36) at (4.25, 2) {};
		\node [style=none] (37) at (5.25, -2) {};
		\node [style=none] (38) at (7.75, -2) {};
		\node [style=bs] (39) at (6.5, -1) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (7.75, 0) {};
		\node [style=neg] (42) at (4.75, 0) {};
		\node [style=none] (52) at (-5.25, -5) {};
		\node [style=none] (53) at (5.25, -5) {};
		\node [style=none] (54) at (-8.75, 2) {};
		\node [style=none] (55) at (8.75, 0) {};
		\node [style=none] (56) at (8.75, 2) {};
		\node [style=none] (57) at (8.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (15.center);
		\draw (9) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (41.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (40.center);
		\draw (42) to (40.center);
		\draw (23.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [bend left=90, looseness=1.50] (52.center) to (17.center);
		\draw (36.center) to (56.center);
		\draw (41.center) to (55.center);
		\draw (38.center) to (57.center);
		\draw (54.center) to (15.center);
		\draw (16.center) to (35.center);
		\draw (13.center) to (32.center);
		\draw (33.center) to (42);
		\draw (21.center) to (25.center);
		\draw (18.center) to (22.center);
		\draw (26.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pola.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sbs] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=sbs] (16) at (2.75, 0) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (20) at (-3.5, 1) {$\ket\uparrow$};
		\node [style=none] (21) at (0.75, 1) {$\ket\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted,in=135, out=0] (4.center) to (3.center);
		\draw [densely dotted,in=-180, out=-45] (3.center) to (14.center);
		\draw [densely dotted,in=135, out=0] (18.center) to (17.center);
		\draw [densely dotted,in=-180, out=45] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/produittensoriel-s.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 5.75) {};
		\node [style=none] (53) at (3.5, 3.25) {};
		\node [style=none] (54) at (-2.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (55) at (2, 2.5) {};
		\node [style=none] (56) at (3.5, 3.25) {};
		\node [style=none] (57) at (0, 4) {\footnotesize$D_1$};
		\node [style=none] (58) at (-2.75, 5) {\footnotesize$\cdot$};
		\node [style=none] (59) at (-2.75, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (60) at (-2, 5.75) {};
		\node [style=none] (61) at (-3.5, 2.5) {};
		\node [style=none] (63) at (-2, 7) {};
		\node [style=none] (64) at (3.5, 4.75) {};
		\node [style=none] (65) at (2, 7) {};
		\node [style=none] (66) at (-2, 1.25) {};
		\node [style=none] (67) at (-2, 5.25) {};
		\node [style=none] (68) at (2, 3.25) {};
		\node [style=none] (69) at (2.75, 5) {\footnotesize$\cdot$};
		\node [style=none] (70) at (2, 5.25) {};
		\node [style=none] (71) at (3.5, 5.25) {};
		\node [style=none] (72) at (-3.5, 5.75) {};
		\node [style=none] (73) at (2, 4.75) {};
		\node [style=none] (74) at (3.5, 5.75) {};
		\node [style=none] (75) at (2, 3.25) {};
		\node [style=none] (77) at (2.75, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-2, 4) {};
		\node [style=none] (79) at (2.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (80) at (2, 1.25) {};
		\node [style=none] (81) at (3.5, 2.5) {};
		\node [style=none] (82) at (-2, 2.5) {};
		\node [style=none] (83) at (-2, 2.5) {};
		\node [style=none] (84) at (2.75, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (85) at (3.5, -1.25) {};
		\node [style=none] (86) at (2, -3.75) {};
		\node [style=none] (87) at (-2.75, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (88) at (-2, -1.75) {};
		\node [style=none] (89) at (-2, -4.5) {};
		\node [style=none] (90) at (-2, -1.25) {};
		\node [style=none] (91) at (2, -3.75) {};
		\node [style=none] (92) at (3.5, -1.75) {};
		\node [style=none] (93) at (2.75, -2) {\footnotesize$\cdot$};
		\node [style=none] (94) at (2, -5.75) {};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (-2, -4.5) {};
		\node [style=none] (97) at (-2.75, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (98) at (2, -2.25) {};
		\node [style=none] (99) at (3.5, -2.25) {};
		\node [style=none] (100) at (2.75, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (101) at (3.5, -4.5) {};
		\node [style=none] (102) at (-3.5, -4.5) {};
		\node [style=none] (103) at (2, 0) {};
		\node [style=none] (104) at (2, -1.25) {};
		\node [style=none] (105) at (-2.75, -2) {\footnotesize$\cdot$};
		\node [style=none] (106) at (-3.5, -1.25) {};
		\node [style=none] (107) at (3.5, -3.75) {};
		\node [style=none] (108) at (2, -1.75) {};
		\node [style=none] (109) at (0, -3) {\footnotesize$D_2$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (2, -4.5) {};
		\node [style=none] (112) at (-2, -5.75) {};
		\node [style=none] (113) at (3.5, -3.75) {};
		\node [style=none] (114) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (65.center) to (80.center);
		\draw [style=new] (80.center) to (66.center);
		\draw [style=new] (66.center) to (63.center);
		\draw [style=new] (72.center) to (60.center);
		\draw [style=new] (61.center) to (82.center);
		\draw [style=new] (52.center) to (74.center);
		\draw [style=new] (55.center) to (81.center);
		\draw [style=new] (110.center) to (103.center);
		\draw [style=new] (103.center) to (94.center);
		\draw [style=new] (94.center) to (112.center);
		\draw [style=new] (112.center) to (110.center);
		\draw [style=new] (106.center) to (90.center);
		\draw [style=new] (102.center) to (89.center);
		\draw [style=new] (104.center) to (85.center);
		\draw [style=new] (111.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qs.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=sbs] (1) at (0.5, 0) {};
		\node [style=sbs] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=newe] (9) at (-1.25, 1) {\footnotesize$U$};
		\node [style=newe] (10) at (-1.25, -1) {\footnotesize$V$};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=38, out=-180] (5.center) to (3.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, in=180, out=-150, looseness=1.50] (3.center) to (13.center);
		\draw [style=new] (4.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (16.center);
		\draw [style=new] (17.center) to (20.center);
		\draw [style=noire] (5.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (6.center);
		\draw [in=0, out=0, looseness=1.50] (21.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigmaell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.175) {};
		\node [style=none] (1) at (-2, 0.425) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, -1.175) {};
		\node [style=none] (7) at (-2, -1.175) {};
		\node [style=none] (8) at (0, 1.175) {};
		\node [style=none] (10) at (0, -1.175) {};
		\node [style=none] (11) at (0, -0.425) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (14) at (0, 0.425) {};
		\node [style=none] (15) at (-1.5, -1.175) {};
		\node [style=none] (16) at (-0.5, -0.425) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (19) at (-0.5, -1.175) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-1.025, 0.8) {$\cdot$};
		\node [style=none] (24) at (-1.025, 1) {$\cdot$};
		\node [style=none] (25) at (-1.025, 0.6) {$\cdot$};
		\node [style=none] (26) at (-1.75, -0.175) {$\cdot$};
		\node [style=none] (27) at (-1.75, -0.375) {$\cdot$};
		\node [style=none] (28) at (-1.75, -0.575) {$\cdot$};
		\node [style=none] (29) at (-0.25, -0.6) {$\cdot$};
		\node [style=none] (30) at (-0.25, -0.8) {$\cdot$};
		\node [style=none] (31) at (-0.25, -1) {$\cdot$};
		\node [style=none] (32) at (0.25, 0) {\tiny$\ell$};
		\node [style=none] (33) at (0.25, 1.175) {\tiny$0$};
		\node [style=none] (34) at (-2.25, 1.175) {\tiny$0$};
		\node [style=none] (35) at (-2.675, -1.15) {\tiny$m{-}1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (14.center);
		\draw (7.center) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (2.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (4.center) to (20.center);
		\draw [in=180, out=0] (20.center) to (19.center);
		\draw (19.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-s.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-xs.tikz <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapbeamsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=bs] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapswap-xs.tikz <==
\begin{tikzpicture}[scale = 0.5,xscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapswapswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=noire] (12.center) to (9.center);
		\draw [style=noire] (13.center) to (11.center);
		\draw [style=noire] (1.center) to (14.center);
		\draw [style=noire] (0.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/testchaine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.75, -1) {};
		\node [style=none] (2) at (-16.25, -1) {};
		\node [style=none] (3) at (-15, -1) {};
		\node [style=bs] (4) at (-17.5, 0) {};
		\node [style=none] (5) at (-18.75, 1) {};
		\node [style=none] (6) at (-16.25, 1) {};
		\node [style=none] (7) at (-19.75, 1) {};
		\node [style=none] (9) at (-18.75, -2) {};
		\node [style=none] (10) at (-15, -2) {};
		\node [style=newe] (11) at (-15.75, -1) {$U_1$};
		\node [style=none] (12) at (-13.5, -1) {};
		\node [style=none] (13) at (-13.5, 1) {};
		\node [style=none] (14) at (-11, -1) {};
		\node [style=none] (15) at (-9.75, -1) {};
		\node [style=bs] (16) at (-12.25, 0) {};
		\node [style=none] (18) at (-11, 1) {};
		\node [style=none] (21) at (-13.5, -2) {};
		\node [style=none] (22) at (-9.75, -2) {};
		\node [style=newe] (23) at (-10.5, -1) {$U_2$};
		\node [style=none] (24) at (-8.25, -1) {};
		\node [style=none] (25) at (-8.25, 1) {};
		\node [style=none] (26) at (-5.75, -1) {};
		\node [style=none] (27) at (-4.5, -1) {};
		\node [style=bs] (28) at (-7, 0) {};
		\node [style=none] (30) at (-5.75, 1) {};
		\node [style=none] (33) at (-8.25, -2) {};
		\node [style=none] (34) at (-4.5, -2) {};
		\node [style=newe] (35) at (-5.25, -1) {$U_3$};
		\node [style=none] (36) at (2, 1) {};
		\node [style=bs] (37) at (-1.75, 0) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=none] (39) at (-3, 1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (3.25, -2) {};
		\node [style=none] (46) at (-0.5, 1) {};
		\node [style=none] (47) at (-3, -2) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (3.25, -1) {};
		\node [style=newe] (50) at (2.5, -1) {$U_1$};
		\node [style=none] (51) at (9.75, 1) {};
		\node [style=bs] (52) at (6, 0) {};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (4.75, 1) {};
		\node [style=none] (56) at (9.75, -1) {};
		\node [style=none] (57) at (11, -2) {};
		\node [style=none] (58) at (7.25, 1) {};
		\node [style=none] (59) at (4.75, -2) {};
		\node [style=none] (60) at (7.25, -1) {};
		\node [style=none] (61) at (11, -1) {};
		\node [style=newe] (62) at (10.25, -1) {$U_2$};
		\node [style=none] (64) at (17.5, 1) {};
		\node [style=bs] (65) at (13.75, 0) {};
		\node [style=none] (66) at (12.5, -1) {};
		\node [style=none] (67) at (12.5, 1) {};
		\node [style=none] (68) at (19.75, 1) {};
		\node [style=none] (69) at (17.5, -1) {};
		\node [style=none] (70) at (18.75, -2) {};
		\node [style=none] (71) at (15, 1) {};
		\node [style=none] (72) at (12.5, -2) {};
		\node [style=none] (73) at (15, -1) {};
		\node [style=none] (74) at (18.75, -1) {};
		\node [style=newe] (75) at (18, -1) {$U_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (12.center) to (21.center);
		\draw [style=new, bend left=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=new] (22.center) to (21.center);
		\draw [style=new] (14.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (26.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (24.center);
		\draw [style=new, bend right=90, looseness=1.50] (24.center) to (33.center);
		\draw [style=new, bend left=90, looseness=1.50] (27.center) to (34.center);
		\draw [style=new] (34.center) to (33.center);
		\draw [style=new] (26.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (13.center);
		\draw [style=new] (18.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (46.center);
		\draw [style=new] (45.center) to (47.center);
		\draw [style=new, bend right=90, looseness=1.50] (38.center) to (47.center);
		\draw [style=new] (44.center) to (49.center);
		\draw [style=new, bend left=90, looseness=1.50] (49.center) to (45.center);
		\draw [style=new] (30.center) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (48.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (60.center) to (54.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (58.center);
		\draw [style=new] (57.center) to (59.center);
		\draw [style=new, bend right=90, looseness=1.50] (53.center) to (59.center);
		\draw [style=new] (56.center) to (61.center);
		\draw [style=new, bend left=90, looseness=1.50] (61.center) to (57.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (60.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (58.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (73.center) to (67.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [style=new, bend right=90, looseness=1.50] (66.center) to (72.center);
		\draw [style=new] (68.center) to (64.center);
		\draw [style=new] (69.center) to (74.center);
		\draw [style=new, bend left=90, looseness=1.50] (74.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (64.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (66.center);
		\draw [style=new] (67.center) to (51.center);
		\draw [style=new] (54.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokencUgateV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newe] (0) at (0.5, 0) {$V$};
		\node [style=token, label={above:\footnotesize$(c,U)$}] (1) at (-1, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokencUhx.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=token, label={below:\footnotesize$(c,U)$}] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokencUneg-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (0.5, 0) {$\neg$};
		\node [style=token, label={above:\footnotesize$(\rightarrow,U)$}] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1) to (0);
		\draw [style=noire] (0) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokencUneg-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (0.5, 0) {$\neg$};
		\node [style=token, label={above:\footnotesize$(\uparrow,U)$}] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (1) to (0);
		\draw [style=noire] (0) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokenhorUbbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=token, label={above:\footnotesize$(\rightarrow,U)$}] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=bs] (12) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokenhorUhbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=token, label={below:\footnotesize$(\rightarrow,U)$}] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=bs] (12) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokenverUbbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=token, label={above:\footnotesize$(\uparrow,U)$}] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=bs] (12) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokenverUhbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=token, label={below:\footnotesize$(\uparrow,U)$}] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=bs] (12) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-s.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-3, -1.75) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (27) at (3, -4.25) {};
		\node [style=none] (28) at (-3, -4.25) {};
		\node [style=none] (29) at (2.75, 1) {\footnotesize$\cdot$};
		\node [style=none] (30) at (3.5, 2.5) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (-2.75, 1) {\footnotesize$\cdot$};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style=none] (38) at (2.75, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (39) at (2, -2.5) {};
		\node [style=none] (40) at (-2, 0.75) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (45) at (2.75, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (2, 3.75) {};
		\node [style=none] (49) at (2, 2.5) {};
		\node [style=none] (50) at (-2.75, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-3.5, 2.5) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (0, 0.75) {\footnotesize$D$};
		\node [style=none] (55) at (-2, 3.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (59) at (3, -1.75) {};
		\node [style=none] (60) at (2, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-2, -1.75) {};
		\node [style=none] (63) at (-3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90] (21.center) to (28.center);
		\draw [style=new, bend left=90] (22.center) to (27.center);
		\draw [style=new] (27.center) to (28.center);
		\draw [style=new] (55.center) to (48.center);
		\draw [style=new] (48.center) to (39.center);
		\draw [style=new] (39.center) to (57.center);
		\draw [style=new] (57.center) to (55.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (49.center) to (30.center);
		\draw [style=new] (56.center) to (46.center);
		\draw [style=new] (60.center) to (59.center);
		\draw [style=new] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2VmUbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=none] (3) at (1.75, -3) {};
		\node [style=none] (4) at (-2, -3) {};
		\node [style=none] (5) at (1.75, 3) {};
		\node [style=none] (6) at (-0.75, 3) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (4.5, 3) {};
		\node [style=none] (10) at (-0.75, 3) {};
		\node [style=none] (11) at (-4.75, 3) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=newe] (14) at (-1.25, 1) {$V$};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=newe] (16) at (-1.25, -1) {$U$};
		\node [style=bs] (17) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
		\draw [style=new] (4.center) to (3.center);
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (5.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=noire, bend left=90, looseness=1.50] (1.center) to (12.center);
		\draw [style=noire, bend right=90, looseness=1.50] (2.center) to (13.center);
		\draw [style=noire, bend right=90, looseness=1.75] (15.center) to (4.center);
		\draw [style=noire] (9.center) to (5.center);
		\draw [style=noire] (15.center) to (14);
		\draw [style=noire] (14) to (7.center);
		\draw [style=noire] (12.center) to (16);
		\draw [style=noire] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbUbbsbVmVbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=newe] (1) at (-1.75, -1) {$U$};
		\node [style=newe] (2) at (1.75, 1) {$V$};
		\node [style=none] (3) at (4.75, -2) {};
		\node [style=none] (4) at (-4.75, -2) {};
		\node [style=none] (5) at (-4.75, -3) {};
		\node [style=none] (6) at (4.75, -3) {};
		\node [style=none] (7) at (2.25, 3) {};
		\node [style=bs] (8) at (3.5, 2) {};
		\node [style=none] (9) at (4.75, 3) {};
		\node [style=none] (10) at (4.75, 1) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (-7.5, 3) {};
		\node [style=none] (13) at (4.75, 3) {};
		\node [style=none] (14) at (7.5, 3) {};
		\node [style=none] (15) at (4.75, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=bs] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=bs] (22) at (0, 0) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=newe] (26) at (1.75, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (6.center) to (5.center);
		\draw [style=new, bend left=90, looseness=1.75] (5.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (7.center);
		\draw [style=new] (12.center) to (7.center);
		\draw [style=new] (13.center) to (14.center);
		\draw [style=noire, bend right=90, looseness=1.50] (3.center) to (15.center);
		\draw [style=noire] (0.center) to (17.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (17.center) to (16.center);
		\draw [style=noire] (2) to (11.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (4.center) to (18.center);
		\draw [style=noire] (16.center) to (1);
		\draw [style=noire, in=180, out=0, looseness=0.75] (21.center) to (24.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=noire] (1) to (21.center);
		\draw [style=noire] (24.center) to (2);
		\draw [style=noire] (19.center) to (25.center);
		\draw [style=noire] (23.center) to (26);
		\draw [style=noire] (26) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbUmVbbsbnhbshnhnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bs] (0) at (0, 0) {};
		\node [style=bs] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-4.75, -1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (4.75, 1) {};
		\node [style=none] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=newe] (9) at (-1.75, 1) {$U$};
		\node [style=newe] (10) at (-1.75, -1) {$V$};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-4.75, -2) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-4.75, -3) {};
		\node [style=none] (16) at (4.75, -3) {};
		\node [style=neg] (17) at (0.75, 3) {};
		\node [style=bs] (18) at (2.5, 2) {};
		\node [style=none] (19) at (-7.25, 3) {};
		\node [style=neg] (20) at (4.25, 3) {};
		\node [style=none] (21) at (7.25, 3) {};
		\node [style=none] (22) at (1.25, 3) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (3.75, 3) {};
		\node [style=neg] (25) at (4.25, 1) {};
		\node [style=none] (26) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.50] (8.center) to (11.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new, bend left=90, looseness=1.75] (6.center) to (16.center);
		\draw [style=new] (16.center) to (15.center);
		\draw [style=new, bend left=90, looseness=1.75] (15.center) to (7.center);
		\draw [style=new] (19.center) to (17);
		\draw [style=new] (20) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (22.center);
		\draw [style=noire] (4.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (5.center);
		\draw [style=noire] (17) to (22.center);
		\draw [style=noire] (24.center) to (20);
		\draw [style=noire] (23.center) to (25);
		\draw [style=noire] (25) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (26.center) to (24.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (5.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbUmVbbsbnhnmbshnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=bs] (1) at (-0.5, 0) {};
		\node [style=bs] (2) at (-4, 0) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (5.25, 1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=newe] (10) at (-2.25, 1) {$U$};
		\node [style=newe] (11) at (-2.25, -1) {$V$};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-5.25, -2) {};
		\node [style=none] (15) at (-2.75, -1) {};
		\node [style=none] (16) at (-5.25, -3) {};
		\node [style=none] (17) at (5.25, -3) {};
		\node [style=neg] (18) at (1.25, 3) {};
		\node [style=bs] (19) at (3, 2) {};
		\node [style=none] (20) at (-7.75, 3) {};
		\node [style=neg] (21) at (4.75, 3) {};
		\node [style=none] (22) at (7.75, 3) {};
		\node [style=none] (23) at (1.75, 3) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (4.25, 3) {};
		\node [style=neg] (26) at (1.25, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new] (20.center) to (18);
		\draw [style=new] (21) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (18) to (23.center);
		\draw [style=noire] (25.center) to (21);
		\draw [style=noire] (0.center) to (26);
		\draw [style=noire] (27.center) to (26);
		\draw [style=noire, in=180, out=0, looseness=0.75] (27.center) to (25.center);
		\draw [style=noire] (24.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbUmVbbsbnhnmbshnhnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=bs] (1) at (-0.5, 0) {};
		\node [style=bs] (2) at (-4, 0) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (5.25, 1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=newe] (10) at (-2.25, 1) {$U$};
		\node [style=newe] (11) at (-2.25, -1) {$V$};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-5.25, -2) {};
		\node [style=none] (15) at (-2.75, -1) {};
		\node [style=none] (16) at (-5.25, -3) {};
		\node [style=none] (17) at (5.25, -3) {};
		\node [style=neg] (18) at (1.25, 3) {};
		\node [style=bs] (19) at (3, 2) {};
		\node [style=none] (20) at (-7.75, 3) {};
		\node [style=neg] (21) at (4.75, 3) {};
		\node [style=none] (22) at (7.75, 3) {};
		\node [style=none] (23) at (1.75, 3) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (4.25, 3) {};
		\node [style=neg] (26) at (1.25, 1) {};
		\node [style=neg] (27) at (4.75, 1) {};
		\node [style=none] (28) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new] (20.center) to (18);
		\draw [style=new] (21) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (18) to (23.center);
		\draw [style=noire] (25.center) to (21);
		\draw [style=noire] (0.center) to (26);
		\draw [style=noire] (24.center) to (27);
		\draw [style=noire] (27) to (7.center);
		\draw [style=noire] (28.center) to (26);
		\draw [style=noire, in=180, out=0, looseness=0.75] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbUmVbxbbshbsbxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 1) {};
		\node [style=none] (1) at (-6.75, -2) {};
		\node [style=none] (2) at (6.75, -2) {};
		\node [style=none] (3) at (6.75, -3) {};
		\node [style=none] (4) at (-6.75, -3) {};
		\node [style=none] (5) at (1.75, 3) {};
		\node [style=bs] (6) at (3, 0) {};
		\node [style=none] (7) at (-0.75, 3) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (9.5, 3) {};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=none] (12) at (-9.5, 3) {};
		\node [style=none] (13) at (-6.75, -1) {};
		\node [style=none] (14) at (4.25, -1) {};
		\node [style=none] (15) at (6.75, 1) {};
		\node [style=none] (16) at (6.75, -1) {};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=bs] (18) at (-5.5, 0) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-3.25, -1) {};
		\node [style=none] (22) at (-3.25, 1) {};
		\node [style=newe] (23) at (-3.75, 1) {$U$};
		\node [style=none] (24) at (-6.75, 1) {};
		\node [style=newe] (25) at (-3.75, -1) {$V$};
		\node [style=none] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-4.25, -1) {};
		\node [style=none] (28) at (-6.75, -1) {};
		\node [style=none] (29) at (-6.75, 1) {};
		\node [style=none] (30) at (4.25, -1) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (1.75, -1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=bs] (34) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
		\draw [style=new] (4.center) to (3.center);
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (5.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=noire, bend left=90, looseness=1.50] (1.center) to (13.center);
		\draw [style=noire] (0.center) to (15.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (15.center) to (14.center);
		\draw [style=noire, bend right=90, looseness=1.50] (2.center) to (16.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (19.center) to (22.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=noire, bend right=90, looseness=1.75] (24.center) to (4.center);
		\draw [style=noire] (22.center) to (23);
		\draw [style=noire] (21.center) to (25);
		\draw [style=noire] (10.center) to (5.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (26.center) to (28.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (27.center) to (29.center);
		\draw [style=noire] (23) to (26.center);
		\draw [style=noire] (25) to (27.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (33.center) to (30.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (31.center);
		\draw [style=noire] (19.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbUmVbxbbshbsbxbnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=bs] (1) at (-6, 0) {};
		\node [style=none] (2) at (-7.25, -1) {};
		\node [style=none] (3) at (-7.25, 1) {};
		\node [style=none] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (7.25, 1) {};
		\node [style=none] (7) at (-7.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=newe] (9) at (-4.25, 1) {$U$};
		\node [style=newe] (10) at (-4.25, -1) {$V$};
		\node [style=none] (11) at (6.25, -2) {};
		\node [style=none] (12) at (-3.75, 1) {};
		\node [style=none] (13) at (-7.25, -2) {};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (-7.25, -3) {};
		\node [style=none] (16) at (7.25, -3) {};
		\node [style=none] (17) at (-1.25, 3) {};
		\node [style=bs] (18) at (0, 2) {};
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-10, 3) {};
		\node [style=cartouche] (23) at (6.75, 1) {$\neg$};
		\node [style=none] (24) at (1.25, 3) {};
		\node [style=none] (25) at (10, 3) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (27) at (3.75, -1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (6.25, 1) {};
		\node [style=none] (30) at (6.25, -1) {};
		\node [style=bs] (31) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (13.center);
		\draw [style=new] (3.center) to (7.center);
		\draw [style=new, bend left=90, looseness=1.75] (6.center) to (16.center);
		\draw [style=new] (16.center) to (15.center);
		\draw [style=new, bend left=90, looseness=1.75] (15.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (17.center);
		\draw [style=new] (22.center) to (17.center);
		\draw [style=new] (24.center) to (25.center);
		\draw [style=noire] (4.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (5.center);
		\draw [style=noire] (23) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (20.center) to (27.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (27.center) to (29.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (26.center) to (28.center);
		\draw [style=noire] (8.center) to (26.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (28.center) to (30.center);
		\draw [style=noire] (29.center) to (23);
		\draw [style=noire, bend right=90, looseness=1.50] (11.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbVmUbbsbnhbshnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=bs] (1) at (0.5, 0) {};
		\node [style=bs] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (4.25, 1) {};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=newe] (10) at (-1.25, 1) {$V$};
		\node [style=newe] (11) at (-1.25, -1) {$U$};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-4.25, -3) {};
		\node [style=none] (17) at (4.25, -3) {};
		\node [style=neg] (18) at (1.25, 3) {};
		\node [style=bs] (19) at (3, 2) {};
		\node [style=none] (20) at (-6.75, 3) {};
		\node [style=neg] (21) at (4.75, 3) {};
		\node [style=none] (22) at (6.75, 3) {};
		\node [style=none] (23) at (1.75, 3) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend left=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new] (20.center) to (18);
		\draw [style=new] (21) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire] (18) to (23.center);
		\draw [style=noire] (25.center) to (21);
		\draw [style=noire, in=0, out=180, looseness=0.75] (25.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbVmUbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=newe] (1) at (0.5, -1) {$U$};
		\node [style=newe] (2) at (0.5, 1) {$V$};
		\node [style=none] (3) at (3.5, -2) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (5) at (-2.5, -3) {};
		\node [style=none] (6) at (3.5, -3) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=bs] (8) at (2.25, 2) {};
		\node [style=none] (9) at (3.5, 3) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-5.25, 3) {};
		\node [style=none] (13) at (3.5, 3) {};
		\node [style=none] (14) at (6.25, 3) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=bs] (20) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (6.center) to (5.center);
		\draw [style=new, bend left=90, looseness=1.75] (5.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (7.center);
		\draw [style=new] (12.center) to (7.center);
		\draw [style=new] (13.center) to (14.center);
		\draw [style=noire, bend right=90, looseness=1.50] (3.center) to (15.center);
		\draw [style=noire] (0.center) to (17.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (17.center) to (16.center);
		\draw [style=noire] (2) to (11.center);
		\draw [style=noire] (19.center) to (2);
		\draw [style=noire] (1) to (15.center);
		\draw [style=noire, bend left=90, looseness=1.75] (10.center) to (6.center);
		\draw [style=noire, bend left=90, looseness=1.50] (4.center) to (18.center);
		\draw [style=noire] (16.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbbshbsbVmVUb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=bs] (1) at (1.75, 0) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=newe] (11) at (3.75, -1) {$VU$};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (4.5, -2) {};
		\node [style=none] (16) at (4.5, -3) {};
		\node [style=none] (17) at (-4.5, -3) {};
		\node [style=bs] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (7, 3) {};
		\node [style=none] (22) at (-7, 3) {};
		\node [style=none] (23) at (0.5, 3) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (26) at (-4.5, -1) {};
		\node [style=none] (27) at (-4.5, -2) {};
		\node [style=newe] (28) at (3.75, 1) {$V$};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=bs] (31) at (-3.25, 0) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=none] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (13.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend right=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (0.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (27.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (28) to (8.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (35.center) to (33.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (34.center) to (32.center);
		\draw (32.center) to (9.center);
		\draw (11) to (30.center);
		\draw (13.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2bsbxbbsbUmVbxbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 1) {};
		\node [style=none] (1) at (-6.75, -2) {};
		\node [style=none] (2) at (6.75, -2) {};
		\node [style=none] (3) at (6.75, -3) {};
		\node [style=none] (4) at (-6.75, -3) {};
		\node [style=none] (5) at (6.75, 3) {};
		\node [style=none] (6) at (4.25, 3) {};
		\node [style=none] (7) at (4.25, 1) {};
		\node [style=none] (8) at (6.75, 1) {};
		\node [style=none] (9) at (9.5, 3) {};
		\node [style=none] (10) at (4.25, 3) {};
		\node [style=none] (11) at (-9.5, 3) {};
		\node [style=none] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=bs] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (4.25, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=newe] (19) at (1.25, 1) {$U$};
		\node [style=none] (20) at (-6.75, 1) {};
		\node [style=newe] (21) at (1.25, -1) {$V$};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=bs] (26) at (5.5, 2) {};
		\node [style=none] (27) at (-6.75, 1) {};
		\node [style=bs] (28) at (-5.5, 0) {};
		\node [style=none] (29) at (-6.75, -1) {};
		\node [style=none] (30) at (-4.25, -1) {};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-4.25, 1) {};
		\node [style=none] (33) at (-4.25, -1) {};
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (35) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
		\draw [style=new] (4.center) to (3.center);
		\draw [style=new, bend right=90, looseness=1.75] (3.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (5.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=noire, bend left=90, looseness=1.50] (1.center) to (12.center);
		\draw [style=noire, bend right=90, looseness=1.50] (2.center) to (13.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (15.center) to (18.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [style=noire, bend right=90, looseness=1.75] (20.center) to (4.center);
		\draw [style=noire] (18.center) to (19);
		\draw [style=noire] (17.center) to (21);
		\draw [style=noire] (9.center) to (5.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (22.center) to (24.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=noire] (19) to (22.center);
		\draw [style=noire] (21) to (23.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (31.center) to (29.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (30.center) to (27.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (35.center) to (33.center);
		\draw [style=noire, in=0, out=180, looseness=0.75] (34.center) to (32.center);
		\draw [style=noire] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbxbnmbsbUmVbxbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1) {};
		\node [style=bs] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (7.25, 1) {};
		\node [style=none] (7) at (-7.25, 1) {};
		\node [style=none] (8) at (4.75, -1) {};
		\node [style=newe] (9) at (1.75, 1) {$U$};
		\node [style=newe] (10) at (1.75, -1) {$V$};
		\node [style=none] (11) at (7.25, -2) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (-7.25, -2) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (-7.25, -3) {};
		\node [style=none] (16) at (7.25, -3) {};
		\node [style=none] (17) at (4.75, 3) {};
		\node [style=bs] (18) at (6, 2) {};
		\node [style=none] (19) at (7.25, 3) {};
		\node [style=none] (20) at (7.25, 1) {};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=none] (22) at (-10, 3) {};
		\node [style=none] (23) at (7.25, 3) {};
		\node [style=none] (24) at (10, 3) {};
		\node [style=none] (25) at (7.25, -1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-4.75, -1) {};
		\node [style=none] (28) at (-7.25, 1) {};
		\node [style=none] (29) at (-7.25, -1) {};
		\node [style=none] (30) at (-4.75, 1) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=neg] (32) at (-1.75, 1) {};
		\node [style=bs] (33) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (11.center) to (13.center);
		\draw [style=new, bend left=90, looseness=1.75] (6.center) to (16.center);
		\draw [style=new] (16.center) to (15.center);
		\draw [style=new, bend left=90, looseness=1.75] (15.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (17.center);
		\draw [style=new] (22.center) to (17.center);
		\draw [style=new] (23.center) to (24.center);
		\draw [style=noire] (4.center) to (9);
		\draw [style=noire] (9) to (12.center);
		\draw [style=noire] (14.center) to (10);
		\draw [style=noire] (10) to (5.center);
		\draw [style=noire, bend right=90, looseness=1.50] (11.center) to (25.center);
		\draw [style=noire] (6.center) to (20.center);
		\draw [style=noire] (8.center) to (25.center);
		\draw [style=noire] (7.center) to (28.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (29.center) to (30.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (27.center) to (26.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (30.center) to (31.center);
		\draw [style=noire] (31.center) to (2.center);
		\draw [style=noire] (26.center) to (32);
		\draw [style=noire] (32) to (3.center);
		\draw [style=noire, bend right=90, looseness=1.50] (29.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bsbxhbsbUmVb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (4.25, -2) {};
		\node [style=none] (2) at (-4.25, -2) {};
		\node [style=none] (3) at (-4.25, -3) {};
		\node [style=none] (4) at (4.25, -3) {};
		\node [style=none] (5) at (-1.75, 3) {};
		\node [style=bs] (6) at (-3, 0) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-7, 3) {};
		\node [style=none] (11) at (0.75, 3) {};
		\node [style=none] (12) at (7, 3) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-4.25, 1) {};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=bs] (18) at (2, 0) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (3.25, -1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=newe] (23) at (3.75, 1) {$U$};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=newe] (25) at (3.75, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (1.center) to (2.center);
		\draw [style=new] (4.center) to (3.center);
		\draw [style=new, bend left=90, looseness=1.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (5.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=noire, bend right=90, looseness=1.50] (1.center) to (13.center);
		\draw [style=noire] (0.center) to (15.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (15.center) to (14.center);
		\draw [style=noire, bend left=90, looseness=1.50] (2.center) to (16.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (19.center) to (22.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (20.center) to (21.center);
		\draw [style=noire] (23) to (24.center);
		\draw [style=noire, bend left=90, looseness=1.75] (24.center) to (4.center);
		\draw [style=noire] (22.center) to (23);
		\draw [style=noire] (21.center) to (25);
		\draw [style=noire] (25) to (13.center);
		\draw [style=noire] (10.center) to (5.center);
		\draw [style=noire] (14.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2bshbsbUbbsbVmVb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=bs] (1) at (-0.5, 0) {};
		\node [style=bs] (2) at (3, 0) {};
		\node [style=none] (3) at (4.25, -1) {};
		\node [style=none] (4) at (4.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (5.75, 1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=newe] (11) at (1.25, -1) {$U$};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (5.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (5.75, -3) {};
		\node [style=none] (17) at (-4.25, -3) {};
		\node [style=bs] (19) at (-3, 2) {};
		\node [style=none] (20) at (6.75, 3) {};
		\node [style=none] (22) at (-6.75, 3) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-4.25, 1) {};
		\node [style=none] (25) at (-4.25, 3) {};
		\node [style=none] (26) at (-4.25, -1) {};
		\node [style=none] (27) at (-4.25, -2) {};
		\node [style=newe] (28) at (5, 1) {$V$};
		\node [style=newe] (29) at (5, -1) {$V$};
		\node [style=none] (30) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend right=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (0.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (9.center);
		\draw (27.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (13.center) to (5.center);
		\draw (4.center) to (28);
		\draw (28) to (8.center);
		\draw (3.center) to (29);
		\draw (29) to (30.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2bshbsbVmUb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=bs] (1) at (0.75, 0) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=newe] (10) at (2.5, 1) {$V$};
		\node [style=newe] (11) at (2.5, -1) {$U$};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (16) at (3, -3) {};
		\node [style=none] (17) at (-3, -3) {};
		\node [style=bs] (19) at (-1.75, 2) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (22) at (-5.5, 3) {};
		\node [style=none] (23) at (-0.5, 3) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (-0.5, -2) {};
		\node [style=none] (28) at (3, 1) {};
		\node [style=none] (29) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (0.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (10) to (28.center);
		\draw (11) to (29.center);
		\draw [bend left=90, looseness=1.50] (29.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (16.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (13.center);
		\draw [style=new] (27.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2bshbsbVmVUbbsb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=bs] (1) at (-0.5, 0) {};
		\node [style=bs] (2) at (3, 0) {};
		\node [style=none] (3) at (4.25, -1) {};
		\node [style=none] (4) at (4.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=newe] (10) at (1.25, 1) {$V$};
		\node [style=newe] (11) at (1.25, -1) {$VU$};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (4.25, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (4.25, -3) {};
		\node [style=none] (17) at (-4.25, -3) {};
		\node [style=bs] (19) at (-3, 2) {};
		\node [style=none] (20) at (6.75, 3) {};
		\node [style=none] (22) at (-6.75, 3) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-4.25, 1) {};
		\node [style=none] (25) at (-4.25, 3) {};
		\node [style=none] (26) at (-4.25, -1) {};
		\node [style=none] (27) at (-4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend right=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (5.center) to (10);
		\draw [style=noire] (10) to (13.center);
		\draw [style=noire] (15.center) to (11);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (0.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (9.center);
		\draw (27.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2bshbsbxhUmVb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (4.25, -3) {};
		\node [style=none] (2) at (-4.25, -2) {};
		\node [style=none] (3) at (-4.25, -3) {};
		\node [style=none] (4) at (4.25, -2) {};
		\node [style=none] (5) at (0.75, 3) {};
		\node [style=bs] (6) at (-3, 2) {};
		\node [style=none] (7) at (3.25, 3) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-7, 3) {};
		\node [style=none] (11) at (3.25, 3) {};
		\node [style=none] (12) at (7, 3) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=bs] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-1.75, 3) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-4.25, 1) {};
		\node [style=none] (23) at (-4.25, 3) {};
		\node [style=newe] (24) at (3.75, -1) {$V$};
		\node [style=none] (25) at (4.25, -1) {};
		\node [style=newe] (26) at (3.75, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend left=90, looseness=1.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (5.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=noire, bend right=90, looseness=1.75] (1.center) to (13.center);
		\draw [style=noire, bend left=90, looseness=1.50] (2.center) to (14.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (15.center) to (18.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (19.center) to (17.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (23.center) to (21.center);
		\draw [style=noire] (24) to (25.center);
		\draw [style=noire, bend left=90, looseness=1.50] (25.center) to (4.center);
		\draw [style=noire] (10.center) to (23.center);
		\draw [style=noire] (20.center) to (5.center);
		\draw [style=noire] (26) to (13.center);
		\draw [style=noire] (14.center) to (15.center);
		\draw [style=noire] (8.center) to (26);
		\draw [style=noire] (17.center) to (24);
		\draw [style=noire] (3.center) to (1.center);
		\draw [style=noire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2nbbsbnbVmUbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=newe] (2) at (0.75, -1) {$U$};
		\node [style=newe] (3) at (0.75, 1) {$V$};
		\node [style=none] (4) at (3.75, -2) {};
		\node [style=none] (5) at (-4.75, -2) {};
		\node [style=none] (6) at (-3.75, -3) {};
		\node [style=none] (7) at (3.75, -3) {};
		\node [style=none] (8) at (1.25, 3) {};
		\node [style=bs] (9) at (2.5, 2) {};
		\node [style=none] (10) at (3.75, 3) {};
		\node [style=none] (11) at (3.75, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (-6.5, 3) {};
		\node [style=none] (14) at (3.75, 3) {};
		\node [style=none] (15) at (6.5, 3) {};
		\node [style=none] (16) at (3.75, -1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-3.75, -1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=bs] (21) at (-2.5, 0) {};
		\node [style=neg] (22) at (-0.75, -1) {};
		\node [style=neg] (23) at (-4.25, -1) {};
		\node [style=none] (24) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (5.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new, bend left=90, looseness=1.75] (6.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (8.center);
		\draw [style=new] (13.center) to (8.center);
		\draw [style=new] (14.center) to (15.center);
		\draw [style=noire] (0.center) to (2);
		\draw [style=noire, bend right=90, looseness=1.50] (4.center) to (16.center);
		\draw [style=noire] (1.center) to (18.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (19.center) to (20.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=noire] (3) to (12.center);
		\draw [style=noire] (17.center) to (22);
		\draw [style=noire] (22) to (0.center);
		\draw [style=noire] (24.center) to (23);
		\draw [style=noire] (23) to (19.center);
		\draw [style=noire, bend right=90, looseness=1.50] (24.center) to (5.center);
		\draw [style=noire] (20.center) to (3);
		\draw [style=noire] (2) to (16.center);
		\draw [style=noire, bend left=90, looseness=1.75] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trace2xbbshxbVmVUb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=newe] (11) at (3.75, -1) {$VU$};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (4.5, -2) {};
		\node [style=none] (16) at (4.5, -3) {};
		\node [style=none] (17) at (-4.5, -3) {};
		\node [style=bs] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (7, 3) {};
		\node [style=none] (22) at (-7, 3) {};
		\node [style=none] (23) at (0.5, 3) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (26) at (-4.5, -1) {};
		\node [style=none] (27) at (-4.5, -2) {};
		\node [style=newe] (28) at (3.75, 1) {$V$};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=none] (34) at (-4.5, 1) {};
		\node [style=none] (35) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (13.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.75] (7.center) to (17.center);
		\draw [style=new] (17.center) to (16.center);
		\draw [style=new, bend right=90, looseness=1.75] (16.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (11) to (6.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (25.center) to (0.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (27.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (28) to (8.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (35.center) to (33.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (34.center) to (32.center);
		\draw (32.center) to (9.center);
		\draw (11) to (30.center);
		\draw (13.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceDgeneriquebbsbxhxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-3.5, -1) {$D$};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=bs] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.5, 3) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-5.25, 3) {};
		\node [style=none] (17) at (5.5, 3) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -2) {};
		\node [style=none] (20) at (4.5, -2) {};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=none] (23) at (2, 3) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (4.5, 1) {};
		\node [style=none] (34) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (3.center);
		\draw [style=new] (8.center) to (3.center);
		\draw [style=new] (16.center) to (13.center);
		\draw [style=new] (15.center) to (17.center);
		\draw [style=new] (7.center) to (0);
		\draw [bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (14.center);
		\draw (18.center) to (0);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw (33.center) to (26.center);
		\draw (11.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceDgeneriquehbsbxhxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cartouche] (0) at (-3.5, 3) {$D$};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=bs] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.5, 3) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-5.25, 3) {};
		\node [style=none] (17) at (5.5, 3) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -2) {};
		\node [style=none] (20) at (4.5, -2) {};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=none] (23) at (2, 3) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (4.5, 1) {};
		\node [style=none] (34) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (3.center);
		\draw [style=new] (8.center) to (3.center);
		\draw [style=new] (15.center) to (17.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw (33.center) to (26.center);
		\draw (11.center) to (32.center);
		\draw (16.center) to (0);
		\draw (0) to (21.center);
		\draw (18.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceDgeneriquehxhxbbsh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -2) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4.5, 2) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=cartouche] (10) at (-5, 2) {$D$};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (15) at (4, 2) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=bs] (21) at (1.75, 1) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (27) at (3, 2) {};
		\node [style=none] (30) at (-5.5, -3) {};
		\node [style=none] (31) at (3, -3) {};
		\node [style=none] (32) at (-6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (8.center);
		\draw [style=noire] (1.center) to (2.center);
		\draw [style=noire] (11.center) to (16.center);
		\draw [style=noire] (5.center) to (18.center);
		\draw [style=noire] (10) to (4.center);
		\draw [style=noire] (0.center) to (6.center);
		\draw [style=noire] (7.center) to (25.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (27.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [bend right=90, looseness=1.50] (31.center) to (25.center);
		\draw (32.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (18.center);
		\draw [style=noire] (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceUhUbbsbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=bs] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=newe] (10) at (-2.5, -1) {$U$};
		\node [style=none] (11) at (-3.25, -1) {};
		\node [style=none] (12) at (-3.25, -2) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=bs] (15) at (1.75, 0) {};
		\node [style=newe] (16) at (-2.5, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (3.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (7.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [style=noire] (6.center) to (10);
		\draw [bend left=90, looseness=1.50] (0.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw (14.center) to (2.center);
		\draw (10) to (11.center);
		\draw (9.center) to (16);
		\draw (16) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracebsxUhVbbsxpuisnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1) {};
		\node [style=bs] (1) at (1.5, 0) {};
		\node [style=bs] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=none] (4) at (-5.75, 1) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=neg] (7) at (5.75, 1) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (5.25, -1) {};
		\node [style=newe] (10) at (-0.25, 1) {$U$};
		\node [style=newe] (11) at (-0.25, -1) {$V$};
		\node [style=none] (12) at (5.25, -2) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (-5.75, -2) {};
		\node [style=none] (15) at (-3.25, -1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (5.center) to (16.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (15.center) to (17.center);
		\draw [style=noire] (16.center) to (11);
		\draw [style=noire] (11) to (18.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (18.center) to (13.center);
		\draw [style=noire] (17.center) to (10);
		\draw [style=noire] (10) to (19.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (19.center) to (6.center);
		\draw [style=noire] (7) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracebsxUhVbxbspuisnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1) {};
		\node [style=bs] (1) at (4, 0) {};
		\node [style=bs] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=none] (4) at (-5.75, 1) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=neg] (7) at (5.75, 1) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (5.25, -1) {};
		\node [style=newe] (10) at (-0.25, 1) {$U$};
		\node [style=newe] (11) at (-0.25, -1) {$V$};
		\node [style=none] (12) at (5.25, -2) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (-5.75, -2) {};
		\node [style=none] (15) at (-3.25, -1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=new] (12.center) to (14.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (14.center);
		\draw [style=new, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=new] (7) to (0.center);
		\draw [style=new] (4.center) to (8.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (5.center) to (16.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (15.center) to (17.center);
		\draw [style=noire] (16.center) to (11);
		\draw [style=noire] (11) to (18.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (18.center) to (13.center);
		\draw [style=noire] (17.center) to (10);
		\draw [style=noire] (10) to (19.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (19.center) to (6.center);
		\draw [style=noire] (7) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracebsxxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=bs] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (5, -2) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-6, 1) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=bs] (15) at (3.75, 0) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (2.5, 1) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (8.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (16.center) to (13.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (22.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracefhgrandg.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.8cm, minimum width=0.5cm] (0) at (-1, 0.75) {$f$};
		\node [style=boite22, minimum height=1.8cm, minimum width=1cm] (1) at (1, 0.25) {$g$};
		\node [style=none] (2) at (-2.5, 0.875) {};
		\node [style=none] (4) at (-2.5, 0.625) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (-1, 0.875) {};
		\node [style=none] (11) at (-1, 0.625) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegbgrandf-xs.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2, minimum height=0.1cm, minimum width=0.1cm] (0) at (-0.75, -0.125) {\footnotesize$D_2$};
		\node [style=boite2, minimum height=0.8cm, minimum width=0.1cm] (1) at (1.025, 0.45) {\footnotesize$D_1$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (6) at (1.75, -0.15) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.125) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=none] (11) at (-0.625, 0.875) {};
		\node [style=none] (12) at (-0.625, 1) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (-0.625, 0.75) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (24) at (-0.625, 0) {};
		\node [style=none] (25) at (-0.625, -0.125) {};
		\node [style=none] (26) at (-0.625, 0.125) {};
		\node [style=none] (27) at (-0.625, -0.125) {};
		\node [style=none] (28) at (-1.075, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=180, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (25.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegbgrandf.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.7cm, minimum width=0.3cm] (0) at (-1, -0.125) {$g$};
		\node [style=boite22, minimum height=1.85cm, minimum width=1cm] (1) at (0.625, 0.45) {$f$};
		\node [style=none] (2) at (-2.5, 1.125) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (6) at (1.5, -0.375) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.375) {};
		\node [style=none] (10) at (0.625, 1.125) {};
		\node [style=none] (11) at (0.625, 0.875) {};
		\node [style=none] (12) at (0.625, 1) {};
		\node [style=none] (13) at (0.625, 1.25) {};
		\node [style=none] (14) at (0.625, 0.75) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.125) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (-1.5, -0.125) {};
		\node [style=none] (22) at (1.5, 0.125) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (0.625, 0.125) {};
		\node [style=none] (27) at (0.625, -0.125) {};
		\node [style=none] (28) at (0.625, -0.375) {};
		\node [style=none] (29) at (0.625, 0) {};
		\node [style=none] (30) at (0.625, -0.25) {};
		\node [style=none] (31) at (-1.5, 0.125) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (-1, 0.125) {};
		\node [style=none] (34) at (-1, -0.125) {};
		\node [style=none] (35) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw [bend left=90, looseness=1.50] (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (18.center);
		\draw (28.center) to (6.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw [bend right=90, looseness=1.50] (31.center) to (32.center);
		\draw (32.center) to (23.center);
		\draw (31.center) to (33.center);
		\draw (21.center) to (34.center);
		\draw (9.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegrandfgb-xs.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite2, minimum height=0.1cm, minimum width=0.1cm] (0) at (1, -0.125) {\footnotesize$D_2$};
		\node [style=boite2, minimum height=0.8cm, minimum width=0.1cm] (1) at (-0.625, 0.45) {\footnotesize$D_1$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (6) at (1.75, -0.15) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.125) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=none] (11) at (-0.625, 0.875) {};
		\node [style=none] (12) at (-0.625, 1) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (-0.625, 0.75) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (22) at (1, 0.125) {};
		\node [style=none] (24) at (-0.625, 0) {};
		\node [style=none] (25) at (-0.625, -0.125) {};
		\node [style=none] (26) at (-0.625, 0.125) {};
		\node [style=none] (27) at (-0.625, -0.125) {};
		\node [style=none] (28) at (-0.625, -0.125) {};
		\node [style=none] (29) at (1, -0.125) {};
		\node [style=none] (30) at (1, -0.125) {};
		\node [style=none] (31) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=180, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (25.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegrandfgb.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.7cm, minimum width=0.3cm] (0) at (1, -0.125) {$g$};
		\node [style=boite22, minimum height=1.85cm, minimum width=1cm] (1) at (-0.625, 0.45) {$f$};
		\node [style=none] (2) at (-2.5, 1.125) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.625, 1.125) {};
		\node [style=none] (11) at (-0.625, 0.875) {};
		\node [style=none] (12) at (-0.625, 1) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (-0.625, 0.75) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (1, 0.125) {};
		\node [style=none] (24) at (-0.625, 0) {};
		\node [style=none] (25) at (-0.625, -0.25) {};
		\node [style=none] (26) at (-0.625, 0.125) {};
		\node [style=none] (27) at (-0.625, -0.125) {};
		\node [style=none] (28) at (-0.625, -0.375) {};
		\node [style=none] (29) at (1, -0.375) {};
		\node [style=none] (30) at (1, -0.125) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw [bend left=90, looseness=1.50] (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (21.center);
		\draw (9.center) to (25.center);
		\draw (21.center) to (24.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegrandfgh.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (1.25, 0.75) {$g$};
		\node [style=boite22, minimum height=1.8cm, minimum width=1cm] (1) at (-0.75, 0.25) {$f$};
		\node [style=none] (2) at (2.75, 0.875) {};
		\node [style=none] (4) at (2.75, 0.625) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-0.75, 0.875) {};
		\node [style=none] (11) at (-0.75, 0.625) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-2.5, 0.75) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegrandfpuisgh.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (1, 0.75) {$g$};
		\node [style=boite22, minimum height=1.8cm, minimum width=1cm] (1) at (-1, 0.25) {$f$};
		\node [style=none] (2) at (2.5, 0.875) {};
		\node [style=none] (4) at (2.5, 0.625) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-1, 0.875) {};
		\node [style=none] (11) at (-1, 0.625) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-2.75, 0.75) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegsurgrandfboite.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boite22, minimum height=0.6cm, minimum width=0.3cm] (0) at (0, 1.375) {$g$};
		\node [style=boite22, minimum height=1.8cm, minimum width=1cm] (1) at (0, -0.3) {$f$};
		\node [style=none] (2) at (1.75, 0.375) {};
		\node [style=none] (4) at (1.75, 0.125) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0, 0.375) {};
		\node [style=none] (11) at (0, 0.125) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (0, 1.625) {};
		\node [style=none] (26) at (1.75, 1.625) {};
		\node [style=none] (27) at (1.75, 1.375) {};
		\node [style=none] (28) at (1.75, 1.125) {};
		\node [style=none] (29) at (0, 1.125) {};
		\node [style=none] (30) at (0, 1.375) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (33) at (-0.725, 1.85) {};
		\node [style=none] (34) at (-0.725, -1.375) {};
		\node [style=none] (35) at (0.725, -1.375) {};
		\node [style=none] (36) at (0.725, 1.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (6.center);
		\draw (8.center) to (20.center);
		\draw (9.center) to (21.center);
		\draw [style=pointilles] (33.center) to (36.center);
		\draw [style=pointilles] (36.center) to (35.center);
		\draw [style=pointilles] (35.center) to (34.center);
		\draw [style=pointilles] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenbnhnbbsnhnbUhVbnhnbbsnhpuisnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (7.75, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=bs] (7) at (-3, 0) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=bs] (12) at (3.5, 0) {};
		\node [style=newe] (13) at (0.25, 1) {$U$};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (5.75, -2) {};
		\node [style=neg] (17) at (-4.75, 1) {};
		\node [style=neg] (18) at (-1.25, 1) {};
		\node [style=neg] (19) at (1.75, 1) {};
		\node [style=neg] (20) at (-6.25, -1) {};
		\node [style=neg] (21) at (-4.75, -1) {};
		\node [style=neg] (22) at (-1.25, -1) {};
		\node [style=neg] (23) at (1.75, -1) {};
		\node [style=neg] (24) at (5.25, 1) {};
		\node [style=neg] (25) at (6.75, 1) {};
		\node [style=newe] (26) at (0.25, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (14.center);
		\draw [style=noire] (1.center) to (20);
		\draw [style=noire] (20) to (21);
		\draw [style=noire] (21) to (6.center);
		\draw [style=noire] (0.center) to (17);
		\draw [style=noire] (17) to (4.center);
		\draw [style=noire] (3.center) to (18);
		\draw [style=noire] (5.center) to (22);
		\draw [style=noire] (8.center) to (24);
		\draw [style=noire] (24) to (25);
		\draw [style=noire] (25) to (2.center);
		\draw [style=noire] (23) to (26);
		\draw [style=noire] (10.center) to (14.center);
		\draw [style=noire] (18) to (13);
		\draw [style=noire] (13) to (19);
		\draw [style=noire] (22) to (26);
		\draw [style=noire] (23) to (11.center);
		\draw [style=noire] (19) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenbnhnbbsnhnbnhnbUhVbbsnhpuisnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (7.75, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=bs] (7) at (-3, 0) {};
		\node [style=none] (8) at (4.75, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=bs] (12) at (3.5, 0) {};
		\node [style=newe] (13) at (1.75, 1) {$U$};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=none] (15) at (-6.75, -2) {};
		\node [style=none] (16) at (5.75, -2) {};
		\node [style=neg] (17) at (-4.75, 1) {};
		\node [style=neg] (18) at (-1.25, 1) {};
		\node [style=neg] (19) at (0.25, 1) {};
		\node [style=neg] (20) at (-6.25, -1) {};
		\node [style=neg] (21) at (-4.75, -1) {};
		\node [style=neg] (22) at (-1.25, -1) {};
		\node [style=neg] (23) at (0.25, -1) {};
		\node [style=neg] (24) at (5.25, 1) {};
		\node [style=neg] (25) at (6.75, 1) {};
		\node [style=newe] (26) at (1.75, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (14.center);
		\draw [style=noire] (1.center) to (20);
		\draw [style=noire] (20) to (21);
		\draw [style=noire] (21) to (6.center);
		\draw [style=noire] (0.center) to (17);
		\draw [style=noire] (17) to (4.center);
		\draw [style=noire] (3.center) to (18);
		\draw [style=noire] (18) to (19);
		\draw [style=noire] (19) to (13);
		\draw [style=noire] (13) to (9.center);
		\draw [style=noire] (5.center) to (22);
		\draw [style=noire] (22) to (23);
		\draw [style=noire] (8.center) to (24);
		\draw [style=noire] (24) to (25);
		\draw [style=noire] (25) to (2.center);
		\draw [style=noire] (23) to (26);
		\draw [style=noire] (26) to (11.center);
		\draw [style=noire] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenhnbbsnbUb.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=bs] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=neg] (7) at (-2, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=newe] (11) at (3, -1) {$U$};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=neg] (13) at (1.5, -1) {};
		\node [style=neg] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw (12.center) to (7);
		\draw [bend right=90, looseness=1.50] (15.center) to (9.center);
		\draw (15.center) to (14);
		\draw (14) to (0.center);
		\draw (2.center) to (13);
		\draw (13) to (11);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenhnbbsnhbsbsnbxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=bs] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (7.75, -2) {};
		\node [style=none] (7) at (-7.5, -2) {};
		\node [style=none] (8) at (-8.5, 1) {};
		\node [style=none] (9) at (8.75, 1) {};
		\node [style=none] (10) at (7.75, 1) {};
		\node [style=cartouche] (11) at (-3.75, 1) {$\neg$};
		\node [style=none] (12) at (7.75, -1) {};
		\node [style=none] (13) at (7.75, -1) {};
		\node [style=none] (14) at (7.75, 1) {};
		\node [style=bs] (15) at (6.5, 0) {};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=none] (21) at (5.25, -1) {};
		\node [style=cartouche] (22) at (2.25, -1) {$\neg$};
		\node [style=cartouche] (23) at (-7.25, 1) {$\neg$};
		\node [style=none] (24) at (-6.75, -1) {};
		\node [style=neg] (25) at (-7, -1) {};
		\node [style=none] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-6.75, 1) {};
		\node [style=none] (28) at (-4.25, -1) {};
		\node [style=bs] (29) at (-5.5, 0) {};
		\node [style=none] (30) at (-3.25, 1) {};
		\node [style=none] (31) at (-3.25, -1) {};
		\node [style=bs] (32) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (9.center) to (10.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (16.center) to (13.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw [style=new] (3.center) to (25);
		\draw [style=noire] (8.center) to (23);
		\draw [style=noire] (25) to (24.center);
		\draw [style=noire] (0.center) to (22);
		\draw [style=noire] (22) to (20.center);
		\draw [style=noire] (26.center) to (11);
		\draw [style=noire, in=180, out=0, looseness=0.75] (27.center) to (28.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (30.center) to (2.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (31.center) to (5.center);
		\draw [style=noire] (28.center) to (31.center);
		\draw [style=noire] (11) to (30.center);
		\draw [style=noire] (23) to (27.center);
		\draw [style=noire] (1.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenhnbbsnhnbUhVbnhnbbsnhnbpuisnh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=none] (2) at (7, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=bs] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=bs] (12) at (2.75, 0) {};
		\node [style=newe] (13) at (-0.5, 1) {$U$};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (-6, -2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=neg] (17) at (-5.5, 1) {};
		\node [style=neg] (18) at (-2, 1) {};
		\node [style=neg] (19) at (1, 1) {};
		\node [style=neg] (20) at (-5.5, -1) {};
		\node [style=neg] (21) at (-2, -1) {};
		\node [style=neg] (22) at (1, -1) {};
		\node [style=neg] (23) at (4.5, 1) {};
		\node [style=neg] (24) at (6, 1) {};
		\node [style=newe] (25) at (-0.5, -1) {$V$};
		\node [style=neg] (26) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (14.center);
		\draw [style=noire] (20) to (6.center);
		\draw [style=noire] (0.center) to (17);
		\draw [style=noire] (17) to (4.center);
		\draw [style=noire] (3.center) to (18);
		\draw [style=noire] (5.center) to (21);
		\draw [style=noire] (8.center) to (23);
		\draw [style=noire] (23) to (24);
		\draw [style=noire] (24) to (2.center);
		\draw [style=noire] (22) to (25);
		\draw [style=noire] (18) to (13);
		\draw [style=noire] (13) to (19);
		\draw [style=noire] (21) to (25);
		\draw [style=noire] (22) to (11.center);
		\draw [style=noire] (19) to (9.center);
		\draw [style=noire] (1.center) to (20);
		\draw [style=noire] (10.center) to (26);
		\draw [style=noire] (26) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenhnbbsnhnbxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-4.75, -1) {};
		\node [style=bs] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (4.75, -2) {};
		\node [style=none] (7) at (-4.75, -2) {};
		\node [style=none] (8) at (-5.75, 1) {};
		\node [style=none] (9) at (5.75, 1) {};
		\node [style=none] (10) at (4.75, 1) {};
		\node [style=cartouche] (11) at (-4.25, 1) {$\neg$};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=bs] (15) at (3.5, 0) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=cartouche] (22) at (-0.75, 1) {$\neg$};
		\node [style=cartouche] (23) at (-0.75, -1) {$\neg$};
		\node [style=cartouche] (24) at (-4.25, -1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (9.center) to (10.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (16.center) to (13.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw [style=noire] (8.center) to (11);
		\draw [style=noire] (11) to (5.center);
		\draw [style=noire] (1.center) to (22);
		\draw [style=noire] (22) to (19.center);
		\draw [style=noire] (0.center) to (23);
		\draw [style=noire] (23) to (20.center);
		\draw [style=noire] (3.center) to (24);
		\draw [style=noire] (24) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenhnhbsbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=bs] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (3.75, -2) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=cartouche] (9) at (-3.25, 1) {$\neg$};
		\node [style=none] (10) at (4.75, 1) {};
		\node [style=cartouche] (12) at (-1.75, 1) {$\neg$};
		\node [style=none] (14) at (3.75, -1) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=bs] (16) at (2.5, 0) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (26) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=noire] (8.center) to (9);
		\draw [style=noire] (9) to (12);
		\draw [style=noire] (12) to (5.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (26.center);
		\draw [style=new, bend left=90, looseness=1.50] (14.center) to (6.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenhnhbsxxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=bs] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (6.25, -2) {};
		\node [style=none] (7) at (-6.25, -2) {};
		\node [style=none] (8) at (-7.25, 1) {};
		\node [style=cartouche] (9) at (-5.75, 1) {$\neg$};
		\node [style=none] (10) at (7.25, 1) {};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=cartouche] (12) at (-4.25, 1) {$\neg$};
		\node [style=none] (13) at (6.25, -1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=noire] (8.center) to (9);
		\draw [style=noire] (9) to (12);
		\draw [style=noire] (12) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenhnhnbbsnhbsnbxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-7.25, -1) {};
		\node [style=bs] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (7.5, -2) {};
		\node [style=none] (7) at (-7.25, -2) {};
		\node [style=none] (8) at (-8.25, 1) {};
		\node [style=cartouche] (9) at (-5, 1) {$\neg$};
		\node [style=none] (10) at (8.5, 1) {};
		\node [style=none] (11) at (7.5, 1) {};
		\node [style=cartouche] (12) at (-1.5, 1) {$\neg$};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=none] (14) at (7.5, -1) {};
		\node [style=none] (15) at (7.5, 1) {};
		\node [style=bs] (16) at (6.25, 0) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5, -1) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=cartouche] (24) at (2, -1) {$\neg$};
		\node [style=cartouche] (25) at (-6.75, 1) {$\neg$};
		\node [style=none] (26) at (-4.5, -1) {};
		\node [style=neg] (27) at (-5, -1) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-4.5, 1) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=bs] (31) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=new] (3.center) to (27);
		\draw [style=noire] (8.center) to (25);
		\draw [style=noire] (25) to (9);
		\draw [style=noire] (12) to (5.center);
		\draw [style=noire] (27) to (26.center);
		\draw [style=noire] (0.center) to (24);
		\draw [style=noire] (24) to (21.center);
		\draw [style=noire] (1.center) to (23.center);
		\draw [style=noire] (23.center) to (20.center);
		\draw [style=noire] (28.center) to (12);
		\draw [style=noire] (9) to (29.center);
		\draw [style=noire] (30.center) to (2.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (29.center) to (30.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracenhnhnhnbbsnhnbxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=bs] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (6.25, -2) {};
		\node [style=none] (7) at (-6.25, -2) {};
		\node [style=none] (8) at (-7.25, 1) {};
		\node [style=cartouche] (9) at (-4.25, 1) {$\neg$};
		\node [style=none] (10) at (7.25, 1) {};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=cartouche] (12) at (-2.75, 1) {$\neg$};
		\node [style=none] (13) at (6.25, -1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=cartouche] (23) at (0.75, 1) {$\neg$};
		\node [style=cartouche] (24) at (0.75, -1) {$\neg$};
		\node [style=cartouche] (25) at (-5.75, 1) {$\neg$};
		\node [style=cartouche] (26) at (-2.75, -1) {$\neg$};
		\node [style=none] (27) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (0.center);
		\draw [style=new, bend left=90, looseness=1.50] (13.center) to (6.center);
		\draw [style=new, bend right=90, looseness=1.50] (3.center) to (7.center);
		\draw [style=new] (7.center) to (6.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=new] (3.center) to (27.center);
		\draw [style=noire] (8.center) to (25);
		\draw [style=noire] (25) to (9);
		\draw [style=noire] (9) to (12);
		\draw [style=noire] (12) to (5.center);
		\draw [style=noire] (27.center) to (26);
		\draw [style=noire] (26) to (2.center);
		\draw [style=noire] (0.center) to (24);
		\draw [style=noire] (24) to (21.center);
		\draw [style=noire] (1.center) to (23);
		\draw [style=noire] (23) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracetokencUdroite.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=token, label={above:\footnotesize$(c,U)$}] (7) at (1.5, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (-2, -0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (21.center) to (26.center);
		\draw [style=new] (7) to (22.center);
		\draw [style=new, bend right=90, looseness=1.50] (21.center) to (28.center);
		\draw [style=new, bend left=90, looseness=1.75] (22.center) to (27.center);
		\draw [style=new] (27.center) to (28.center);
		\draw (29.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracetokencUgauche.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=token, label={above:\footnotesize$(c,U)$}] (7) at (-1.5, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=none] (29) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (21.center) to (26.center);
		\draw [style=new] (7) to (22.center);
		\draw [style=new, bend left=90, looseness=1.50] (21.center) to (28.center);
		\draw [style=new, bend right=90, looseness=1.75] (22.center) to (27.center);
		\draw [style=new] (27.center) to (28.center);
		\draw (29.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracexbbsbgrandbshUb.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -3) {};
		\node [style=bs] (1) at (-2.5, -4) {};
		\node [style=none] (2) at (-6.25, -5) {};
		\node [style=none] (3) at (-6.25, -3) {};
		\node [style=none] (4) at (-3.75, -3) {};
		\node [style=none] (5) at (-3.75, -5) {};
		\node [style=none] (6) at (-7.25, -3) {};
		\node [style=none] (7) at (-1.25, -5) {};
		\node [style=none] (8) at (6, -6) {};
		\node [style=none] (9) at (-3.75, -3) {};
		\node [style=none] (10) at (-6.25, -6) {};
		\node [style=none] (11) at (-3.75, -5) {};
		\node [style=none] (12) at (6, -5) {};
		\node [style=newe,scale=0.7] (13) at (5.25, -5) {$U$};
		\node [style=none] (14) at (4.75, 3) {};
		\node [style=none] (15) at (-1.25, -3) {};
		\node [style=bs] (16) at (1.75, 0) {};
		\node [style=none] (17) at (4.75, -3) {};
		\node [style=none] (18) at (-1.25, 3) {};
		\node [style=none] (19) at (-7.25, 3) {};
		\node [style=none] (20) at (7, -3) {};
		\node [style=none] (21) at (7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (7.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (14.center) to node{} (15.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (17.center) to node{} (18.center);
		\draw [style=new] (19.center) to (18.center);
		\draw [style=new] (14.center) to (21.center);
		\draw [style=new] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracexbbshxbbshUb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (-6.75, 2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-3.25, -2) {};
		\node [style=none] (4) at (-5.75, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (6.5, 2) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (-3.25, 2) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=bs] (12) at (-2, 1) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (-0.75, -2) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=bs] (21) at (3, 1) {};
		\node [style=newe] (22) at (4.75, -2) {$U$};
		\node [style=none] (23) at (5.5, -2) {};
		\node [style=none] (24) at (-5.75, -3) {};
		\node [style=none] (25) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (18.center);
		\draw [style=noire] (15.center) to (22);
		\draw [style=noire] (1.center) to (9.center);
		\draw [style=noire] (3.center) to (16.center);
		\draw [style=noire] (8.center) to (18.center);
		\draw (22) to (23.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (23.center);
		\draw (17.center) to (6.center);
		\draw (19.center) to (7.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracexbxbbshbsbUb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2) {};
		\node [style=none] (1) at (-5.75, -2) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-3.25, 0) {};
		\node [style=none] (11) at (-0.75, -2) {};
		\node [style=none] (12) at (-3.25, -2) {};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=bs] (17) at (0.5, 1) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=bs] (19) at (3, -1) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=newe] (21) at (4.75, -2) {$U$};
		\node [style=none] (22) at (5.5, -2) {};
		\node [style=none] (23) at (5.5, -3) {};
		\node [style=none] (24) at (-5.75, -3) {};
		\node [style=none] (25) at (-6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (14.center);
		\draw [style=noire] (11.center) to (8.center);
		\draw [style=noire] (0.center) to (14.center);
		\draw [style=noire] (13.center) to (18.center);
		\draw [style=noire] (5.center) to (20.center);
		\draw [style=noire] (7.center) to (21);
		\draw [bend right=90, looseness=1.50] (1.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [bend right=90, looseness=1.50] (23.center) to (22.center);
		\draw (25.center) to (3.center);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tracexbxbgrandbshbsbxbUb.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -3) {};
		\node [style=bs] (1) at (3.5, -4) {};
		\node [style=none] (2) at (-8.75, -5) {};
		\node [style=none] (3) at (-8.75, -3) {};
		\node [style=none] (4) at (-6.25, -3) {};
		\node [style=none] (5) at (-6.25, -5) {};
		\node [style=none] (6) at (-9.75, -3) {};
		\node [style=none] (7) at (-3.75, -5) {};
		\node [style=none] (8) at (8.5, -6) {};
		\node [style=none] (9) at (-6.25, -3) {};
		\node [style=none] (10) at (-8.75, -6) {};
		\node [style=none] (11) at (-6.25, -5) {};
		\node [style=none] (12) at (8.5, -5) {};
		\node [style=newe,scale=0.7] (13) at (7.75, -5) {$U$};
		\node [style=none] (14) at (2.25, 3) {};
		\node [style=none] (15) at (-3.75, -3) {};
		\node [style=bs] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (2.25, -3) {};
		\node [style=none] (18) at (-3.75, 3) {};
		\node [style=none] (19) at (-9.75, 3) {};
		\node [style=none] (20) at (9.5, -3) {};
		\node [style=none] (21) at (9.5, 3) {};
		\node [style=none] (22) at (4.75, -5) {};
		\node [style=none] (23) at (4.75, -3) {};
		\node [style=none] (24) at (2.25, -5) {};
		\node [style=none] (25) at (7.25, -5) {};
		\node [style=none] (26) at (7.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (2.center);
		\draw [style=new] (8.center) to (10.center);
		\draw [style=new, bend right=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=new] (3.center) to (6.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (14.center) to node{} (15.center);
		\draw [style=new, in=0, out=180, looseness=0.50] (17.center) to node{} (18.center);
		\draw [style=new] (19.center) to (18.center);
		\draw [style=new] (14.center) to (21.center);
		\draw [style=noire] (13) to (12.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (17.center) to (22.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (22.center) to (26.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (25.center) to (13);
		\draw [style=noire] (26.center) to (20.center);
		\draw [style=noire] (7.center) to (24.center);
		\draw [style=noire, in=180, out=0, looseness=0.75] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/troisfilsparallelestreslongs.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-8.5, 0) {};
		\node [style=none] (11) at (-8.5, -2) {};
		\node [style=none] (54) at (-8.5, 2) {};
		\node [style=none] (55) at (8.5, 0) {};
		\node [style=none] (56) at (8.5, 2) {};
		\node [style=none] (57) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (56.center);
		\draw (8.center) to (55.center);
		\draw (11.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeA.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.425, 1.35) {};
		\node [style=none] (1) at (-0.675, 1.35) {};
		\node [style=none] (2) at (-1.425, -0.4) {};
		\node [style=none] (3) at (-0.675, -0.4) {};
		\node [style=none] (4) at (1.575, 1.35) {};
		\node [style=none] (5) at (2.575, 1.35) {};
		\node [style=none] (6) at (1.575, -0.9) {};
		\node [style=none] (7) at (2.575, -0.9) {};
		\node [style=none] (8) at (-2.175, 1.1) {};
		\node [style=none] (9) at (-2.175, -0.15) {};
		\node [style=none] (12) at (-2.175, -0.65) {};
		\node [style=none] (13) at (-1.425, 1.1) {};
		\node [style=none] (14) at (-1.425, -0.15) {};
		\node [style=none] (15) at (-0.675, 1.1) {};
		\node [style=none] (16) at (-0.675, -0.15) {};
		\node [style=none] (17) at (1.575, 1.1) {};
		\node [style=none] (18) at (1.575, -0.15) {};
		\node [style=none] (19) at (2.575, 1.1) {};
		\node [style=none] (20) at (2.575, -0.65) {};
		\node [style=none] (21) at (3.325, -0.65) {};
		\node [style=none] (22) at (3.325, 1.1) {};
		\node [style=none] (23) at (1.575, -0.65) {};
		\node [style=none] (24) at (-1.8, 0.45) {$\cdot$};
		\node [style=none] (25) at (-0.175, 0.45) {$\cdot$};
		\node [style=none] (26) at (3, 0.275) {$\cdot$};
		\node [style=none] (24) at (-1.8, 0.25) {$\cdot$};
		\node [style=none] (25) at (-0.175, 0.25) {$\cdot$};
		\node [style=none] (26) at (3, 0.075) {$\cdot$};
		\node [style=none] (24) at (-1.8, 0.65) {$\cdot$};
		\node [style=none] (25) at (-0.175, 0.65) {$\cdot$};
		\node [style=none] (26) at (3, 0.475) {$\cdot$};
		\node [style=none] (27) at (-1.05, 0.45) {\footnotesize$N$};
		\node [style=none] (28) at (2.075, 0.25) {$\sigma_j$};
		\node [style=snegpotentiel] (29) at (0.325, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (12.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeAfiltreUV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.675, 1.35) {};
		\node [style=none] (1) at (-1.925, 1.35) {};
		\node [style=none] (2) at (-2.675, -0.4) {};
		\node [style=none] (3) at (-1.925, -0.4) {};
		\node [style=none] (4) at (1.575, 1.35) {};
		\node [style=none] (5) at (2.575, 1.35) {};
		\node [style=none] (6) at (1.575, -1.15) {};
		\node [style=none] (7) at (2.575, -1.15) {};
		\node [style=none] (8) at (-4.3, 1.1) {};
		\node [style=none] (9) at (-4.3, -0.15) {};
		\node [style=none] (12) at (-0.8, -0.9) {};
		\node [style=none] (13) at (-2.675, 1.1) {};
		\node [style=none] (14) at (-2.675, -0.15) {};
		\node [style=none] (15) at (-1.925, 1.1) {};
		\node [style=none] (16) at (-1.925, -0.15) {};
		\node [style=none] (17) at (1.575, 1.1) {};
		\node [style=none] (18) at (1.575, -0.15) {};
		\node [style=none] (19) at (2.575, 1.1) {};
		\node [style=none] (20) at (2.575, -0.9) {};
		\node [style=none] (21) at (3.325, -0.9) {};
		\node [style=none] (22) at (3.325, 1.1) {};
		\node [style=none] (23) at (1.575, -0.9) {};
		\node [style=none] (24) at (-3.05, 0.45) {$\cdot$};
		\node [style=none] (25) at (-1.425, 0.45) {$\cdot$};
		\node [style=none] (26) at (3, 0.025) {$\cdot$};
		\node [style=none] (24) at (-3.05, 0.25) {$\cdot$};
		\node [style=none] (25) at (-1.425, 0.25) {$\cdot$};
		\node [style=none] (26) at (3, -0.3) {$\cdot$};
		\node [style=none] (24) at (-3.05, 0.65) {$\cdot$};
		\node [style=none] (25) at (-1.425, 0.65) {$\cdot$};
		\node [style=none] (26) at (3, 0.35) {$\cdot$};
		\node [style=none] (27) at (-2.3, 0.45) {\footnotesize$N'$};
		\node [style=none] (28) at (2.075, 0.25) {$\sigma_j$};
		\node [style=snegpotentiel] (29) at (0.325, -0.9) {};
		\node [style=none] (30) at (-0.8, -0.9) {};
		\node [style=sbs] (31) at (-1.425, -1.4) {};
		\node [style=sbs] (32) at (-3.175, -1.4) {};
		\node [style=none] (33) at (-3.8, -1.9) {};
		\node [style=none] (34) at (-3.8, -0.9) {};
		\node [style=none] (35) at (-2.55, -0.9) {};
		\node [style=none] (36) at (-2.05, -1.9) {};
		\node [style=none] (38) at (-4.3, -0.9) {};
		\node [style=none] (39) at (-0.8, -1.9) {};
		\node [style=newe, scale=0.8] (40) at (-2.3, -0.9) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (41) at (-2.3, -1.9) {\tiny\!$V$\!};
		\node [style=none] (42) at (-0.8, -2.4) {};
		\node [style=none] (43) at (-2.05, -0.9) {};
		\node [style=none] (44) at (-3.8, -2.4) {};
		\node [style=none] (45) at (-2.55, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (12.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (33.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new, bend right=90, looseness=1.50] (33.center) to (44.center);
		\draw [style=new, bend left=90, looseness=1.50] (39.center) to (42.center);
		\draw [style=new] (34.center) to (38.center);
		\draw [style=noire] (35.center) to (40);
		\draw [style=noire] (40) to (43.center);
		\draw [style=noire] (45.center) to (41);
		\draw [style=noire] (41) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeAfiltreUVinductionD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 1.375) {};
		\node [style=none] (1) at (-0.625, 1.375) {};
		\node [style=none] (2) at (-1.375, -0.375) {};
		\node [style=none] (3) at (-0.625, -0.375) {};
		\node [style=none] (4) at (2, 1.375) {};
		\node [style=none] (5) at (3, 1.375) {};
		\node [style=none] (6) at (2, -1.125) {};
		\node [style=none] (7) at (3, -1.125) {};
		\node [style=none] (8) at (-2.125, 1.125) {};
		\node [style=none] (9) at (-2.125, -0.125) {};
		\node [style=none] (12) at (-0.25, -0.875) {};
		\node [style=none] (13) at (-1.375, 1.125) {};
		\node [style=none] (14) at (-1.375, -0.125) {};
		\node [style=none] (15) at (-0.625, 1.125) {};
		\node [style=none] (16) at (-0.625, -0.125) {};
		\node [style=none] (17) at (2, 1.125) {};
		\node [style=none] (18) at (2, -0.125) {};
		\node [style=none] (19) at (3, 1.125) {};
		\node [style=none] (20) at (3, -0.875) {};
		\node [style=none] (21) at (3.75, -0.875) {};
		\node [style=none] (22) at (3.75, 1.125) {};
		\node [style=none] (23) at (2, -0.875) {};
		\node [style=none] (24) at (-1.75, 0.475) {$\cdot$};
		\node [style=none] (25) at (-0.125, 0.475) {$\cdot$};
		\node [style=none] (26) at (3.425, 0.3) {$\cdot$};
		\node [style=none] (24) at (-1.75, 0.275) {$\cdot$};
		\node [style=none] (25) at (-0.125, 0.275) {$\cdot$};
		\node [style=none] (26) at (3.425, 0.1) {$\cdot$};
		\node [style=none] (24) at (-1.75, 0.675) {$\cdot$};
		\node [style=none] (25) at (-0.125, 0.675) {$\cdot$};
		\node [style=none] (26) at (3.425, 0.5) {$\cdot$};
		\node [style=none] (27) at (-1, 0.475) {\footnotesize$D$};
		\node [style=none] (28) at (2.5, 0.275) {$\sigma_{j'}$};
		\node [style=snegpotentiel] (29) at (0.75, -0.875) {};
		\node [style=none] (30) at (-2.875, 1.375) {};
		\node [style=none] (31) at (-2.125, 1.375) {};
		\node [style=none] (32) at (-2.875, -0.375) {};
		\node [style=none] (33) at (-2.125, -0.375) {};
		\node [style=none] (34) at (-3.75, 1.125) {};
		\node [style=none] (35) at (-3.75, -0.125) {};
		\node [style=none] (37) at (-2.875, 1.125) {};
		\node [style=none] (38) at (-2.875, -0.125) {};
		\node [style=none] (41) at (-3.25, 0.475) {$\cdot$};
		\node [style=none] (43) at (-3.25, 0.275) {$\cdot$};
		\node [style=none] (45) at (-3.25, 0.675) {$\cdot$};
		\node [style=none] (47) at (-2.5, 0.475) {\footnotesize$N'$};
		\node [style=none] (48) at (-0.25, -0.875) {};
		\node [style=none] (49) at (-0.25, -0.875) {};
		\node [style=sbs] (50) at (-0.875, -1.375) {};
		\node [style=sbs] (51) at (-2.625, -1.375) {};
		\node [style=none] (52) at (-3.25, -1.875) {};
		\node [style=none] (53) at (-3.25, -0.875) {};
		\node [style=none] (54) at (-2, -0.875) {};
		\node [style=none] (55) at (-1.5, -1.875) {};
		\node [style=none] (56) at (-3.75, -0.875) {};
		\node [style=none] (57) at (-0.25, -1.875) {};
		\node [style=newe, scale=0.8] (58) at (-1.75, -0.875) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (59) at (-1.75, -1.875) {\tiny\!$V$\!};
		\node [style=none] (60) at (-0.25, -2.375) {};
		\node [style=none] (61) at (-1.5, -0.875) {};
		\node [style=none] (62) at (-3.25, -2.375) {};
		\node [style=none] (63) at (-2, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (12.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (34.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (49.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (63.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (57.center) to (61.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (52.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new, bend right=90, looseness=1.50] (52.center) to (62.center);
		\draw [style=new, bend left=90, looseness=1.50] (57.center) to (60.center);
		\draw [style=new] (53.center) to (56.center);
		\draw [style=noire] (54.center) to (58);
		\draw [style=noire] (58) to (61.center);
		\draw [style=noire] (63.center) to (59);
		\draw [style=noire] (59) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeAfiltreUVinductionD1bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 1.375) {};
		\node [style=none] (1) at (-1.375, 1.375) {};
		\node [style=none] (2) at (-2.125, -0.375) {};
		\node [style=none] (3) at (-1.375, -0.375) {};
		\node [style=none] (4) at (2, 1.375) {};
		\node [style=none] (5) at (3, 1.375) {};
		\node [style=none] (6) at (2, -1.125) {};
		\node [style=none] (7) at (3, -1.125) {};
		\node [style=none] (8) at (-2.875, 1.125) {};
		\node [style=none] (9) at (-2.875, -0.125) {};
		\node [style=none] (12) at (-1, -0.875) {};
		\node [style=none] (13) at (-2.125, 1.125) {};
		\node [style=none] (14) at (-2.125, -0.125) {};
		\node [style=none] (15) at (-1.375, 1.125) {};
		\node [style=none] (16) at (-1.375, -0.125) {};
		\node [style=none] (17) at (2, 1.125) {};
		\node [style=none] (18) at (2, -0.125) {};
		\node [style=none] (19) at (3, 1.125) {};
		\node [style=none] (20) at (3, -0.875) {};
		\node [style=none] (21) at (3.75, -0.875) {};
		\node [style=none] (22) at (3.75, 1.125) {};
		\node [style=none] (23) at (2, -0.875) {};
		\node [style=none] (24) at (-2.5, 0.475) {$\cdot$};
		\node [style=none] (25) at (-0.875, 0.475) {$\cdot$};
		\node [style=none] (26) at (3.425, 0.3) {$\cdot$};
		\node [style=none] (24) at (-2.5, 0.275) {$\cdot$};
		\node [style=none] (25) at (-0.875, 0.275) {$\cdot$};
		\node [style=none] (26) at (3.425, 0.1) {$\cdot$};
		\node [style=none] (24) at (-2.5, 0.675) {$\cdot$};
		\node [style=none] (25) at (-0.875, 0.675) {$\cdot$};
		\node [style=none] (26) at (3.425, 0.5) {$\cdot$};
		\node [style=none] (27) at (-1.75, 0.475) {\footnotesize$D_1$};
		\node [style=none] (28) at (2.5, 0.275) {$D_2$};
		\node [style=snegpotentiel] (29) at (0, -0.875) {};
		\node [style=none] (30) at (-3.625, 1.375) {};
		\node [style=none] (31) at (-2.875, 1.375) {};
		\node [style=none] (32) at (-3.625, -0.375) {};
		\node [style=none] (33) at (-2.875, -0.375) {};
		\node [style=none] (34) at (-4.5, 1.125) {};
		\node [style=none] (35) at (-4.5, -0.125) {};
		\node [style=none] (37) at (-3.625, 1.125) {};
		\node [style=none] (38) at (-3.625, -0.125) {};
		\node [style=none] (41) at (-4, 0.475) {$\cdot$};
		\node [style=none] (43) at (-4, 0.275) {$\cdot$};
		\node [style=none] (45) at (-4, 0.675) {$\cdot$};
		\node [style=none] (47) at (-3.25, 0.475) {\footnotesize$N'$};
		\node [style=none] (48) at (-1, -0.875) {};
		\node [style=none] (49) at (-1, -0.875) {};
		\node [style=sbs] (50) at (-1.625, -1.375) {};
		\node [style=sbs] (51) at (-3.375, -1.375) {};
		\node [style=none] (52) at (-4, -1.875) {};
		\node [style=none] (53) at (-4, -0.875) {};
		\node [style=none] (54) at (-2.75, -0.875) {};
		\node [style=none] (55) at (-2.25, -1.875) {};
		\node [style=none] (56) at (-4.5, -0.875) {};
		\node [style=none] (57) at (-1, -1.875) {};
		\node [style=newe, scale=0.8] (58) at (-2.5, -0.875) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (59) at (-2.5, -1.875) {\tiny\!$V$\!};
		\node [style=none] (60) at (-1, -2.375) {};
		\node [style=none] (61) at (-2.25, -0.875) {};
		\node [style=none] (62) at (-4, -2.375) {};
		\node [style=none] (63) at (-2.75, -1.875) {};
		\node [style=none] (64) at (1.75, -0.125) {};
		\node [style=none] (65) at (1.75, -0.125) {};
		\node [style=none] (66) at (1.75, -0.125) {};
		\node [style=sbs] (67) at (1.125, -0.5) {};
		\node [style=none] (68) at (0.5, -0.875) {};
		\node [style=none] (69) at (1.75, -0.875) {};
		\node [style=none] (70) at (0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (34.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (49.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (63.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (57.center) to (61.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (52.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new, bend right=90, looseness=1.50] (52.center) to (62.center);
		\draw [style=new, bend left=90, looseness=1.50] (57.center) to (60.center);
		\draw [style=new] (53.center) to (56.center);
		\draw [style=noire] (54.center) to (58);
		\draw [style=noire] (58) to (61.center);
		\draw [style=noire] (63.center) to (59);
		\draw [style=noire] (59) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (68.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (69.center) to (70.center);
		\draw (49.center) to (29);
		\draw (29) to (68.center);
		\draw (16.center) to (70.center);
		\draw (66.center) to (18.center);
		\draw (69.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeAfiltreUVsansprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.675, 1.35) {};
		\node [style=none] (1) at (-1.925, 1.35) {};
		\node [style=none] (2) at (-2.675, -0.4) {};
		\node [style=none] (3) at (-1.925, -0.4) {};
		\node [style=none] (4) at (1.575, 1.35) {};
		\node [style=none] (5) at (2.575, 1.35) {};
		\node [style=none] (6) at (1.575, -1.15) {};
		\node [style=none] (7) at (2.575, -1.15) {};
		\node [style=none] (8) at (-4.3, 1.1) {};
		\node [style=none] (9) at (-4.3, -0.15) {};
		\node [style=none] (12) at (-0.8, -0.9) {};
		\node [style=none] (13) at (-2.675, 1.1) {};
		\node [style=none] (14) at (-2.675, -0.15) {};
		\node [style=none] (15) at (-1.925, 1.1) {};
		\node [style=none] (16) at (-1.925, -0.15) {};
		\node [style=none] (17) at (1.575, 1.1) {};
		\node [style=none] (18) at (1.575, -0.15) {};
		\node [style=none] (19) at (2.575, 1.1) {};
		\node [style=none] (20) at (2.575, -0.9) {};
		\node [style=none] (21) at (3.325, -0.9) {};
		\node [style=none] (22) at (3.325, 1.1) {};
		\node [style=none] (23) at (1.575, -0.9) {};
		\node [style=none] (24) at (-3.05, 0.45) {$\cdot$};
		\node [style=none] (25) at (-1.425, 0.45) {$\cdot$};
		\node [style=none] (26) at (3, 0.025) {$\cdot$};
		\node [style=none] (24) at (-3.05, 0.25) {$\cdot$};
		\node [style=none] (25) at (-1.425, 0.25) {$\cdot$};
		\node [style=none] (26) at (3, -0.3) {$\cdot$};
		\node [style=none] (24) at (-3.05, 0.65) {$\cdot$};
		\node [style=none] (25) at (-1.425, 0.65) {$\cdot$};
		\node [style=none] (26) at (3, 0.35) {$\cdot$};
		\node [style=none] (27) at (-2.3, 0.45) {\footnotesize$N$};
		\node [style=none] (28) at (2.075, 0.25) {$\sigma_j$};
		\node [style=snegpotentiel] (29) at (0.325, -0.9) {};
		\node [style=none] (30) at (-0.8, -0.9) {};
		\node [style=sbs] (31) at (-1.425, -1.4) {};
		\node [style=sbs] (32) at (-3.175, -1.4) {};
		\node [style=none] (33) at (-3.8, -1.9) {};
		\node [style=none] (34) at (-3.8, -0.9) {};
		\node [style=none] (35) at (-2.55, -0.9) {};
		\node [style=none] (36) at (-2.05, -1.9) {};
		\node [style=none] (38) at (-4.3, -0.9) {};
		\node [style=none] (39) at (-0.8, -1.9) {};
		\node [style=newe, scale=0.8] (40) at (-2.3, -0.9) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (41) at (-2.3, -1.9) {\tiny\!$V$\!};
		\node [style=none] (42) at (-0.8, -2.4) {};
		\node [style=none] (43) at (-2.05, -0.9) {};
		\node [style=none] (44) at (-3.8, -2.4) {};
		\node [style=none] (45) at (-2.55, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (12.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (33.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new, bend right=90, looseness=1.50] (33.center) to (44.center);
		\draw [style=new, bend left=90, looseness=1.50] (39.center) to (42.center);
		\draw [style=new] (34.center) to (38.center);
		\draw [style=noire] (35.center) to (40);
		\draw [style=noire] (40) to (43.center);
		\draw [style=noire] (45.center) to (41);
		\draw [style=noire] (41) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeC.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.425, 1.35) {};
		\node [style=none] (1) at (-0.675, 1.35) {};
		\node [style=none] (2) at (-1.425, -0.475) {};
		\node [style=none] (3) at (-0.675, -0.475) {};
		\node [style=none] (4) at (2.075, 1.35) {};
		\node [style=none] (5) at (3.075, 1.35) {};
		\node [style=none] (6) at (2.075, -0.475) {};
		\node [style=none] (7) at (3.075, -0.475) {};
		\node [style=none] (8) at (-2.175, 1.1) {};
		\node [style=none] (9) at (-2.175, -0.225) {};
		\node [style=none] (12) at (-2.175, -0.975) {};
		\node [style=none] (13) at (-1.425, 1.1) {};
		\node [style=none] (14) at (-1.425, -0.225) {};
		\node [style=none] (15) at (-0.675, 1.1) {};
		\node [style=none] (16) at (-0.675, 0.225) {};
		\node [style=none] (17) at (2.075, 1.1) {};
		\node [style=none] (18) at (2.075, 0.225) {};
		\node [style=none] (19) at (3.075, 1.1) {};
		\node [style=none] (20) at (3.075, -0.225) {};
		\node [style=none] (21) at (3.8, -0.225) {};
		\node [style=none] (22) at (3.825, 1.1) {};
		\node [style=none] (24) at (-1.8, 0.45) {$\cdot$};
		\node [style=none] (25) at (-0.175, 0.625) {$\cdot$};
		\node [style=none] (26) at (3.5, 0.45) {$\cdot$};
		\node [style=none] (24) at (-1.8, 0.25) {$\cdot$};
		\node [style=none] (25) at (-0.175, 0.425) {$\cdot$};
		\node [style=none] (26) at (3.5, 0.25) {$\cdot$};
		\node [style=none] (24) at (-1.8, 0.65) {$\cdot$};
		\node [style=none] (25) at (-0.175, 0.825) {$\cdot$};
		\node [style=none] (26) at (3.5, 0.65) {$\cdot$};
		\node [style=none] (27) at (-1.05, 0.45) {\footnotesize$N'$};
		\node [style=none] (28) at (2.575, 0.45) {$\sigma_j$};
		\node [style=none] (30) at (2.1, -0.225) {};
		\node [style=none] (33) at (-0.4, -0.975) {};
		\node [style=none] (34) at (2.1, -0.225) {};
		\node [style=none] (35) at (-0.65, -0.225) {};
		\node [style=none] (36) at (0.85, -0.975) {};
		\node [style=snegpotentiel] (37) at (1.35, -0.225) {};
		\node [style=none] (38) at (0.85, -0.225) {};
		\node [style=none] (41) at (-0.4, -0.225) {};
		\node [style=snegpotentiel] (42) at (1.35, -0.975) {};
		\node [style=sbs] (43) at (0.225, -0.6) {};
		\node [style=none] (45) at (5.225, 0.275) {$\cdot$};
		\node [style=none] (46) at (3.8, 1.1) {};
		\node [style=none] (47) at (5.55, -0.975) {};
		\node [style=none] (49) at (3.8, -1.225) {};
		\node [style=none] (50) at (4.8, -0.975) {};
		\node [style=none] (51) at (3.8, -0.975) {};
		\node [style=none] (52) at (5.225, 0.075) {$\cdot$};
		\node [style=none] (54) at (4.8, 1.35) {};
		\node [style=none] (55) at (5.225, -0.125) {$\cdot$};
		\node [style=none] (56) at (4.8, 1.1) {};
		\node [style=none] (57) at (4.3, 0.075) {$\sigma_k$};
		\node [style=none] (58) at (3.8, 1.35) {};
		\node [style=none] (59) at (3.8, 0.225) {};
		\node [style=none] (61) at (4.8, -1.225) {};
		\node [style=none] (62) at (5.55, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new] (35.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (38.center) to (37);
		\draw (36.center) to (42);
		\draw (34.center) to (30.center);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (42) to (51.center);
		\draw (37) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeCfiltreUV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.825, 1.35) {};
		\node [style=none] (1) at (-2.075, 1.35) {};
		\node [style=none] (2) at (-2.825, -0.475) {};
		\node [style=none] (3) at (-2.075, -0.475) {};
		\node [style=none] (4) at (1.825, 1.35) {};
		\node [style=none] (5) at (2.825, 1.35) {};
		\node [style=none] (6) at (1.825, -0.475) {};
		\node [style=none] (7) at (2.825, -0.475) {};
		\node [style=none] (8) at (-4.425, 1.1) {};
		\node [style=none] (9) at (-4.425, -0.225) {};
		\node [style=none] (12) at (-0.925, -0.975) {};
		\node [style=none] (13) at (-2.825, 1.1) {};
		\node [style=none] (14) at (-2.825, -0.225) {};
		\node [style=none] (15) at (-2.075, 1.1) {};
		\node [style=none] (16) at (-2.075, 0.225) {};
		\node [style=none] (17) at (1.825, 1.1) {};
		\node [style=none] (18) at (1.825, 0.225) {};
		\node [style=none] (19) at (2.825, 1.1) {};
		\node [style=none] (20) at (2.825, -0.225) {};
		\node [style=none] (21) at (3.55, -0.225) {};
		\node [style=none] (22) at (3.55, 1.1) {};
		\node [style=none] (24) at (-3.2, 0.45) {$\cdot$};
		\node [style=none] (25) at (-1.575, 0.625) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.45) {$\cdot$};
		\node [style=none] (24) at (-3.2, 0.25) {$\cdot$};
		\node [style=none] (25) at (-1.575, 0.425) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (24) at (-3.2, 0.65) {$\cdot$};
		\node [style=none] (25) at (-1.575, 0.825) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.65) {$\cdot$};
		\node [style=none] (27) at (-2.45, 0.45) {\footnotesize$N'$};
		\node [style=none] (28) at (2.325, 0.45) {$\sigma_j$};
		\node [style=none] (30) at (1.85, -0.225) {};
		\node [style=none] (32) at (2.35, -0.975) {};
		\node [style=none] (33) at (-0.65, -0.975) {};
		\node [style=none] (34) at (1.85, -0.225) {};
		\node [style=none] (35) at (-2.05, -0.225) {};
		\node [style=none] (36) at (0.6, -0.975) {};
		\node [style=snegpotentiel] (37) at (1.1, -0.225) {};
		\node [style=none] (38) at (0.6, -0.225) {};
		\node [style=none] (39) at (1.6, -0.225) {};
		\node [style=none] (40) at (2.85, -0.975) {};
		\node [style=none] (41) at (-0.65, -0.225) {};
		\node [style=snegpotentiel] (42) at (1.1, -0.975) {};
		\node [style=sbs] (43) at (-0.025, -0.6) {};
		\node [style=none] (44) at (1.6, -0.975) {};
		\node [style=none] (45) at (4.975, 0.275) {$\cdot$};
		\node [style=none] (46) at (3.55, 1.1) {};
		\node [style=none] (47) at (5.3, -0.975) {};
		\node [style=none] (48) at (3.325, -0.225) {};
		\node [style=none] (49) at (3.55, -1.225) {};
		\node [style=none] (50) at (4.55, -0.975) {};
		\node [style=none] (51) at (3.55, -0.975) {};
		\node [style=none] (52) at (4.975, 0.075) {$\cdot$};
		\node [style=none] (53) at (3.55, -0.225) {};
		\node [style=none] (54) at (4.55, 1.35) {};
		\node [style=none] (55) at (4.975, -0.125) {$\cdot$};
		\node [style=none] (56) at (4.55, 1.1) {};
		\node [style=none] (57) at (4.05, 0.075) {$\sigma_k$};
		\node [style=none] (58) at (3.55, 1.35) {};
		\node [style=none] (59) at (3.55, 0.225) {};
		\node [style=none] (60) at (2.325, -0.975) {};
		\node [style=none] (61) at (4.55, -1.225) {};
		\node [style=none] (62) at (5.3, 1.1) {};
		\node [style=none] (63) at (-0.925, -0.975) {};
		\node [style=none] (64) at (-0.925, -0.975) {};
		\node [style=sbs] (65) at (-1.55, -1.475) {};
		\node [style=sbs] (66) at (-3.3, -1.475) {};
		\node [style=none] (67) at (-3.925, -1.975) {};
		\node [style=none] (68) at (-3.925, -0.975) {};
		\node [style=none] (69) at (-2.675, -0.975) {};
		\node [style=none] (70) at (-2.175, -1.975) {};
		\node [style=none] (71) at (-4.425, -0.975) {};
		\node [style=none] (72) at (-0.925, -1.975) {};
		\node [style=newe, scale=0.8] (73) at (-2.425, -0.975) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (74) at (-2.425, -1.975) {\tiny\!$V$\!};
		\node [style=none] (75) at (-0.925, -2.475) {};
		\node [style=none] (76) at (-2.175, -0.975) {};
		\node [style=none] (77) at (-3.925, -2.475) {};
		\node [style=none] (78) at (-2.675, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new] (35.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (38.center) to (37);
		\draw (36.center) to (42);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (39.center);
		\draw (42) to (44.center);
		\draw (37) to (39.center);
		\draw (32.center) to (40.center);
		\draw (34.center) to (30.center);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (48.center) to (53.center);
		\draw (60.center) to (51.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (64.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (78.center) to (68.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (72.center) to (76.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (69.center) to (67.center);
		\draw [style=new] (75.center) to (77.center);
		\draw [style=new, bend right=90, looseness=1.50] (67.center) to (77.center);
		\draw [style=new, bend left=90, looseness=1.50] (72.center) to (75.center);
		\draw [style=new] (68.center) to (71.center);
		\draw [style=noire] (69.center) to (73);
		\draw [style=noire] (73) to (76.center);
		\draw [style=noire] (78.center) to (74);
		\draw [style=noire] (74) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeCfiltreUVbsnpnpbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.075, 1.35) {};
		\node [style=none] (1) at (-3.325, 1.35) {};
		\node [style=none] (2) at (-4.075, -0.475) {};
		\node [style=none] (3) at (-3.325, -0.475) {};
		\node [style=none] (4) at (1.825, 1.35) {};
		\node [style=none] (5) at (2.825, 1.35) {};
		\node [style=none] (6) at (1.825, -0.475) {};
		\node [style=none] (7) at (2.825, -0.475) {};
		\node [style=none] (8) at (-5.675, 1.1) {};
		\node [style=none] (9) at (-5.675, -0.225) {};
		\node [style=none] (12) at (-2.175, -0.975) {};
		\node [style=none] (13) at (-4.075, 1.1) {};
		\node [style=none] (14) at (-4.075, -0.225) {};
		\node [style=none] (15) at (-3.325, 1.1) {};
		\node [style=none] (16) at (-3.325, 0.225) {};
		\node [style=none] (17) at (1.825, 1.1) {};
		\node [style=none] (18) at (1.825, 0.225) {};
		\node [style=none] (19) at (2.825, 1.1) {};
		\node [style=none] (20) at (2.825, -0.225) {};
		\node [style=none] (21) at (3.55, -0.225) {};
		\node [style=none] (22) at (3.55, 1.1) {};
		\node [style=none] (24) at (-4.45, 0.45) {$\cdot$};
		\node [style=none] (25) at (-2.825, 0.625) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.45) {$\cdot$};
		\node [style=none] (24) at (-4.45, 0.25) {$\cdot$};
		\node [style=none] (25) at (-2.825, 0.425) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (24) at (-4.45, 0.65) {$\cdot$};
		\node [style=none] (25) at (-2.825, 0.825) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.65) {$\cdot$};
		\node [style=none] (27) at (-3.7, 0.45) {\footnotesize$N'$};
		\node [style=none] (28) at (2.325, 0.45) {$\sigma_j$};
		\node [style=none] (30) at (1.85, -0.225) {};
		\node [style=none] (33) at (-1.9, -0.975) {};
		\node [style=none] (34) at (1.85, -0.225) {};
		\node [style=none] (35) at (-3.3, -0.225) {};
		\node [style=none] (36) at (-0.65, -0.975) {};
		\node [style=snegpotentiel] (37) at (-0.15, -0.225) {};
		\node [style=none] (38) at (-0.65, -0.225) {};
		\node [style=none] (39) at (0.35, -0.225) {};
		\node [style=none] (41) at (-1.9, -0.225) {};
		\node [style=snegpotentiel] (42) at (-0.15, -0.975) {};
		\node [style=sbs] (43) at (-1.275, -0.6) {};
		\node [style=none] (44) at (0.35, -0.975) {};
		\node [style=none] (45) at (4.975, 0.275) {$\cdot$};
		\node [style=none] (46) at (3.55, 1.1) {};
		\node [style=none] (47) at (5.3, -0.975) {};
		\node [style=none] (48) at (3.325, -0.225) {};
		\node [style=none] (49) at (3.55, -1.225) {};
		\node [style=none] (50) at (4.55, -0.975) {};
		\node [style=none] (51) at (3.55, -0.975) {};
		\node [style=none] (52) at (4.975, 0.075) {$\cdot$};
		\node [style=none] (53) at (3.55, -0.225) {};
		\node [style=none] (54) at (4.55, 1.35) {};
		\node [style=none] (55) at (4.975, -0.125) {$\cdot$};
		\node [style=none] (56) at (4.55, 1.1) {};
		\node [style=none] (57) at (4.05, 0.075) {$\sigma_k$};
		\node [style=none] (58) at (3.55, 1.35) {};
		\node [style=none] (59) at (3.55, 0.225) {};
		\node [style=none] (61) at (4.55, -1.225) {};
		\node [style=none] (62) at (5.3, 1.1) {};
		\node [style=none] (63) at (-2.175, -0.975) {};
		\node [style=none] (64) at (-2.175, -0.975) {};
		\node [style=sbs] (65) at (-2.8, -1.475) {};
		\node [style=sbs] (66) at (-4.55, -1.475) {};
		\node [style=none] (67) at (-5.175, -1.975) {};
		\node [style=none] (68) at (-5.175, -0.975) {};
		\node [style=none] (69) at (-3.925, -0.975) {};
		\node [style=none] (70) at (-3.425, -1.975) {};
		\node [style=none] (71) at (-5.675, -0.975) {};
		\node [style=none] (72) at (-2.175, -1.975) {};
		\node [style=newe, scale=0.8] (73) at (-3.675, -0.975) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (74) at (-3.675, -1.975) {\tiny\!$V$\!};
		\node [style=none] (75) at (-2.175, -2.475) {};
		\node [style=none] (76) at (-3.425, -0.975) {};
		\node [style=none] (77) at (-5.175, -2.475) {};
		\node [style=none] (78) at (-3.925, -1.975) {};
		\node [style=none] (79) at (0.35, -0.975) {};
		\node [style=none] (80) at (1.6, -0.975) {};
		\node [style=none] (81) at (1.6, -0.225) {};
		\node [style=none] (82) at (0.35, -0.225) {};
		\node [style=sbs] (83) at (0.975, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new] (35.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (38.center) to (37);
		\draw (36.center) to (42);
		\draw (42) to (44.center);
		\draw (37) to (39.center);
		\draw (34.center) to (30.center);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (48.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (64.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (78.center) to (68.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (72.center) to (76.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (69.center) to (67.center);
		\draw [style=new] (75.center) to (77.center);
		\draw [style=new, bend right=90, looseness=1.50] (67.center) to (77.center);
		\draw [style=new, bend left=90, looseness=1.50] (72.center) to (75.center);
		\draw [style=new] (68.center) to (71.center);
		\draw [style=noire] (69.center) to (73);
		\draw [style=noire] (73) to (76.center);
		\draw [style=noire] (78.center) to (74);
		\draw [style=noire] (74) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (79.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (82.center);
		\draw (81.center) to (34.center);
		\draw (80.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeCfiltreUVinductionD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.3) {};
		\node [style=none] (1) at (-1.75, 1.3) {};
		\node [style=none] (2) at (-2.5, -0.525) {};
		\node [style=none] (3) at (-1.75, -0.525) {};
		\node [style=none] (4) at (1.4, 1.3) {};
		\node [style=none] (5) at (2.4, 1.3) {};
		\node [style=none] (6) at (1.4, -0.525) {};
		\node [style=none] (7) at (2.4, -0.525) {};
		\node [style=none] (8) at (-3.25, 1.05) {};
		\node [style=none] (9) at (-3.25, -0.275) {};
		\node [style=none] (12) at (-1.375, -1.025) {};
		\node [style=none] (13) at (-2.5, 1.05) {};
		\node [style=none] (14) at (-2.5, -0.275) {};
		\node [style=none] (15) at (-1.75, 1.05) {};
		\node [style=none] (16) at (-1.75, 0.175) {};
		\node [style=none] (17) at (1.4, 1.05) {};
		\node [style=none] (18) at (1.4, 0.175) {};
		\node [style=none] (19) at (2.4, 1.05) {};
		\node [style=none] (20) at (2.4, -0.275) {};
		\node [style=none] (21) at (3.125, -0.275) {};
		\node [style=none] (22) at (3.125, 1.05) {};
		\node [style=none] (24) at (-2.875, 0.4) {$\cdot$};
		\node [style=none] (25) at (-1.25, 0.575) {$\cdot$};
		\node [style=none] (26) at (2.825, 0.4) {$\cdot$};
		\node [style=none] (24) at (-2.875, 0.2) {$\cdot$};
		\node [style=none] (25) at (-1.25, 0.375) {$\cdot$};
		\node [style=none] (26) at (2.825, 0.2) {$\cdot$};
		\node [style=none] (24) at (-2.875, 0.6) {$\cdot$};
		\node [style=none] (25) at (-1.25, 0.775) {$\cdot$};
		\node [style=none] (26) at (2.825, 0.6) {$\cdot$};
		\node [style=none] (27) at (-2.125, 0.4) {\footnotesize$D$};
		\node [style=none] (28) at (1.9, 0.4) {$\sigma_{j'}$};
		\node [style=none] (30) at (1.425, -0.275) {};
		\node [style=none] (32) at (1.925, -1.025) {};
		\node [style=none] (33) at (-1.075, -1.025) {};
		\node [style=none] (34) at (1.425, -0.275) {};
		\node [style=none] (35) at (-1.725, -0.275) {};
		\node [style=none] (36) at (0.175, -1.025) {};
		\node [style=snegpotentiel] (37) at (0.675, -0.275) {};
		\node [style=none] (38) at (0.175, -0.275) {};
		\node [style=none] (39) at (1.175, -0.275) {};
		\node [style=none] (40) at (2.425, -1.025) {};
		\node [style=none] (41) at (-1.075, -0.275) {};
		\node [style=snegpotentiel] (42) at (0.675, -1.025) {};
		\node [style=sbs] (43) at (-0.45, -0.65) {};
		\node [style=none] (44) at (1.175, -1.025) {};
		\node [style=none] (45) at (4.55, 0.225) {$\cdot$};
		\node [style=none] (46) at (3.125, 1.05) {};
		\node [style=none] (47) at (4.875, -1.025) {};
		\node [style=none] (48) at (2.9, -0.275) {};
		\node [style=none] (49) at (3.125, -1.275) {};
		\node [style=none] (50) at (4.125, -1.025) {};
		\node [style=none] (51) at (3.125, -1.025) {};
		\node [style=none] (52) at (4.55, 0.025) {$\cdot$};
		\node [style=none] (53) at (3.125, -0.275) {};
		\node [style=none] (54) at (4.125, 1.3) {};
		\node [style=none] (55) at (4.55, -0.175) {$\cdot$};
		\node [style=none] (56) at (4.125, 1.05) {};
		\node [style=none] (57) at (3.625, 0.025) {$\sigma_{k'}$};
		\node [style=none] (58) at (3.125, 1.3) {};
		\node [style=none] (59) at (3.125, 0.175) {};
		\node [style=none] (60) at (1.9, -1.025) {};
		\node [style=none] (61) at (4.125, -1.275) {};
		\node [style=none] (62) at (4.875, 1.05) {};
		\node [style=none] (63) at (-4.025, 1.3) {};
		\node [style=none] (64) at (-3.275, 1.3) {};
		\node [style=none] (65) at (-4.025, -0.525) {};
		\node [style=none] (66) at (-3.275, -0.525) {};
		\node [style=none] (67) at (-4.775, 1.05) {};
		\node [style=none] (68) at (-4.775, -0.275) {};
		\node [style=none] (69) at (-4.025, 1.05) {};
		\node [style=none] (70) at (-4.025, -0.275) {};
		\node [style=none] (72) at (-3.275, 0.175) {};
		\node [style=none] (73) at (-4.4, 0.4) {$\cdot$};
		\node [style=none] (74) at (-4.4, 0.2) {$\cdot$};
		\node [style=none] (75) at (-4.4, 0.6) {$\cdot$};
		\node [style=none] (76) at (-3.65, 0.4) {\footnotesize$N'$};
		\node [style=none] (77) at (-1.375, -1.025) {};
		\node [style=none] (78) at (-1.375, -1.025) {};
		\node [style=none] (79) at (-1.375, -1.025) {};
		\node [style=none] (80) at (-1.375, -1.025) {};
		\node [style=sbs] (81) at (-2, -1.525) {};
		\node [style=sbs] (82) at (-3.75, -1.525) {};
		\node [style=none] (83) at (-4.375, -2.025) {};
		\node [style=none] (84) at (-4.375, -1.025) {};
		\node [style=none] (85) at (-3.125, -1.025) {};
		\node [style=none] (86) at (-2.625, -2.025) {};
		\node [style=none] (87) at (-4.875, -1.025) {};
		\node [style=none] (88) at (-1.375, -2.025) {};
		\node [style=newe, scale=0.8] (89) at (-2.875, -1.025) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (90) at (-2.875, -2.025) {\tiny\!$V$\!};
		\node [style=none] (91) at (-1.375, -2.525) {};
		\node [style=none] (92) at (-2.625, -1.025) {};
		\node [style=none] (93) at (-4.375, -2.525) {};
		\node [style=none] (94) at (-3.125, -2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new] (35.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (38.center) to (37);
		\draw (36.center) to (42);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (39.center);
		\draw (42) to (44.center);
		\draw (37) to (39.center);
		\draw (32.center) to (40.center);
		\draw (34.center) to (30.center);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (48.center) to (53.center);
		\draw (60.center) to (51.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (84.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (88.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (85.center) to (83.center);
		\draw [style=new] (91.center) to (93.center);
		\draw [style=new, bend right=90, looseness=1.50] (83.center) to (93.center);
		\draw [style=new, bend left=90, looseness=1.50] (88.center) to (91.center);
		\draw [style=new] (84.center) to (87.center);
		\draw [style=noire] (85.center) to (89);
		\draw [style=noire] (89) to (92.center);
		\draw [style=noire] (94.center) to (90);
		\draw [style=noire] (90) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeCfiltreUVinductionD1bsnpbsesc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.3) {};
		\node [style=none] (1) at (-2, 1.3) {};
		\node [style=none] (2) at (-2.75, -0.025) {};
		\node [style=none] (3) at (-2, -0.025) {};
		\node [style=none] (8) at (-3.5, 1.05) {};
		\node [style=none] (9) at (-3.5, -0.575) {};
		\node [style=none] (12) at (-1.625, -1.325) {};
		\node [style=none] (13) at (-2.75, 1.05) {};
		\node [style=none] (14) at (-1.325, -0.575) {};
		\node [style=none] (15) at (-2, 1.05) {};
		\node [style=none] (16) at (-2, 0.175) {};
		\node [style=none] (22) at (3.125, 1.05) {};
		\node [style=none] (25) at (-1.5, 0.575) {$\cdot$};
		\node [style=none] (25) at (-1.5, 0.375) {$\cdot$};
		\node [style=none] (25) at (-1.5, 0.775) {$\cdot$};
		\node [style=none] (27) at (-2.375, 0.65) {\footnotesize$D_1$};
		\node [style=none] (33) at (-1.325, -1.325) {};
		\node [style=none] (36) at (-0.075, -1.325) {};
		\node [style=snegpotentiel] (37) at (0.425, -0.575) {};
		\node [style=none] (38) at (-0.075, -0.575) {};
		\node [style=none] (39) at (0.925, -0.575) {};
		\node [style=none] (41) at (-1.325, -0.575) {};
		\node [style=snegpotentiel] (42) at (0.425, -1.325) {};
		\node [style=sbs] (43) at (-0.7, -0.95) {};
		\node [style=none] (44) at (0.925, -1.325) {};
		\node [style=none] (45) at (4.55, 0.225) {$\cdot$};
		\node [style=none] (47) at (4.875, -1.325) {};
		\node [style=none] (49) at (3.125, -1.575) {};
		\node [style=none] (50) at (4.125, -1.325) {};
		\node [style=none] (51) at (3.125, -1.325) {};
		\node [style=none] (52) at (4.55, -0.025) {$\cdot$};
		\node [style=none] (53) at (3.125, -0.575) {};
		\node [style=none] (54) at (4.125, 1.3) {};
		\node [style=none] (55) at (4.55, -0.425) {$\cdot$};
		\node [style=none] (56) at (4.125, 1.05) {};
		\node [style=none] (57) at (3.625, 0.025) {$D_2$};
		\node [style=none] (58) at (3.125, 1.3) {};
		\node [style=none] (59) at (3.125, 0.175) {};
		\node [style=none] (61) at (4.125, -1.575) {};
		\node [style=none] (62) at (4.875, 1.05) {};
		\node [style=none] (63) at (-4.275, 1.3) {};
		\node [style=none] (64) at (-3.525, 1.3) {};
		\node [style=none] (65) at (-4.275, -0.825) {};
		\node [style=none] (66) at (-3.525, -0.825) {};
		\node [style=none] (67) at (-5.025, 1.05) {};
		\node [style=none] (68) at (-5.025, -0.575) {};
		\node [style=none] (69) at (-4.275, 1.05) {};
		\node [style=none] (70) at (-4.275, -0.575) {};
		\node [style=none] (72) at (-3.525, 0.175) {};
		\node [style=none] (73) at (-4.65, 0.4) {$\cdot$};
		\node [style=none] (74) at (-4.65, 0.2) {$\cdot$};
		\node [style=none] (75) at (-4.65, 0.6) {$\cdot$};
		\node [style=none] (76) at (-3.9, 0.4) {\footnotesize$N'$};
		\node [style=none] (77) at (-1.625, -1.325) {};
		\node [style=none] (78) at (-1.625, -1.325) {};
		\node [style=none] (79) at (-1.625, -1.325) {};
		\node [style=none] (80) at (-1.625, -1.325) {};
		\node [style=sbs] (81) at (-2.25, -1.825) {};
		\node [style=sbs] (82) at (-4, -1.825) {};
		\node [style=none] (83) at (-4.625, -2.325) {};
		\node [style=none] (84) at (-4.625, -1.325) {};
		\node [style=none] (85) at (-3.375, -1.325) {};
		\node [style=none] (86) at (-2.875, -2.325) {};
		\node [style=none] (87) at (-5.125, -1.325) {};
		\node [style=none] (88) at (-1.625, -2.325) {};
		\node [style=newe, scale=0.8] (89) at (-3.125, -1.325) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (90) at (-3.125, -2.325) {\tiny\!$V$\!};
		\node [style=none] (91) at (-1.625, -2.825) {};
		\node [style=none] (92) at (-2.875, -1.325) {};
		\node [style=none] (93) at (-4.625, -2.825) {};
		\node [style=none] (94) at (-3.375, -2.325) {};
		\node [style=none] (95) at (0.925, -0.575) {};
		\node [style=none] (96) at (2.175, -0.575) {};
		\node [style=none] (97) at (2.175, 0.175) {};
		\node [style=none] (98) at (0.925, 0.175) {};
		\node [style=sbs] (99) at (1.55, -0.2) {};
		\node [style=none] (100) at (-3.125, 0.575) {$\cdot$};
		\node [style=none] (101) at (-3.125, 0.375) {$\cdot$};
		\node [style=none] (102) at (-3.125, 0.775) {$\cdot$};
		\node [style=none] (103) at (-2.75, 0.175) {};
		\node [style=none] (104) at (2.625, 0.575) {$\cdot$};
		\node [style=none] (105) at (2.625, 0.375) {$\cdot$};
		\node [style=none] (106) at (2.625, 0.775) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (38.center) to (37);
		\draw (36.center) to (42);
		\draw (42) to (44.center);
		\draw (37) to (39.center);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (84.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (88.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (85.center) to (83.center);
		\draw [style=new] (91.center) to (93.center);
		\draw [style=new, bend right=90, looseness=1.50] (83.center) to (93.center);
		\draw [style=new, bend left=90, looseness=1.50] (88.center) to (91.center);
		\draw [style=new] (84.center) to (87.center);
		\draw [style=noire] (85.center) to (89);
		\draw [style=noire] (89) to (92.center);
		\draw [style=noire] (94.center) to (90);
		\draw [style=noire] (90) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (97.center) to (95.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (96.center) to (98.center);
		\draw (16.center) to (98.center);
		\draw (72.center) to (103.center);
		\draw (15.center) to (22.center);
		\draw (97.center) to (59.center);
		\draw (96.center) to (53.center);
		\draw (44.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeCfiltreUVinductionD1bsxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.15, 1.3) {};
		\node [style=none] (1) at (-2.4, 1.3) {};
		\node [style=none] (2) at (-3.15, -0.025) {};
		\node [style=none] (3) at (-2.4, -0.025) {};
		\node [style=none] (8) at (-3.9, 1.05) {};
		\node [style=none] (9) at (-3.9, -0.575) {};
		\node [style=none] (12) at (-2.025, -1.325) {};
		\node [style=none] (13) at (-3.15, 1.05) {};
		\node [style=none] (14) at (-1.725, -0.575) {};
		\node [style=none] (15) at (-2.4, 1.05) {};
		\node [style=none] (16) at (-2.4, 0.175) {};
		\node [style=none] (22) at (3.725, 1.05) {};
		\node [style=none] (25) at (-1.9, 0.575) {$\cdot$};
		\node [style=none] (25) at (-1.9, 0.375) {$\cdot$};
		\node [style=none] (25) at (-1.9, 0.775) {$\cdot$};
		\node [style=none] (27) at (-2.775, 0.65) {\footnotesize$D_1$};
		\node [style=none] (33) at (-1.725, -1.325) {};
		\node [style=none] (36) at (-0.475, -1.325) {};
		\node [style=snegpotentiel] (37) at (2.525, 0.175) {};
		\node [style=none] (41) at (-1.725, -0.575) {};
		\node [style=snegpotentiel] (42) at (0.025, -1.325) {};
		\node [style=sbs] (43) at (-1.1, -0.95) {};
		\node [style=none] (45) at (5.15, 0.225) {$\cdot$};
		\node [style=none] (47) at (5.475, -1.325) {};
		\node [style=none] (49) at (3.725, -1.575) {};
		\node [style=none] (50) at (4.725, -1.325) {};
		\node [style=none] (51) at (3.725, -1.325) {};
		\node [style=none] (52) at (5.15, -0.025) {$\cdot$};
		\node [style=none] (53) at (3.725, -0.575) {};
		\node [style=none] (54) at (4.725, 1.3) {};
		\node [style=none] (55) at (5.15, -0.425) {$\cdot$};
		\node [style=none] (56) at (4.725, 1.05) {};
		\node [style=none] (57) at (4.225, 0.025) {$D_2$};
		\node [style=none] (58) at (3.725, 1.3) {};
		\node [style=none] (59) at (3.725, 0.175) {};
		\node [style=none] (61) at (4.725, -1.575) {};
		\node [style=none] (62) at (5.475, 1.05) {};
		\node [style=none] (63) at (-4.675, 1.3) {};
		\node [style=none] (64) at (-3.925, 1.3) {};
		\node [style=none] (65) at (-4.675, -0.825) {};
		\node [style=none] (66) at (-3.925, -0.825) {};
		\node [style=none] (67) at (-5.425, 1.05) {};
		\node [style=none] (68) at (-5.425, -0.575) {};
		\node [style=none] (69) at (-4.675, 1.05) {};
		\node [style=none] (70) at (-4.675, -0.575) {};
		\node [style=none] (72) at (-3.925, 0.175) {};
		\node [style=none] (73) at (-5.05, 0.4) {$\cdot$};
		\node [style=none] (74) at (-5.05, 0.2) {$\cdot$};
		\node [style=none] (75) at (-5.05, 0.6) {$\cdot$};
		\node [style=none] (76) at (-4.3, 0.4) {\footnotesize$N'$};
		\node [style=none] (77) at (-2.025, -1.325) {};
		\node [style=none] (78) at (-2.025, -1.325) {};
		\node [style=none] (79) at (-2.025, -1.325) {};
		\node [style=none] (80) at (-2.025, -1.325) {};
		\node [style=sbs] (81) at (-2.65, -1.825) {};
		\node [style=sbs] (82) at (-4.4, -1.825) {};
		\node [style=none] (83) at (-5.025, -2.325) {};
		\node [style=none] (84) at (-5.025, -1.325) {};
		\node [style=none] (85) at (-3.775, -1.325) {};
		\node [style=none] (86) at (-3.275, -2.325) {};
		\node [style=none] (87) at (-5.525, -1.325) {};
		\node [style=none] (88) at (-2.025, -2.325) {};
		\node [style=newe, scale=0.8] (89) at (-3.525, -1.325) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (90) at (-3.525, -2.325) {\tiny\!$V$\!};
		\node [style=none] (91) at (-2.025, -2.825) {};
		\node [style=none] (92) at (-3.275, -1.325) {};
		\node [style=none] (93) at (-5.025, -2.825) {};
		\node [style=none] (94) at (-3.775, -2.325) {};
		\node [style=none] (95) at (-0.475, -0.575) {};
		\node [style=none] (97) at (0.775, 0.175) {};
		\node [style=none] (98) at (-0.475, 0.175) {};
		\node [style=none] (100) at (-3.525, 0.575) {$\cdot$};
		\node [style=none] (101) at (-3.525, 0.375) {$\cdot$};
		\node [style=none] (102) at (-3.525, 0.775) {$\cdot$};
		\node [style=none] (103) at (-3.15, 0.175) {};
		\node [style=none] (104) at (3.225, 0.575) {$\cdot$};
		\node [style=none] (105) at (3.225, 0.375) {$\cdot$};
		\node [style=none] (106) at (3.225, 0.775) {$\cdot$};
		\node [style=none] (108) at (0.775, -1.325) {};
		\node [style=none] (109) at (2.025, -1.325) {};
		\node [style=none] (110) at (2.025, -0.575) {};
		\node [style=none] (111) at (0.775, -0.575) {};
		\node [style=sbs] (112) at (1.4, -0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (36.center) to (42);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (84.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (88.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (85.center) to (83.center);
		\draw [style=new] (91.center) to (93.center);
		\draw [style=new, bend right=90, looseness=1.50] (83.center) to (93.center);
		\draw [style=new, bend left=90, looseness=1.50] (88.center) to (91.center);
		\draw [style=new] (84.center) to (87.center);
		\draw [style=noire] (85.center) to (89);
		\draw [style=noire] (89) to (92.center);
		\draw [style=noire] (94.center) to (90);
		\draw [style=noire] (90) to (86.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (97.center) to (95.center);
		\draw (16.center) to (98.center);
		\draw (72.center) to (103.center);
		\draw (15.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (110.center) to (108.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (109.center) to (111.center);
		\draw (110.center) to (53.center);
		\draw (109.center) to (51.center);
		\draw (97.center) to (37);
		\draw (37) to (59.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (111.center) to (98.center);
		\draw (42) to (108.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (95.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeCfiltreUVsansprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.825, 1.35) {};
		\node [style=none] (1) at (-2.075, 1.35) {};
		\node [style=none] (2) at (-2.825, -0.475) {};
		\node [style=none] (3) at (-2.075, -0.475) {};
		\node [style=none] (4) at (1.825, 1.35) {};
		\node [style=none] (5) at (2.825, 1.35) {};
		\node [style=none] (6) at (1.825, -0.475) {};
		\node [style=none] (7) at (2.825, -0.475) {};
		\node [style=none] (8) at (-4.425, 1.1) {};
		\node [style=none] (9) at (-4.425, -0.225) {};
		\node [style=none] (12) at (-0.925, -0.975) {};
		\node [style=none] (13) at (-2.825, 1.1) {};
		\node [style=none] (14) at (-2.825, -0.225) {};
		\node [style=none] (15) at (-2.075, 1.1) {};
		\node [style=none] (16) at (-2.075, 0.225) {};
		\node [style=none] (17) at (1.825, 1.1) {};
		\node [style=none] (18) at (1.825, 0.225) {};
		\node [style=none] (19) at (2.825, 1.1) {};
		\node [style=none] (20) at (2.825, -0.225) {};
		\node [style=none] (21) at (3.55, -0.225) {};
		\node [style=none] (22) at (3.55, 1.1) {};
		\node [style=none] (24) at (-3.2, 0.45) {$\cdot$};
		\node [style=none] (25) at (-1.575, 0.625) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.45) {$\cdot$};
		\node [style=none] (24) at (-3.2, 0.25) {$\cdot$};
		\node [style=none] (25) at (-1.575, 0.425) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (24) at (-3.2, 0.65) {$\cdot$};
		\node [style=none] (25) at (-1.575, 0.825) {$\cdot$};
		\node [style=none] (26) at (3.25, 0.65) {$\cdot$};
		\node [style=none] (27) at (-2.45, 0.45) {\footnotesize$N$};
		\node [style=none] (28) at (2.325, 0.45) {$\sigma_j$};
		\node [style=none] (30) at (1.85, -0.225) {};
		\node [style=none] (32) at (2.35, -0.975) {};
		\node [style=none] (33) at (-0.65, -0.975) {};
		\node [style=none] (34) at (1.85, -0.225) {};
		\node [style=none] (35) at (-2.05, -0.225) {};
		\node [style=none] (36) at (0.6, -0.975) {};
		\node [style=snegpotentiel] (37) at (1.1, -0.225) {};
		\node [style=none] (38) at (0.6, -0.225) {};
		\node [style=none] (39) at (1.6, -0.225) {};
		\node [style=none] (40) at (2.85, -0.975) {};
		\node [style=none] (41) at (-0.65, -0.225) {};
		\node [style=snegpotentiel] (42) at (1.1, -0.975) {};
		\node [style=sbs] (43) at (-0.025, -0.6) {};
		\node [style=none] (44) at (1.6, -0.975) {};
		\node [style=none] (45) at (4.975, 0.275) {$\cdot$};
		\node [style=none] (46) at (3.55, 1.1) {};
		\node [style=none] (47) at (5.3, -0.975) {};
		\node [style=none] (48) at (3.325, -0.225) {};
		\node [style=none] (49) at (3.55, -1.225) {};
		\node [style=none] (50) at (4.55, -0.975) {};
		\node [style=none] (51) at (3.55, -0.975) {};
		\node [style=none] (52) at (4.975, 0.075) {$\cdot$};
		\node [style=none] (53) at (3.55, -0.225) {};
		\node [style=none] (54) at (4.55, 1.35) {};
		\node [style=none] (55) at (4.975, -0.125) {$\cdot$};
		\node [style=none] (56) at (4.55, 1.1) {};
		\node [style=none] (57) at (4.05, 0.075) {$\sigma_k$};
		\node [style=none] (58) at (3.55, 1.35) {};
		\node [style=none] (59) at (3.55, 0.225) {};
		\node [style=none] (60) at (2.325, -0.975) {};
		\node [style=none] (61) at (4.55, -1.225) {};
		\node [style=none] (62) at (5.3, 1.1) {};
		\node [style=none] (63) at (-0.925, -0.975) {};
		\node [style=none] (64) at (-0.925, -0.975) {};
		\node [style=sbs] (65) at (-1.55, -1.475) {};
		\node [style=sbs] (66) at (-3.3, -1.475) {};
		\node [style=none] (67) at (-3.925, -1.975) {};
		\node [style=none] (68) at (-3.925, -0.975) {};
		\node [style=none] (69) at (-2.675, -0.975) {};
		\node [style=none] (70) at (-2.175, -1.975) {};
		\node [style=none] (71) at (-4.425, -0.975) {};
		\node [style=none] (72) at (-0.925, -1.975) {};
		\node [style=newe, scale=0.8] (73) at (-2.425, -0.975) {\tiny\!$U$\!};
		\node [style=newe, scale=0.8] (74) at (-2.425, -1.975) {\tiny\!$V$\!};
		\node [style=none] (75) at (-0.925, -2.475) {};
		\node [style=none] (76) at (-2.175, -0.975) {};
		\node [style=none] (77) at (-3.925, -2.475) {};
		\node [style=none] (78) at (-2.675, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [style=new] (35.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (41.center);
		\draw (38.center) to (37);
		\draw (36.center) to (42);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (39.center);
		\draw (42) to (44.center);
		\draw (37) to (39.center);
		\draw (32.center) to (40.center);
		\draw (34.center) to (30.center);
		\draw (12.center) to (33.center);
		\draw (58.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (62.center);
		\draw (48.center) to (53.center);
		\draw (60.center) to (51.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (64.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (78.center) to (68.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (72.center) to (76.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (69.center) to (67.center);
		\draw [style=new] (75.center) to (77.center);
		\draw [style=new, bend right=90, looseness=1.50] (67.center) to (77.center);
		\draw [style=new, bend left=90, looseness=1.50] (72.center) to (75.center);
		\draw [style=new] (68.center) to (71.center);
		\draw [style=noire] (69.center) to (73);
		\draw [style=noire] (73) to (76.center);
		\draw [style=noire] (78.center) to (74);
		\draw [style=noire] (74) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbbsbbshxbxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 2) {};
		\node [style=none] (1) at (7.25, 0) {};
		\node [style=none] (2) at (7.25, -2) {};
		\node [style=none] (3) at (6.25, 2) {};
		\node [style=none] (4) at (3.75, 2) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-3.75, -2) {};
		\node [style=none] (9) at (-6.25, -2) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-7.25, -2) {};
		\node [style=none] (12) at (-7.25, 0) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (3.75, -2) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (3.75, 0) {};
		\node [style=bs] (17) at (0, 1) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=none] (22) at (-3.75, -2) {};
		\node [style=none] (23) at (-1.25, -2) {};
		\node [style=none] (24) at (-3.75, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=bs] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (-7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (3.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (5.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (10.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (8.center);
		\draw [style=noire] (7.center) to (12.center);
		\draw [style=noire] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (13.center) to (16.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (15.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (21.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (22.center) to (25.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=noire] (20.center) to (27.center);
		\draw [style=noire] (2.center) to (14.center);
		\draw [style=noire] (0.center) to (3.center);
		\draw [style=noire] (4.center) to (21.center);
		\draw [style=noire] (13.center) to (23.center);
		\draw [style=noire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbbsbxbxhbsb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-6.25, -2) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-7.25, -2) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (6.25, -2) {};
		\node [style=none] (14) at (3.75, -2) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (-1.25, -2) {};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (1.25, 2) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bs] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (7.25, 2) {};
		\node [style=bs] (25) at (5, -1) {};
		\node [style=none] (26) at (7.25, 0) {};
		\node [style=none] (27) at (7.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (8.center);
		\draw [style=noire] (1.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (20.center);
		\draw [style=noire] (10.center) to (4.center);
		\draw [style=noire] (17.center) to (14.center);
		\draw [style=noire] (0.center) to (20.center);
		\draw [style=noire] (19.center) to (24.center);
		\draw [style=noire] (11.center) to (26.center);
		\draw [style=noire] (13.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbbshxbxhbsbxh.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none] (14) at (5, -2) {};
		\node [style=bs] (15) at (3.75, -1) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=bs] (20) at (-3.75, 1) {};
		\node [style=none] (21) at (-5, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-7.5, -2) {};
		\node [style=none] (24) at (-5, -2) {};
		\node [style=none] (26) at (-7.5, 0) {};
		\node [style=none] (27) at (-5, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (7.5, 2) {};
		\node [style=none] (33) at (-8.5, 2) {};
		\node [style=none] (34) at (-8.5, 0) {};
		\node [style=none] (35) at (-8.5, -2) {};
		\node [style=none] (36) at (8.5, 2) {};
		\node [style=none] (37) at (8.5, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (26.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (27.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (27.center);
		\draw (33.center) to (21.center);
		\draw (34.center) to (26.center);
		\draw (35.center) to (23.center);
		\draw (22.center) to (11.center);
		\draw (24.center) to (2.center);
		\draw (12.center) to (31.center);
		\draw (4.center) to (13.center);
		\draw (32.center) to (36.center);
		\draw (29.center) to (37.center);
		\draw (14.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsbspointeenhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.75, -2) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=bs] (15) at (0, 1) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bs] (23) at (2.5, -1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, 2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (25.center) to (14.center);
		\draw [style=new] (16.center) to (26.center);
		\draw [style=new] (20.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsbsxdescendbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=bs] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=bs] (13) at (1.25, -1) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=none] (19) at (6, 2) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=none] (23) at (-5, -2) {};
		\node [style=none] (24) at (-6, -2) {};
		\node [style=none] (25) at (-5, -2) {};
		\node [style=none] (26) at (5, -2) {};
		\node [style=none] (27) at (6, -2) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=new] (2.center) to (15.center);
		\draw [style=new] (18.center) to (12.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (23.center);
		\draw [style=new] (24.center) to (25.center);
		\draw [style=new] (26.center) to (27.center);
		\draw [style=new] (28.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsbsxdescendhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (6, -2) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=bs] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=bs] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (2.5, 2) {};
		\node [style=none] (19) at (-6, -2) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (2.5, 2) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (6, 2) {};
		\node [style=none] (25) at (5, 2) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-6, 2) {};
		\node [style=none] (28) at (-5, 0) {};
		\node [style=none] (29) at (-6, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-2.5, 2) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (14.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (10.center) to (11.center);
		\draw [style=new] (2.center) to (15.center);
		\draw [style=new] (18.center) to (12.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (23.center);
		\draw [style=new] (24.center) to (25.center);
		\draw [style=new] (26.center) to (27.center);
		\draw [style=new] (28.center) to (29.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (33.center) to (32.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsbsxnhnbbsnhnbboite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (-7.25, -1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (-7.75, -1) {};
		\node [style=none] (7) at (7.75, 1) {};
		\node [style=none] (8) at (-7.75, 1) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=bs] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-7.25, 1) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-7.25, -1) {};
		\node [style=none] (18) at (6.25, 1) {};
		\node [style=none] (19) at (6.25, -1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=bs] (21) at (5, 0) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=bs] (23) at (-1, 0) {};
		\node [style=cartouche] (24) at (3.25, 1) {$\neg$};
		\node [style=cartouche] (25) at (3.25, -1) {$\neg$};
		\node [style=cartouche] (26) at (6.75, 1) {$\neg$};
		\node [style=cartouche] (27) at (6.75, -1) {$\neg$};
		\node [style=none] (28) at (7.75, -1) {};
		\node [style=none] (29) at (-2.25, 2.25) {};
		\node [style=none] (30) at (2.475, 2.25) {};
		\node [style=none] (31) at (2.475, -2.25) {};
		\node [style=none] (32) at (-2.25, -2.25) {};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (2.75, 1) {};
		\node [style=none] (35) at (0.25, 1) {};
		\node [style=none] (36) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (12.center) to (9.center);
		\draw [in=0, out=180, looseness=0.75] (10.center) to (13.center);
		\draw [in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [in=0, out=180, looseness=0.75] (16.center) to (14.center);
		\draw [in=0, out=180, looseness=0.75] (18.center) to (20.center);
		\draw [in=0, out=180, looseness=0.75] (19.center) to (22.center);
		\draw [style=tirets] (29.center) to (30.center);
		\draw [style=tirets] (29.center) to (32.center);
		\draw [style=tirets] (32.center) to (31.center);
		\draw [style=tirets] (31.center) to (30.center);
		\draw [in=0, out=180, looseness=0.75] (34.center) to (36.center);
		\draw [in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=noire] (34.center) to (24);
		\draw [style=noire] (24) to (22.center);
		\draw [style=noire] (33.center) to (25);
		\draw [style=noire] (25) to (20.center);
		\draw [style=noire] (18.center) to (26);
		\draw [style=noire] (26) to (7.center);
		\draw [style=noire] (19.center) to (27);
		\draw [style=noire] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsnhnbbsnhnbnhnbbsnhnbboite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-7.25, -1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-7.75, -1) {};
		\node [style=none] (7) at (7.75, 1) {};
		\node [style=none] (8) at (-7.75, 1) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=bs] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=cartouche] (14) at (-1.75, -1) {$\neg$};
		\node [style=none] (15) at (-7.25, 1) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-4.75, -1) {};
		\node [style=none] (18) at (-7.25, -1) {};
		\node [style=none] (19) at (6.25, 1) {};
		\node [style=none] (20) at (6.25, -1) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=bs] (22) at (5, 0) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=bs] (24) at (0, 0) {};
		\node [style=cartouche] (25) at (-1.75, 1) {$\neg$};
		\node [style=cartouche] (26) at (1.75, 1) {$\neg$};
		\node [style=cartouche] (27) at (3.25, 1) {$\neg$};
		\node [style=cartouche] (28) at (3.25, -1) {$\neg$};
		\node [style=cartouche] (29) at (1.75, -1) {$\neg$};
		\node [style=cartouche] (30) at (6.75, 1) {$\neg$};
		\node [style=cartouche] (31) at (6.75, -1) {$\neg$};
		\node [style=none] (32) at (7.75, -1) {};
		\node [style=none] (33) at (-2.5, 2.25) {};
		\node [style=none] (34) at (2.5, 2.25) {};
		\node [style=none] (35) at (2.5, -2.25) {};
		\node [style=none] (36) at (-2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (12.center) to (9.center);
		\draw [in=0, out=180, looseness=0.75] (10.center) to (13.center);
		\draw [in=0, out=180, looseness=0.75] (16.center) to (18.center);
		\draw [in=0, out=180, looseness=0.75] (17.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [in=0, out=180, looseness=0.75] (20.center) to (23.center);
		\draw [style=tirets] (33.center) to (34.center);
		\draw [style=tirets] (33.center) to (36.center);
		\draw [style=tirets] (36.center) to (35.center);
		\draw [style=tirets] (35.center) to (34.center);
		\draw [style=noire] (12.center) to (25);
		\draw [style=noire] (25) to (0.center);
		\draw [style=noire] (10.center) to (14);
		\draw [style=noire] (14) to (1.center);
		\draw [style=noire] (3.center) to (26);
		\draw [style=noire] (5.center) to (29);
		\draw [style=noire] (27) to (23.center);
		\draw [style=noire] (26) to (27);
		\draw [style=noire] (29) to (28);
		\draw [style=noire] (19.center) to (30);
		\draw [style=noire] (30) to (7.center);
		\draw [style=noire] (20.center) to (31);
		\draw [style=noire] (31) to (32.center);
		\draw [style=noire] (28) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsphpbbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=bs] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=negpotentiel] (9) at (1.25, 1) {};
		\node [style=negpotentiel] (10) at (1.25, -1) {};
		\node [style=bs] (11) at (3, 0) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (7.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (4.center);
		\draw [style=noire] (9) to (7.center);
		\draw [style=noire] (10) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [style=noire] (14.center) to (9);
		\draw [style=noire] (12.center) to (10);
		\draw [style=noire] (16.center) to (13.center);
		\draw [style=noire] (17.center) to (15.center);
		\draw [style=noire] (1.center) to (18.center);
		\draw [style=noire] (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=bs] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [style=noire] (13.center) to (10.center);
		\draw [style=noire] (14.center) to (12.center);
		\draw [style=noire] (1.center) to (15.center);
		\draw [style=noire] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsxpointeenbas-s.tikz <==
\begin{tikzpicture}[scale=0.8*\sca,xscale=0.87]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=sbs] (15) at (0, -1) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, 2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (-4.75, -2) {};
		\node [style=none] (25) at (4.75, -2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (24.center) to (14.center);
		\draw [style=new] (16.center) to (25.center);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new] (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsxpointeenbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=bs] (15) at (0, -1) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, 2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (-4.75, -2) {};
		\node [style=none] (25) at (4.75, -2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (24.center) to (14.center);
		\draw [style=new] (16.center) to (25.center);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new] (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbsxpointeenhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-3.75, -2) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-4.75, -2) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-1.25, 2) {};
		\node [style=bs] (12) at (0, 1) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (14) at (1.25, -2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (3.75, -2) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (-4.75, 2) {};
		\node [style=none] (20) at (4.75, 2) {};
		\node [style=none] (21) at (4.75, -2) {};
		\node [style=none] (22) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (17.center);
		\draw [style=new] (2.center) to (14.center);
		\draw [style=new] (19.center) to (11.center);
		\draw [style=new] (13.center) to (20.center);
		\draw [style=new] (16.center) to (21.center);
		\draw [style=new] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xbxhxbbshbsbbshxbxhxb.tikz <==
\begin{tikzpicture}[xscale=0.926]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6.25, -2) {};
		\node [style=none] (6) at (-12.25, 2) {};
		\node [style=none] (7) at (-12.25, 0) {};
		\node [style=none] (9) at (3.75, -2) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=none] (14) at (6.25, 2) {};
		\node [style=none] (17) at (8.75, 2) {};
		\node [style=none] (19) at (8.75, -2) {};
		\node [style=none] (21) at (11.25, -2) {};
		\node [style=none] (23) at (8.75, 0) {};
		\node [style=none] (25) at (11.25, 0) {};
		\node [style=none] (26) at (-12.25, -2) {};
		\node [style=none] (27) at (12.25, 2) {};
		\node [style=none] (28) at (12.25, -2) {};
		\node [style=none] (29) at (12.25, 0) {};
		\node [style=none] (31) at (-1.25, 2) {};
		\node [style=bs] (34) at (-2.5, 1) {};
		\node [style=none] (35) at (-3.75, 2) {};
		\node [style=none] (37) at (-1.25, 0) {};
		\node [style=none] (40) at (-1.25, -2) {};
		\node [style=bs] (41) at (0, -1) {};
		\node [style=none] (42) at (1.25, -2) {};
		\node [style=none] (44) at (1.25, 2) {};
		\node [style=none] (46) at (3.75, 2) {};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=bs] (49) at (2.5, 1) {};
		\node [style=none] (52) at (-8.75, -2) {};
		\node [style=none] (54) at (-11.25, 0) {};
		\node [style=none] (56) at (-11.25, -2) {};
		\node [style=none] (58) at (-8.75, 0) {};
		\node [style=none] (61) at (-8.75, 2) {};
		\node [style=none] (63) at (-6.25, 2) {};
		\node [style=none] (65) at (-6.25, -2) {};
		\node [style=none] (66) at (3.75, 0) {};
		\node [style=none] (67) at (-3.75, -2) {};
		\node [style=none] (69) at (-6.25, 0) {};
		\node [style=none] (71) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=-180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (17.center) to (27.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (37.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (52.center) to (54.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (63.center) to (58.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (71.center) to (65.center);
		\draw (63.center) to (35.center);
		\draw (67.center) to (40.center);
		\draw (42.center) to (9.center);
		\draw (46.center) to (14.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (2.center) to (66.center);
		\draw [style=new] (6.center) to (61.center);
		\draw [style=new] (7.center) to (54.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (14.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new] (26.center) to (56.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (71.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (40.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new] (31.center) to (44.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (58.center) to (56.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (69.center) to (61.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (67.center) to (69.center);
		\draw [style=new] (52.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbxhxbxhbsbxhxbxhxb.tikz <==
\begin{tikzpicture}[xscale=0.926]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6.25, -2) {};
		\node [style=none] (6) at (-12.25, 2) {};
		\node [style=none] (7) at (-12.25, 0) {};
		\node [style=none] (9) at (3.75, -2) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=none] (14) at (6.25, 2) {};
		\node [style=none] (17) at (8.75, 2) {};
		\node [style=none] (19) at (8.75, -2) {};
		\node [style=none] (21) at (11.25, -2) {};
		\node [style=none] (23) at (8.75, 0) {};
		\node [style=none] (25) at (11.25, 0) {};
		\node [style=none] (26) at (-12.25, -2) {};
		\node [style=none] (27) at (12.25, 2) {};
		\node [style=none] (28) at (12.25, -2) {};
		\node [style=none] (29) at (12.25, 0) {};
		\node [style=none] (31) at (-1.25, 2) {};
		\node [style=none] (35) at (-3.75, 2) {};
		\node [style=none] (37) at (-1.25, 0) {};
		\node [style=none] (40) at (-1.25, -2) {};
		\node [style=bs] (41) at (0, -1) {};
		\node [style=none] (42) at (1.25, -2) {};
		\node [style=none] (44) at (1.25, 2) {};
		\node [style=none] (46) at (3.75, 2) {};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=none] (52) at (-8.75, -2) {};
		\node [style=none] (54) at (-11.25, 0) {};
		\node [style=none] (56) at (-11.25, -2) {};
		\node [style=none] (58) at (-8.75, 0) {};
		\node [style=none] (61) at (-8.75, 2) {};
		\node [style=none] (63) at (-6.25, 2) {};
		\node [style=none] (65) at (-6.25, -2) {};
		\node [style=none] (66) at (3.75, 0) {};
		\node [style=none] (67) at (-3.75, -2) {};
		\node [style=none] (69) at (-6.25, 0) {};
		\node [style=none] (71) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=-180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (17.center) to (27.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (37.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (52.center) to (54.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (63.center) to (58.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (71.center) to (65.center);
		\draw (63.center) to (35.center);
		\draw (67.center) to (40.center);
		\draw (42.center) to (9.center);
		\draw (46.center) to (14.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (2.center) to (66.center);
		\draw [style=new] (6.center) to (61.center);
		\draw [style=new] (7.center) to (54.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (14.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new] (26.center) to (56.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (31.center) to (71.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (40.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new] (31.center) to (44.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (58.center) to (56.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (69.center) to (61.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (67.center) to (69.center);
		\draw [style=new] (52.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xhbshbsbbshbshxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, -2) {};
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (7.5, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (5, 2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (8.5, 2) {};
		\node [style=none] (11) at (-7.5, 2) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-7.5, 0) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (15) at (-8.5, 0) {};
		\node [style=none] (16) at (-8.5, 2) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-5, 2) {};
		\node [style=none] (20) at (-2.5, 2) {};
		\node [style=bs] (21) at (-3.75, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=bs] (30) at (3.75, 1) {};
		\node [style=none] (31) at (-8.5, -2) {};
		\node [style=bs] (32) at (1.25, 1) {};
		\node [style=bs] (33) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (8.center);
		\draw [style=noire] (1.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (12.center);
		\draw [style=noire] (11.center) to (16.center);
		\draw [style=noire] (13.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (22.center) to (25.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (29.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=noire] (10.center) to (4.center);
		\draw [style=noire] (24.center) to (20.center);
		\draw [style=noire] (0.center) to (27.center);
		\draw [style=noire] (26.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xhxhbsbxhbshxh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, -2) {};
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (7.5, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (5, 2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (8.5, 2) {};
		\node [style=none] (11) at (-7.5, 2) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-7.5, 0) {};
		\node [style=none] (14) at (-5, 2) {};
		\node [style=none] (15) at (-8.5, 0) {};
		\node [style=none] (16) at (-8.5, 2) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-5, 2) {};
		\node [style=none] (20) at (-2.5, 2) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=bs] (29) at (3.75, 1) {};
		\node [style=none] (30) at (-8.5, -2) {};
		\node [style=bs] (31) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (8.center);
		\draw [style=noire] (1.center) to (2.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (12.center);
		\draw [style=noire] (11.center) to (16.center);
		\draw [style=noire] (13.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (17.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (28.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (27.center) to (26.center);
		\draw [style=noire] (10.center) to (4.center);
		\draw [style=noire] (23.center) to (20.center);
		\draw [style=noire] (0.center) to (26.center);
		\draw [style=noire] (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xtokencUb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=token, label={above:\footnotesize$(c,U)$}] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (4.center) to (5.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xxbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=bs] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (8.center) to (7.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [style=noire] (13.center) to (10.center);
		\draw [style=noire] (14.center) to (12.center);
		\draw [style=noire] (1.center) to (15.center);
		\draw [style=noire] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (0.center);
		\draw [style=new] (1.center) to (2.center);
		\draw [style=noire, in=135, out=0, looseness=0.75] (0.center) to (4.center);
		\draw [style=noire, in=45, out=180, looseness=0.75] (1.center) to (4.center);
		\draw [style=noire, in=75, out=-135, looseness=0.75] (4.center) to (5.center);
		\draw [style=noire, in=105, out=-45, looseness=0.75] (4.center) to (6.center);
		\draw [style=noire, bend right=105, looseness=2.50] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yankingvariantecentresurfil-xs.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (0.375, 0.5) {};
		\node [style=none] (6) at (-1.125, 0.5) {};
		\node [style=none] (7) at (1.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=60, out=-180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (5.center) to (7.center);
		\draw [style=new, in=360, out=120, looseness=0.75] (2.center) to (4.center);
		\draw [in=-75, out=-105, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yankingvariantecentresurfil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2) {};
		\node [style=none] (2) at (1.25, -2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (-1.25, -3) {};
		\node [style=none] (9) at (1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (5.center) to (7.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (9.center);
		\draw [style=new] (9.center) to (8.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

